Evaluating neural network explanation methods using hybrid documents and morphological agreement

The behavior of deep neural networks (DNNs) is hard to understand. This makes it necessary to explore post hoc explanation methods. We conduct the first comprehensive evaluation of explanation methods for NLP. To this end, we design two novel evaluation paradigms that cover two important classes of NLP problems: small context and large context problems. Both paradigms require no manual annotation and are therefore broadly applicable. We also introduce LIMSSE, an explanation method inspired by LIME that is designed for NLP. We show empirically that LIMSSE, LRP and DeepLIFT are the most effective explanation methods and recommend them for explaining DNNs in NLP.

==> examples/12_CNN_deeplift_138.tex <==
{\color[rgb]{0.0,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{kolstad}}}
{\color[rgb]{0.0443,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0407,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.0989,0.0,0.0}{{(}}}
{\color[rgb]{0.0094,0.0,0.0}{{Joel}}}
{\color[rgb]{0.0,0.9091,0.0}{\textbf{Kolstad}}}
{\color[rgb]{0.2735,0.0,0.0}{{)}}}
{\color[rgb]{0.0323,0.0,0.0}{{Subject}}}
{\color[rgb]{0.0839,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.02,0.0}{{Re}}}
{\color[rgb]{0.0161,0.0,0.0}{{:}}}
{\color[rgb]{0.0083,0.0,0.0}{{Can}}}
{\color[rgb]{0.0,0.0773,0.0}{\underline{Radio}}}
{\color[rgb]{0.0,0.1039,0.0}{\underline{Freq}}}
{\color[rgb]{0.0271,0.0,0.0}{{.}}}
{\color[rgb]{0.0394,0.0,0.0}{{Be}}}
{\color[rgb]{0.0,0.0323,0.0}{{Used}}}
{\color[rgb]{0.0,0.0163,0.0}{{To}}}
{\color[rgb]{0.1371,0.0,0.0}{{Measure}}}
{\color[rgb]{0.0,0.0057,0.0}{{Distance}}}
{\color[rgb]{0.014,0.0,0.0}{{?}}}
{\color[rgb]{0.0837,0.0,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{U}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{Wisconsin-Madison}}}
{\color[rgb]{0.0,0.0,0.0}{{College}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}{{Engineering}}}
{\color[rgb]{0.0,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{12}}}
{\color[rgb]{0.0,0.0,0.0}{{In}}}
{\color[rgb]{0.0,0.0,0.0}{{article}}}
{\color[rgb]{0.0,0.0,0.0}{{$<$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{72020037}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{tgg}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0348,0.0}{{(}}}
{\color[rgb]{0.0,0.0105,0.0}{{Tom}}}
{\color[rgb]{0.0082,0.0,0.0}{{Gardner}}}
{\color[rgb]{0.0,0.0187,0.0}{{)}}}
{\color[rgb]{0.08,0.0,0.0}{{writes}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}{{What}}}
{\color[rgb]{0.0,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0,0.0}{{difference}}}
{\color[rgb]{0.0,0.0,0.0}{{between}}}
{\color[rgb]{0.0,0.0,0.0}{{vertical}}}
{\color[rgb]{0.0,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0279,0.0}{{horizontal}}}
{\color[rgb]{0.0024,0.0,0.0}{{?}}}
{\color[rgb]{0.0189,0.0,0.0}{{Gravity}}}
{\color[rgb]{0.0768,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0252,0.0}{{Does}}}
{\color[rgb]{0.0,0.015,0.0}{{n't}}}
{\color[rgb]{0.0,0.1405,0.0}{{gravity}}}
{\color[rgb]{0.0432,0.0,0.0}{{pull}}}
{\color[rgb]{0.0021,0.0,0.0}{{down}}}
{\color[rgb]{0.0318,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.1324,0.0}{\underline{photons}}}
{\color[rgb]{0.0397,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0043,0.0}{{cause}}}
{\color[rgb]{0.0184,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0,0.0}\textit{\underline{doppler}}}
{\color[rgb]{0.0,0.0,0.0}{\underline{shift}}}
{\color[rgb]{0.0,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.0,0.0}{{something}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0,0.0}{{Just}}}
{\color[rgb]{0.0,0.0,0.0}{{kidding}}}
{\color[rgb]{0.0,0.0,0.0}{{!}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}


==> examples/12_CNN_grad_prob_dot_138.tex <==
{\color[rgb]{0.0,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{kolstad}}}
{\color[rgb]{0.0574,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0326,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.1851,0.0,0.0}{{(}}}
{\color[rgb]{0.0231,0.0,0.0}{{Joel}}}
{\color[rgb]{0.0,0.9091,0.0}{\textbf{Kolstad}}}
{\color[rgb]{0.2761,0.0,0.0}{{)}}}
{\color[rgb]{0.0372,0.0,0.0}{{Subject}}}
{\color[rgb]{0.0905,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0625,0.0}{{Re}}}
{\color[rgb]{0.0071,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0014,0.0}{{Can}}}
{\color[rgb]{0.0,0.0492,0.0}{\underline{Radio}}}
{\color[rgb]{0.0,0.0905,0.0}{\underline{Freq}}}
{\color[rgb]{0.0319,0.0,0.0}{{.}}}
{\color[rgb]{0.049,0.0,0.0}{{Be}}}
{\color[rgb]{0.0,0.0293,0.0}{{Used}}}
{\color[rgb]{0.0,0.0102,0.0}{{To}}}
{\color[rgb]{0.0994,0.0,0.0}{{Measure}}}
{\color[rgb]{0.0008,0.0,0.0}{{Distance}}}
{\color[rgb]{0.0022,0.0,0.0}{{?}}}
{\color[rgb]{0.0561,0.0,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{U}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{Wisconsin-Madison}}}
{\color[rgb]{0.0,0.0,0.0}{{College}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}{{Engineering}}}
{\color[rgb]{0.0,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{12}}}
{\color[rgb]{0.0,0.0,0.0}{{In}}}
{\color[rgb]{0.0,0.0,0.0}{{article}}}
{\color[rgb]{0.0,0.0,0.0}{{$<$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{72020037}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{tgg}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0438,0.0}{{(}}}
{\color[rgb]{0.0,0.0132,0.0}{{Tom}}}
{\color[rgb]{0.0104,0.0,0.0}{{Gardner}}}
{\color[rgb]{0.0,0.0236,0.0}{{)}}}
{\color[rgb]{0.1006,0.0,0.0}{{writes}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}{{What}}}
{\color[rgb]{0.0,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0,0.0}{{difference}}}
{\color[rgb]{0.0,0.0,0.0}{{between}}}
{\color[rgb]{0.0,0.0,0.0}{{vertical}}}
{\color[rgb]{0.0,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.037,0.0}{{horizontal}}}
{\color[rgb]{0.0,0.0248,0.0}{{?}}}
{\color[rgb]{0.1462,0.0,0.0}{{Gravity}}}
{\color[rgb]{0.0041,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0063,0.0}{{Does}}}
{\color[rgb]{0.0,0.0251,0.0}{{n't}}}
{\color[rgb]{0.0,0.0223,0.0}{{gravity}}}
{\color[rgb]{0.0135,0.0,0.0}{{pull}}}
{\color[rgb]{0.0,0.0019,0.0}{{down}}}
{\color[rgb]{0.0073,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.103,0.0}{\underline{photons}}}
{\color[rgb]{0.0458,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.005,0.0}{{cause}}}
{\color[rgb]{0.0213,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0,0.0}\textit{\underline{doppler}}}
{\color[rgb]{0.0,0.0,0.0}{\underline{shift}}}
{\color[rgb]{0.0,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.0,0.0}{{something}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0,0.0}{{Just}}}
{\color[rgb]{0.0,0.0,0.0}{{kidding}}}
{\color[rgb]{0.0,0.0,0.0}{{!}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}


==> examples/12_CNN_grad_prob_dot_integrated_138.tex <==
{\color[rgb]{0.0,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{kolstad}}}
{\color[rgb]{0.054,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0344,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.1556,0.0,0.0}{{(}}}
{\color[rgb]{0.0115,0.0,0.0}{{Joel}}}
{\color[rgb]{0.0,0.9091,0.0}{\textbf{Kolstad}}}
{\color[rgb]{0.2701,0.0,0.0}{{)}}}
{\color[rgb]{0.0362,0.0,0.0}{{Subject}}}
{\color[rgb]{0.0905,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0459,0.0}{{Re}}}
{\color[rgb]{0.0114,0.0,0.0}{{:}}}
{\color[rgb]{0.0036,0.0,0.0}{{Can}}}
{\color[rgb]{0.0,0.0674,0.0}{\underline{Radio}}}
{\color[rgb]{0.0,0.1046,0.0}{\underline{Freq}}}
{\color[rgb]{0.033,0.0,0.0}{{.}}}
{\color[rgb]{0.048,0.0,0.0}{{Be}}}
{\color[rgb]{0.0,0.0319,0.0}{{Used}}}
{\color[rgb]{0.0,0.0115,0.0}{{To}}}
{\color[rgb]{0.1067,0.0,0.0}{{Measure}}}
{\color[rgb]{0.0003,0.0,0.0}{{Distance}}}
{\color[rgb]{0.0035,0.0,0.0}{{?}}}
{\color[rgb]{0.0611,0.0,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{U}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{Wisconsin-Madison}}}
{\color[rgb]{0.0,0.0,0.0}{{College}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}{{Engineering}}}
{\color[rgb]{0.0,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{12}}}
{\color[rgb]{0.0,0.0,0.0}{{In}}}
{\color[rgb]{0.0,0.0,0.0}{{article}}}
{\color[rgb]{0.0,0.0,0.0}{{$<$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{72020037}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{tgg}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0363,0.0}{{(}}}
{\color[rgb]{0.0,0.0109,0.0}{{Tom}}}
{\color[rgb]{0.0086,0.0,0.0}{{Gardner}}}
{\color[rgb]{0.0,0.0195,0.0}{{)}}}
{\color[rgb]{0.0834,0.0,0.0}{{writes}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}{{What}}}
{\color[rgb]{0.0,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0,0.0}{{difference}}}
{\color[rgb]{0.0,0.0,0.0}{{between}}}
{\color[rgb]{0.0,0.0,0.0}{{vertical}}}
{\color[rgb]{0.0,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0358,0.0}{{horizontal}}}
{\color[rgb]{0.0,0.0163,0.0}{{?}}}
{\color[rgb]{0.0851,0.0,0.0}{{Gravity}}}
{\color[rgb]{0.036,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0207,0.0}{{Does}}}
{\color[rgb]{0.0,0.0141,0.0}{{n't}}}
{\color[rgb]{0.0,0.0674,0.0}{{gravity}}}
{\color[rgb]{0.0252,0.0,0.0}{{pull}}}
{\color[rgb]{0.0003,0.0,0.0}{{down}}}
{\color[rgb]{0.0199,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.1203,0.0}{\underline{photons}}}
{\color[rgb]{0.0447,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0049,0.0}{{cause}}}
{\color[rgb]{0.0208,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0,0.0}\textit{\underline{doppler}}}
{\color[rgb]{0.0,0.0,0.0}{\underline{shift}}}
{\color[rgb]{0.0,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.0,0.0}{{something}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0,0.0}{{Just}}}
{\color[rgb]{0.0,0.0,0.0}{{kidding}}}
{\color[rgb]{0.0,0.0,0.0}{{!}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}


==> examples/12_CNN_grad_prob_l2_138.tex <==
{\color[rgb]{0.0,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{kolstad}}}
{\color[rgb]{0.0,0.1947,0.0}{{@}}}
{\color[rgb]{0.0,0.5871,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.0,0.517,0.0}{{(}}}
{\color[rgb]{0.0,0.6416,0.0}{{Joel}}}
{\color[rgb]{0.0,0.9091,0.0}{\textbf{Kolstad}}}
{\color[rgb]{0.0,0.5672,0.0}{{)}}}
{\color[rgb]{0.0,0.2996,0.0}{{Subject}}}
{\color[rgb]{0.0,0.2312,0.0}{{:}}}
{\color[rgb]{0.0,0.2272,0.0}{{Re}}}
{\color[rgb]{0.0,0.0706,0.0}{{:}}}
{\color[rgb]{0.0,0.1286,0.0}{{Can}}}
{\color[rgb]{0.0,0.2407,0.0}{\underline{Radio}}}
{\color[rgb]{0.0,0.2615,0.0}{\underline{Freq}}}
{\color[rgb]{0.0,0.2067,0.0}{{.}}}
{\color[rgb]{0.0,0.2171,0.0}{{Be}}}
{\color[rgb]{0.0,0.2218,0.0}{{Used}}}
{\color[rgb]{0.0,0.2896,0.0}{{To}}}
{\color[rgb]{0.0,0.2765,0.0}{{Measure}}}
{\color[rgb]{0.0,0.2984,0.0}{{Distance}}}
{\color[rgb]{0.0,0.2882,0.0}{{?}}}
{\color[rgb]{0.0,0.2684,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{U}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{Wisconsin-Madison}}}
{\color[rgb]{0.0,0.0,0.0}{{College}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}{{Engineering}}}
{\color[rgb]{0.0,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{12}}}
{\color[rgb]{0.0,0.0,0.0}{{In}}}
{\color[rgb]{0.0,0.0,0.0}{{article}}}
{\color[rgb]{0.0,0.0,0.0}{{$<$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{72020037}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{tgg}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.1961,0.0}{{(}}}
{\color[rgb]{0.0,0.1711,0.0}{{Tom}}}
{\color[rgb]{0.0,0.153,0.0}{{Gardner}}}
{\color[rgb]{0.0,0.1454,0.0}{{)}}}
{\color[rgb]{0.0,0.1906,0.0}{{writes}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}{{What}}}
{\color[rgb]{0.0,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0,0.0}{{difference}}}
{\color[rgb]{0.0,0.0,0.0}{{between}}}
{\color[rgb]{0.0,0.0,0.0}{{vertical}}}
{\color[rgb]{0.0,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.2133,0.0}{{horizontal}}}
{\color[rgb]{0.0,0.18,0.0}{{?}}}
{\color[rgb]{0.0,0.2855,0.0}{{Gravity}}}
{\color[rgb]{0.0,0.2386,0.0}{{?}}}
{\color[rgb]{0.0,0.257,0.0}{{Does}}}
{\color[rgb]{0.0,0.1657,0.0}{{n't}}}
{\color[rgb]{0.0,0.1755,0.0}{{gravity}}}
{\color[rgb]{0.0,0.1364,0.0}{{pull}}}
{\color[rgb]{0.0,0.0997,0.0}{{down}}}
{\color[rgb]{0.0,0.1848,0.0}{{the}}}
{\color[rgb]{0.0,0.2149,0.0}{\underline{photons}}}
{\color[rgb]{0.0,0.1191,0.0}{{and}}}
{\color[rgb]{0.0,0.1254,0.0}{{cause}}}
{\color[rgb]{0.0,0.1281,0.0}{{a}}}
{\color[rgb]{0.0,0.0,0.0}\textit{\underline{doppler}}}
{\color[rgb]{0.0,0.0,0.0}{\underline{shift}}}
{\color[rgb]{0.0,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.0,0.0}{{something}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0,0.0}{{Just}}}
{\color[rgb]{0.0,0.0,0.0}{{kidding}}}
{\color[rgb]{0.0,0.0,0.0}{{!}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}


==> examples/12_CNN_grad_prob_l2_integrated_138.tex <==
{\color[rgb]{0.0,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{kolstad}}}
{\color[rgb]{0.0,0.2032,0.0}{{@}}}
{\color[rgb]{0.0,0.5607,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.0,0.5099,0.0}{{(}}}
{\color[rgb]{0.0,0.644,0.0}{{Joel}}}
{\color[rgb]{0.0,0.9091,0.0}{\textbf{Kolstad}}}
{\color[rgb]{0.0,0.5594,0.0}{{)}}}
{\color[rgb]{0.0,0.3072,0.0}{{Subject}}}
{\color[rgb]{0.0,0.2439,0.0}{{:}}}
{\color[rgb]{0.0,0.2371,0.0}{{Re}}}
{\color[rgb]{0.0,0.1185,0.0}{{:}}}
{\color[rgb]{0.0,0.1723,0.0}{{Can}}}
{\color[rgb]{0.0,0.2781,0.0}{\underline{Radio}}}
{\color[rgb]{0.0,0.3031,0.0}{\underline{Freq}}}
{\color[rgb]{0.0,0.2202,0.0}{{.}}}
{\color[rgb]{0.0,0.23,0.0}{{Be}}}
{\color[rgb]{0.0,0.2333,0.0}{{Used}}}
{\color[rgb]{0.0,0.3285,0.0}{{To}}}
{\color[rgb]{0.0,0.3132,0.0}{{Measure}}}
{\color[rgb]{0.0,0.3394,0.0}{{Distance}}}
{\color[rgb]{0.0,0.3262,0.0}{{?}}}
{\color[rgb]{0.0,0.3051,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{U}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{Wisconsin-Madison}}}
{\color[rgb]{0.0,0.0,0.0}{{College}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}{{Engineering}}}
{\color[rgb]{0.0,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{12}}}
{\color[rgb]{0.0,0.0,0.0}{{In}}}
{\color[rgb]{0.0,0.0,0.0}{{article}}}
{\color[rgb]{0.0,0.0,0.0}{{$<$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{72020037}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{tgg}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.1703,0.0}{{(}}}
{\color[rgb]{0.0,0.1486,0.0}{{Tom}}}
{\color[rgb]{0.0,0.1329,0.0}{{Gardner}}}
{\color[rgb]{0.0,0.1263,0.0}{{)}}}
{\color[rgb]{0.0,0.1656,0.0}{{writes}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}{{What}}}
{\color[rgb]{0.0,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0,0.0}{{difference}}}
{\color[rgb]{0.0,0.0,0.0}{{between}}}
{\color[rgb]{0.0,0.0,0.0}{{vertical}}}
{\color[rgb]{0.0,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.1982,0.0}{{horizontal}}}
{\color[rgb]{0.0,0.1654,0.0}{{?}}}
{\color[rgb]{0.0,0.2414,0.0}{{Gravity}}}
{\color[rgb]{0.0,0.2424,0.0}{{?}}}
{\color[rgb]{0.0,0.2491,0.0}{{Does}}}
{\color[rgb]{0.0,0.1807,0.0}{{n't}}}
{\color[rgb]{0.0,0.2086,0.0}{{gravity}}}
{\color[rgb]{0.0,0.1633,0.0}{{pull}}}
{\color[rgb]{0.0,0.1019,0.0}{{down}}}
{\color[rgb]{0.0,0.1897,0.0}{{the}}}
{\color[rgb]{0.0,0.2287,0.0}{\underline{photons}}}
{\color[rgb]{0.0,0.1219,0.0}{{and}}}
{\color[rgb]{0.0,0.1282,0.0}{{cause}}}
{\color[rgb]{0.0,0.1311,0.0}{{a}}}
{\color[rgb]{0.0,0.0,0.0}\textit{\underline{doppler}}}
{\color[rgb]{0.0,0.0,0.0}{\underline{shift}}}
{\color[rgb]{0.0,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.0,0.0}{{something}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0,0.0}{{Just}}}
{\color[rgb]{0.0,0.0,0.0}{{kidding}}}
{\color[rgb]{0.0,0.0,0.0}{{!}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}


==> examples/12_CNN_grad_raw_dot_138.tex <==
{\color[rgb]{0.0,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{kolstad}}}
{\color[rgb]{0.0565,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0408,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.1254,0.0,0.0}{{(}}}
{\color[rgb]{0.0125,0.0,0.0}{{Joel}}}
{\color[rgb]{0.0,0.9091,0.0}{\textbf{Kolstad}}}
{\color[rgb]{0.2784,0.0,0.0}{{)}}}
{\color[rgb]{0.0331,0.0,0.0}{{Subject}}}
{\color[rgb]{0.083,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0337,0.0}{{Re}}}
{\color[rgb]{0.0136,0.0,0.0}{{:}}}
{\color[rgb]{0.0062,0.0,0.0}{{Can}}}
{\color[rgb]{0.0,0.0695,0.0}{\underline{Radio}}}
{\color[rgb]{0.0,0.0951,0.0}{\underline{Freq}}}
{\color[rgb]{0.0254,0.0,0.0}{{.}}}
{\color[rgb]{0.0401,0.0,0.0}{{Be}}}
{\color[rgb]{0.0,0.0285,0.0}{{Used}}}
{\color[rgb]{0.0,0.0138,0.0}{{To}}}
{\color[rgb]{0.1217,0.0,0.0}{{Measure}}}
{\color[rgb]{0.0,0.0046,0.0}{{Distance}}}
{\color[rgb]{0.0111,0.0,0.0}{{?}}}
{\color[rgb]{0.0732,0.0,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{U}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{Wisconsin-Madison}}}
{\color[rgb]{0.0,0.0,0.0}{{College}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}{{Engineering}}}
{\color[rgb]{0.0,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{12}}}
{\color[rgb]{0.0,0.0,0.0}{{In}}}
{\color[rgb]{0.0,0.0,0.0}{{article}}}
{\color[rgb]{0.0,0.0,0.0}{{$<$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{72020037}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{tgg}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0416,0.0}{{(}}}
{\color[rgb]{0.0,0.0125,0.0}{{Tom}}}
{\color[rgb]{0.0098,0.0,0.0}{{Gardner}}}
{\color[rgb]{0.0,0.0224,0.0}{{)}}}
{\color[rgb]{0.0956,0.0,0.0}{{writes}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}{{What}}}
{\color[rgb]{0.0,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0,0.0}{{difference}}}
{\color[rgb]{0.0,0.0,0.0}{{between}}}
{\color[rgb]{0.0,0.0,0.0}{{vertical}}}
{\color[rgb]{0.0,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0277,0.0}{{horizontal}}}
{\color[rgb]{0.0036,0.0,0.0}{{?}}}
{\color[rgb]{0.0369,0.0,0.0}{{Gravity}}}
{\color[rgb]{0.0581,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0132,0.0}{{Does}}}
{\color[rgb]{0.0,0.0232,0.0}{{n't}}}
{\color[rgb]{0.0,0.1231,0.0}{{gravity}}}
{\color[rgb]{0.0426,0.0,0.0}{{pull}}}
{\color[rgb]{0.0025,0.0,0.0}{{down}}}
{\color[rgb]{0.039,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.1682,0.0}{\underline{photons}}}
{\color[rgb]{0.0528,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0058,0.0}{{cause}}}
{\color[rgb]{0.0245,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0,0.0}\textit{\underline{doppler}}}
{\color[rgb]{0.0,0.0,0.0}{\underline{shift}}}
{\color[rgb]{0.0,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.0,0.0}{{something}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0,0.0}{{Just}}}
{\color[rgb]{0.0,0.0,0.0}{{kidding}}}
{\color[rgb]{0.0,0.0,0.0}{{!}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}


==> examples/12_CNN_grad_raw_dot_integrated_138.tex <==
{\color[rgb]{0.0,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{kolstad}}}
{\color[rgb]{0.0443,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0407,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.0991,0.0,0.0}{{(}}}
{\color[rgb]{0.0093,0.0,0.0}{{Joel}}}
{\color[rgb]{0.0,0.9091,0.0}{\textbf{Kolstad}}}
{\color[rgb]{0.2734,0.0,0.0}{{)}}}
{\color[rgb]{0.0324,0.0,0.0}{{Subject}}}
{\color[rgb]{0.0841,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0202,0.0}{{Re}}}
{\color[rgb]{0.0161,0.0,0.0}{{:}}}
{\color[rgb]{0.0082,0.0,0.0}{{Can}}}
{\color[rgb]{0.0,0.0772,0.0}{\underline{Radio}}}
{\color[rgb]{0.0,0.1038,0.0}{\underline{Freq}}}
{\color[rgb]{0.027,0.0,0.0}{{.}}}
{\color[rgb]{0.0394,0.0,0.0}{{Be}}}
{\color[rgb]{0.0,0.0323,0.0}{{Used}}}
{\color[rgb]{0.0,0.0161,0.0}{{To}}}
{\color[rgb]{0.1372,0.0,0.0}{{Measure}}}
{\color[rgb]{0.0,0.0056,0.0}{{Distance}}}
{\color[rgb]{0.0137,0.0,0.0}{{?}}}
{\color[rgb]{0.0835,0.0,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{U}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{Wisconsin-Madison}}}
{\color[rgb]{0.0,0.0,0.0}{{College}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}{{Engineering}}}
{\color[rgb]{0.0,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{12}}}
{\color[rgb]{0.0,0.0,0.0}{{In}}}
{\color[rgb]{0.0,0.0,0.0}{{article}}}
{\color[rgb]{0.0,0.0,0.0}{{$<$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{72020037}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{tgg}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0347,0.0}{{(}}}
{\color[rgb]{0.0,0.0104,0.0}{{Tom}}}
{\color[rgb]{0.0082,0.0,0.0}{{Gardner}}}
{\color[rgb]{0.0,0.0187,0.0}{{)}}}
{\color[rgb]{0.0797,0.0,0.0}{{writes}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}{{What}}}
{\color[rgb]{0.0,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0,0.0}{{difference}}}
{\color[rgb]{0.0,0.0,0.0}{{between}}}
{\color[rgb]{0.0,0.0,0.0}{{vertical}}}
{\color[rgb]{0.0,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.028,0.0}{{horizontal}}}
{\color[rgb]{0.0024,0.0,0.0}{{?}}}
{\color[rgb]{0.0193,0.0,0.0}{{Gravity}}}
{\color[rgb]{0.0767,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0253,0.0}{{Does}}}
{\color[rgb]{0.0,0.015,0.0}{{n't}}}
{\color[rgb]{0.0,0.1407,0.0}{{gravity}}}
{\color[rgb]{0.0433,0.0,0.0}{{pull}}}
{\color[rgb]{0.0021,0.0,0.0}{{down}}}
{\color[rgb]{0.0318,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.1323,0.0}{\underline{photons}}}
{\color[rgb]{0.0396,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0043,0.0}{{cause}}}
{\color[rgb]{0.0184,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0,0.0}\textit{\underline{doppler}}}
{\color[rgb]{0.0,0.0,0.0}{\underline{shift}}}
{\color[rgb]{0.0,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.0,0.0}{{something}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0,0.0}{{Just}}}
{\color[rgb]{0.0,0.0,0.0}{{kidding}}}
{\color[rgb]{0.0,0.0,0.0}{{!}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}


==> examples/12_CNN_grad_raw_l2_138.tex <==
{\color[rgb]{0.0,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{kolstad}}}
{\color[rgb]{0.0,0.1763,0.0}{{@}}}
{\color[rgb]{0.0,0.573,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.0,0.524,0.0}{{(}}}
{\color[rgb]{0.0,0.6491,0.0}{{Joel}}}
{\color[rgb]{0.0,0.9091,0.0}{\textbf{Kolstad}}}
{\color[rgb]{0.0,0.5816,0.0}{{)}}}
{\color[rgb]{0.0,0.2782,0.0}{{Subject}}}
{\color[rgb]{0.0,0.2212,0.0}{{:}}}
{\color[rgb]{0.0,0.2323,0.0}{{Re}}}
{\color[rgb]{0.0,0.134,0.0}{{:}}}
{\color[rgb]{0.0,0.1834,0.0}{{Can}}}
{\color[rgb]{0.0,0.2538,0.0}{\underline{Radio}}}
{\color[rgb]{0.0,0.2676,0.0}{\underline{Freq}}}
{\color[rgb]{0.0,0.1802,0.0}{{.}}}
{\color[rgb]{0.0,0.1891,0.0}{{Be}}}
{\color[rgb]{0.0,0.1799,0.0}{{Used}}}
{\color[rgb]{0.0,0.3706,0.0}{{To}}}
{\color[rgb]{0.0,0.3507,0.0}{{Measure}}}
{\color[rgb]{0.0,0.3871,0.0}{{Distance}}}
{\color[rgb]{0.0,0.36,0.0}{{?}}}
{\color[rgb]{0.0,0.3472,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{U}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{Wisconsin-Madison}}}
{\color[rgb]{0.0,0.0,0.0}{{College}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}{{Engineering}}}
{\color[rgb]{0.0,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{12}}}
{\color[rgb]{0.0,0.0,0.0}{{In}}}
{\color[rgb]{0.0,0.0,0.0}{{article}}}
{\color[rgb]{0.0,0.0,0.0}{{$<$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{72020037}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{tgg}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.1853,0.0}{{(}}}
{\color[rgb]{0.0,0.1617,0.0}{{Tom}}}
{\color[rgb]{0.0,0.1446,0.0}{{Gardner}}}
{\color[rgb]{0.0,0.1374,0.0}{{)}}}
{\color[rgb]{0.0,0.1801,0.0}{{writes}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}{{What}}}
{\color[rgb]{0.0,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0,0.0}{{difference}}}
{\color[rgb]{0.0,0.0,0.0}{{between}}}
{\color[rgb]{0.0,0.0,0.0}{{vertical}}}
{\color[rgb]{0.0,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.1567,0.0}{{horizontal}}}
{\color[rgb]{0.0,0.136,0.0}{{?}}}
{\color[rgb]{0.0,0.2513,0.0}{{Gravity}}}
{\color[rgb]{0.0,0.3071,0.0}{{?}}}
{\color[rgb]{0.0,0.2794,0.0}{{Does}}}
{\color[rgb]{0.0,0.2536,0.0}{{n't}}}
{\color[rgb]{0.0,0.3009,0.0}{{gravity}}}
{\color[rgb]{0.0,0.2255,0.0}{{pull}}}
{\color[rgb]{0.0,0.1356,0.0}{{down}}}
{\color[rgb]{0.0,0.2345,0.0}{{the}}}
{\color[rgb]{0.0,0.2846,0.0}{\underline{photons}}}
{\color[rgb]{0.0,0.1366,0.0}{{and}}}
{\color[rgb]{0.0,0.1438,0.0}{{cause}}}
{\color[rgb]{0.0,0.1469,0.0}{{a}}}
{\color[rgb]{0.0,0.0,0.0}\textit{\underline{doppler}}}
{\color[rgb]{0.0,0.0,0.0}{\underline{shift}}}
{\color[rgb]{0.0,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.0,0.0}{{something}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0,0.0}{{Just}}}
{\color[rgb]{0.0,0.0,0.0}{{kidding}}}
{\color[rgb]{0.0,0.0,0.0}{{!}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}


==> examples/12_CNN_grad_raw_l2_integrated_138.tex <==
{\color[rgb]{0.0,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{kolstad}}}
{\color[rgb]{0.0,0.1747,0.0}{{@}}}
{\color[rgb]{0.0,0.5624,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.0,0.5248,0.0}{{(}}}
{\color[rgb]{0.0,0.6687,0.0}{{Joel}}}
{\color[rgb]{0.0,0.9091,0.0}{\textbf{Kolstad}}}
{\color[rgb]{0.0,0.591,0.0}{{)}}}
{\color[rgb]{0.0,0.297,0.0}{{Subject}}}
{\color[rgb]{0.0,0.242,0.0}{{:}}}
{\color[rgb]{0.0,0.246,0.0}{{Re}}}
{\color[rgb]{0.0,0.1639,0.0}{{:}}}
{\color[rgb]{0.0,0.2194,0.0}{{Can}}}
{\color[rgb]{0.0,0.2901,0.0}{\underline{Radio}}}
{\color[rgb]{0.0,0.3038,0.0}{\underline{Freq}}}
{\color[rgb]{0.0,0.1972,0.0}{{.}}}
{\color[rgb]{0.0,0.2061,0.0}{{Be}}}
{\color[rgb]{0.0,0.1922,0.0}{{Used}}}
{\color[rgb]{0.0,0.4338,0.0}{{To}}}
{\color[rgb]{0.0,0.4101,0.0}{{Measure}}}
{\color[rgb]{0.0,0.4541,0.0}{{Distance}}}
{\color[rgb]{0.0,0.4211,0.0}{{?}}}
{\color[rgb]{0.0,0.4071,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{U}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{Wisconsin-Madison}}}
{\color[rgb]{0.0,0.0,0.0}{{College}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}{{Engineering}}}
{\color[rgb]{0.0,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{12}}}
{\color[rgb]{0.0,0.0,0.0}{{In}}}
{\color[rgb]{0.0,0.0,0.0}{{article}}}
{\color[rgb]{0.0,0.0,0.0}{{$<$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{72020037}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{tgg}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.1596,0.0}{{(}}}
{\color[rgb]{0.0,0.1392,0.0}{{Tom}}}
{\color[rgb]{0.0,0.1245,0.0}{{Gardner}}}
{\color[rgb]{0.0,0.1183,0.0}{{)}}}
{\color[rgb]{0.0,0.1551,0.0}{{writes}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}{{What}}}
{\color[rgb]{0.0,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0,0.0}{{difference}}}
{\color[rgb]{0.0,0.0,0.0}{{between}}}
{\color[rgb]{0.0,0.0,0.0}{{vertical}}}
{\color[rgb]{0.0,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.1756,0.0}{{horizontal}}}
{\color[rgb]{0.0,0.1515,0.0}{{?}}}
{\color[rgb]{0.0,0.2723,0.0}{{Gravity}}}
{\color[rgb]{0.0,0.3631,0.0}{{?}}}
{\color[rgb]{0.0,0.318,0.0}{{Does}}}
{\color[rgb]{0.0,0.2954,0.0}{{n't}}}
{\color[rgb]{0.0,0.3447,0.0}{{gravity}}}
{\color[rgb]{0.0,0.2297,0.0}{{pull}}}
{\color[rgb]{0.0,0.1194,0.0}{{down}}}
{\color[rgb]{0.0,0.1955,0.0}{{the}}}
{\color[rgb]{0.0,0.2375,0.0}{\underline{photons}}}
{\color[rgb]{0.0,0.1056,0.0}{{and}}}
{\color[rgb]{0.0,0.1112,0.0}{{cause}}}
{\color[rgb]{0.0,0.1136,0.0}{{a}}}
{\color[rgb]{0.0,0.0,0.0}\textit{\underline{doppler}}}
{\color[rgb]{0.0,0.0,0.0}{\underline{shift}}}
{\color[rgb]{0.0,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.0,0.0}{{something}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0,0.0}{{Just}}}
{\color[rgb]{0.0,0.0,0.0}{{kidding}}}
{\color[rgb]{0.0,0.0,0.0}{{!}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}


==> examples/12_CNN_lime_class_138.tex <==
{\color[rgb]{0.0,0.0,0.0}{{From}}}
{\color[rgb]{0.1777,0.0,0.0}{{:}}}
{\color[rgb]{0.1843,0.0,0.0}\textit{{kolstad}}}
{\color[rgb]{0.1191,0.0,0.0}{{@}}}
{\color[rgb]{0.0027,0.0,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.0001,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0002,0.0}{{Joel}}}
{\color[rgb]{0.0,0.9091,0.0}{\textbf{Kolstad}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}
{\color[rgb]{0.0001,0.0,0.0}{{Subject}}}
{\color[rgb]{0.0011,0.0,0.0}{{:}}}
{\color[rgb]{0.0466,0.0,0.0}{{Re}}}
{\color[rgb]{0.0126,0.0,0.0}{{:}}}
{\color[rgb]{0.0002,0.0,0.0}{{Can}}}
{\color[rgb]{0.0,0.1303,0.0}{\underline{Radio}}}
{\color[rgb]{0.0,0.0131,0.0}{\underline{Freq}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}
{\color[rgb]{0.0002,0.0,0.0}{{Be}}}
{\color[rgb]{0.235,0.0,0.0}{{Used}}}
{\color[rgb]{0.254,0.0,0.0}{{To}}}
{\color[rgb]{0.4151,0.0,0.0}{{Measure}}}
{\color[rgb]{0.2475,0.0,0.0}{{Distance}}}
{\color[rgb]{0.3865,0.0,0.0}{{?}}}
{\color[rgb]{0.2541,0.0,0.0}{{Organization}}}
{\color[rgb]{0.2028,0.0,0.0}{{:}}}
{\color[rgb]{0.4055,0.0,0.0}{{U}}}
{\color[rgb]{0.2991,0.0,0.0}{{of}}}
{\color[rgb]{0.3443,0.0,0.0}\textit{{Wisconsin-Madison}}}
{\color[rgb]{0.2773,0.0,0.0}{{College}}}
{\color[rgb]{0.4219,0.0,0.0}{{of}}}
{\color[rgb]{0.0259,0.0,0.0}{{Engineering}}}
{\color[rgb]{0.4363,0.0,0.0}{{Lines}}}
{\color[rgb]{0.1892,0.0,0.0}{{:}}}
{\color[rgb]{0.3448,0.0,0.0}{{12}}}
{\color[rgb]{0.4084,0.0,0.0}{{In}}}
{\color[rgb]{0.2873,0.0,0.0}{{article}}}
{\color[rgb]{0.2187,0.0,0.0}{{$<$}}}
{\color[rgb]{0.2431,0.0,0.0}\textit{{72020037}}}
{\color[rgb]{0.4017,0.0,0.0}{{@}}}
{\color[rgb]{0.3684,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.2392,0.0,0.0}{{$>$}}}
{\color[rgb]{0.3338,0.0,0.0}\textit{{tgg}}}
{\color[rgb]{0.2679,0.0,0.0}{{@}}}
{\color[rgb]{0.278,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.3426,0.0,0.0}{{(}}}
{\color[rgb]{0.2723,0.0,0.0}{{Tom}}}
{\color[rgb]{0.3215,0.0,0.0}{{Gardner}}}
{\color[rgb]{0.2634,0.0,0.0}{{)}}}
{\color[rgb]{0.319,0.0,0.0}{{writes}}}
{\color[rgb]{0.3116,0.0,0.0}{{:}}}
{\color[rgb]{0.2735,0.0,0.0}{{$>$}}}
{\color[rgb]{0.306,0.0,0.0}{{What}}}
{\color[rgb]{0.3434,0.0,0.0}{{is}}}
{\color[rgb]{0.255,0.0,0.0}{{the}}}
{\color[rgb]{0.3574,0.0,0.0}{{difference}}}
{\color[rgb]{0.2451,0.0,0.0}{{between}}}
{\color[rgb]{0.3241,0.0,0.0}{{vertical}}}
{\color[rgb]{0.2954,0.0,0.0}{{and}}}
{\color[rgb]{0.2091,0.0,0.0}{{horizontal}}}
{\color[rgb]{0.4759,0.0,0.0}{{?}}}
{\color[rgb]{0.2132,0.0,0.0}{{Gravity}}}
{\color[rgb]{0.3423,0.0,0.0}{{?}}}
{\color[rgb]{0.218,0.0,0.0}{{Does}}}
{\color[rgb]{0.4019,0.0,0.0}{{n't}}}
{\color[rgb]{0.162,0.0,0.0}{{gravity}}}
{\color[rgb]{0.3988,0.0,0.0}{{pull}}}
{\color[rgb]{0.399,0.0,0.0}{{down}}}
{\color[rgb]{0.5106,0.0,0.0}{{the}}}
{\color[rgb]{0.0002,0.0,0.0}{\underline{photons}}}
{\color[rgb]{0.0002,0.0,0.0}{{and}}}
{\color[rgb]{0.0003,0.0,0.0}{{cause}}}
{\color[rgb]{0.1415,0.0,0.0}{{a}}}
{\color[rgb]{0.184,0.0,0.0}\textit{\underline{doppler}}}
{\color[rgb]{0.2086,0.0,0.0}{\underline{shift}}}
{\color[rgb]{0.3476,0.0,0.0}{{or}}}
{\color[rgb]{0.4149,0.0,0.0}{{something}}}
{\color[rgb]{0.3275,0.0,0.0}{{?}}}
{\color[rgb]{0.3187,0.0,0.0}{{(}}}
{\color[rgb]{0.239,0.0,0.0}{{Just}}}
{\color[rgb]{0.1883,0.0,0.0}{{kidding}}}
{\color[rgb]{0.0056,0.0,0.0}{{!}}}
{\color[rgb]{0.0001,0.0,0.0}{{)}}}


==> examples/12_CNN_lime_prob_138.tex <==
{\color[rgb]{0.0,0.0,0.0}{{From}}}
{\color[rgb]{0.0002,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0003,0.0}\textit{{kolstad}}}
{\color[rgb]{0.0,0.0004,0.0}{{@}}}
{\color[rgb]{0.0,0.0003,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.0,0.0658,0.0}{{(}}}
{\color[rgb]{0.0,0.1808,0.0}{{Joel}}}
{\color[rgb]{0.0,0.9091,0.0}{\textbf{Kolstad}}}
{\color[rgb]{0.0,0.0002,0.0}{{)}}}
{\color[rgb]{0.0,0.0,0.0}{{Subject}}}
{\color[rgb]{0.0,0.0002,0.0}{{:}}}
{\color[rgb]{0.0001,0.0,0.0}{{Re}}}
{\color[rgb]{0.0001,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{Can}}}
{\color[rgb]{0.0,0.3353,0.0}{\underline{Radio}}}
{\color[rgb]{0.0,0.2823,0.0}{\underline{Freq}}}
{\color[rgb]{0.0,0.0002,0.0}{{.}}}
{\color[rgb]{0.0,0.0,0.0}{{Be}}}
{\color[rgb]{0.0001,0.0,0.0}{{Used}}}
{\color[rgb]{0.0,0.0003,0.0}{{To}}}
{\color[rgb]{0.0001,0.0,0.0}{{Measure}}}
{\color[rgb]{0.0,0.0,0.0}{{Distance}}}
{\color[rgb]{0.0,0.0001,0.0}{{?}}}
{\color[rgb]{0.0,0.0003,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0001,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{U}}}
{\color[rgb]{0.0001,0.0,0.0}{{of}}}
{\color[rgb]{0.0003,0.0,0.0}\textit{{Wisconsin-Madison}}}
{\color[rgb]{0.0,0.0001,0.0}{{College}}}
{\color[rgb]{0.0,0.0002,0.0}{{of}}}
{\color[rgb]{0.0,0.0003,0.0}{{Engineering}}}
{\color[rgb]{0.0,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0002,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{12}}}
{\color[rgb]{0.0,0.0,0.0}{{In}}}
{\color[rgb]{0.0,0.0005,0.0}{{article}}}
{\color[rgb]{0.0,0.0002,0.0}{{$<$}}}
{\color[rgb]{0.0,0.0003,0.0}\textit{{72020037}}}
{\color[rgb]{0.0,0.0001,0.0}{{@}}}
{\color[rgb]{0.0002,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0004,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0004,0.0}\textit{{tgg}}}
{\color[rgb]{0.0,0.0002,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0001,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0,0.0}{{Tom}}}
{\color[rgb]{0.0,0.0001,0.0}{{Gardner}}}
{\color[rgb]{0.0002,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0001,0.0}{{writes}}}
{\color[rgb]{0.0,0.0004,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0003,0.0}{{What}}}
{\color[rgb]{0.0,0.0003,0.0}{{is}}}
{\color[rgb]{0.0,0.0001,0.0}{{the}}}
{\color[rgb]{0.0,0.0,0.0}{{difference}}}
{\color[rgb]{0.0001,0.0,0.0}{{between}}}
{\color[rgb]{0.0001,0.0,0.0}{{vertical}}}
{\color[rgb]{0.0,0.0004,0.0}{{and}}}
{\color[rgb]{0.0001,0.0,0.0}{{horizontal}}}
{\color[rgb]{0.0002,0.0,0.0}{{?}}}
{\color[rgb]{0.0002,0.0,0.0}{{Gravity}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0004,0.0}{{Does}}}
{\color[rgb]{0.0,0.0001,0.0}{{n't}}}
{\color[rgb]{0.0,0.0,0.0}{{gravity}}}
{\color[rgb]{0.0,0.0002,0.0}{{pull}}}
{\color[rgb]{0.0,0.0,0.0}{{down}}}
{\color[rgb]{0.0001,0.0,0.0}{{the}}}
{\color[rgb]{0.0002,0.0,0.0}{\underline{photons}}}
{\color[rgb]{0.0,0.0001,0.0}{{and}}}
{\color[rgb]{0.0,0.0003,0.0}{{cause}}}
{\color[rgb]{0.0,0.0002,0.0}{{a}}}
{\color[rgb]{0.0,0.0002,0.0}\textit{\underline{doppler}}}
{\color[rgb]{0.0,0.0003,0.0}{\underline{shift}}}
{\color[rgb]{0.0,0.0003,0.0}{{or}}}
{\color[rgb]{0.0,0.0002,0.0}{{something}}}
{\color[rgb]{0.0,0.0003,0.0}{{?}}}
{\color[rgb]{0.0,0.0002,0.0}{{(}}}
{\color[rgb]{0.0001,0.0,0.0}{{Just}}}
{\color[rgb]{0.0,0.0,0.0}{{kidding}}}
{\color[rgb]{0.0,0.0001,0.0}{{!}}}
{\color[rgb]{0.0002,0.0,0.0}{{)}}}


==> examples/12_CNN_lime_raw_138.tex <==
{\color[rgb]{0.0,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{kolstad}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0001,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.0,0.1336,0.0}{{(}}}
{\color[rgb]{0.0,0.1395,0.0}{{Joel}}}
{\color[rgb]{0.0,0.9091,0.0}{\textbf{Kolstad}}}
{\color[rgb]{0.0001,0.0,0.0}{{)}}}
{\color[rgb]{0.0001,0.0,0.0}{{Subject}}}
{\color[rgb]{0.0363,0.0,0.0}{{:}}}
{\color[rgb]{0.0483,0.0,0.0}{{Re}}}
{\color[rgb]{0.0569,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{Can}}}
{\color[rgb]{0.0,0.4575,0.0}{\underline{Radio}}}
{\color[rgb]{0.0,0.4237,0.0}{\underline{Freq}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0,0.0}{{Be}}}
{\color[rgb]{0.0,0.0,0.0}{{Used}}}
{\color[rgb]{0.0394,0.0,0.0}{{To}}}
{\color[rgb]{0.2307,0.0,0.0}{{Measure}}}
{\color[rgb]{0.1489,0.0,0.0}{{Distance}}}
{\color[rgb]{0.007,0.0,0.0}{{?}}}
{\color[rgb]{0.0431,0.0,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0001,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{U}}}
{\color[rgb]{0.0,0.0001,0.0}{{of}}}
{\color[rgb]{0.0,0.0001,0.0}\textit{{Wisconsin-Madison}}}
{\color[rgb]{0.0,0.0,0.0}{{College}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0001,0.0}{{Engineering}}}
{\color[rgb]{0.0,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0001,0.0}{{12}}}
{\color[rgb]{0.0,0.0,0.0}{{In}}}
{\color[rgb]{0.0,0.0,0.0}{{article}}}
{\color[rgb]{0.0,0.0,0.0}{{$<$}}}
{\color[rgb]{0.0,0.0001,0.0}\textit{{72020037}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0001,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0001,0.0}\textit{{tgg}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0001,0.0}{{Tom}}}
{\color[rgb]{0.0001,0.0,0.0}{{Gardner}}}
{\color[rgb]{0.0001,0.0,0.0}{{)}}}
{\color[rgb]{0.006,0.0,0.0}{{writes}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}{{What}}}
{\color[rgb]{0.0,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0001,0.0}{{difference}}}
{\color[rgb]{0.0001,0.0,0.0}{{between}}}
{\color[rgb]{0.0,0.0,0.0}{{vertical}}}
{\color[rgb]{0.0,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0,0.0}{{horizontal}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0497,0.0,0.0}{{Gravity}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0001,0.0}{{Does}}}
{\color[rgb]{0.0,0.0885,0.0}{{n't}}}
{\color[rgb]{0.0,0.0,0.0}{{gravity}}}
{\color[rgb]{0.0,0.0,0.0}{{pull}}}
{\color[rgb]{0.0,0.0,0.0}{{down}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0687,0.0}{\underline{photons}}}
{\color[rgb]{0.0,0.0002,0.0}{{and}}}
{\color[rgb]{0.0,0.0001,0.0}{{cause}}}
{\color[rgb]{0.0,0.0001,0.0}{{a}}}
{\color[rgb]{0.0,0.0001,0.0}\textit{\underline{doppler}}}
{\color[rgb]{0.0,0.0,0.0}{\underline{shift}}}
{\color[rgb]{0.0,0.0001,0.0}{{or}}}
{\color[rgb]{0.0,0.0,0.0}{{something}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0,0.0}{{Just}}}
{\color[rgb]{0.0,0.0,0.0}{{kidding}}}
{\color[rgb]{0.0,0.0,0.0}{{!}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}


==> examples/12_CNN_lrp_138.tex <==
{\color[rgb]{0.0,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{kolstad}}}
{\color[rgb]{0.0563,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0408,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.1253,0.0,0.0}{{(}}}
{\color[rgb]{0.0126,0.0,0.0}{{Joel}}}
{\color[rgb]{0.0,0.9091,0.0}{\textbf{Kolstad}}}
{\color[rgb]{0.2784,0.0,0.0}{{)}}}
{\color[rgb]{0.0331,0.0,0.0}{{Subject}}}
{\color[rgb]{0.083,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0336,0.0}{{Re}}}
{\color[rgb]{0.0136,0.0,0.0}{{:}}}
{\color[rgb]{0.0063,0.0,0.0}{{Can}}}
{\color[rgb]{0.0,0.0695,0.0}{\underline{Radio}}}
{\color[rgb]{0.0,0.0951,0.0}{\underline{Freq}}}
{\color[rgb]{0.0254,0.0,0.0}{{.}}}
{\color[rgb]{0.0401,0.0,0.0}{{Be}}}
{\color[rgb]{0.0,0.0285,0.0}{{Used}}}
{\color[rgb]{0.0,0.0138,0.0}{{To}}}
{\color[rgb]{0.1217,0.0,0.0}{{Measure}}}
{\color[rgb]{0.0,0.0046,0.0}{{Distance}}}
{\color[rgb]{0.0112,0.0,0.0}{{?}}}
{\color[rgb]{0.0732,0.0,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{U}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{Wisconsin-Madison}}}
{\color[rgb]{0.0,0.0,0.0}{{College}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}{{Engineering}}}
{\color[rgb]{0.0,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{12}}}
{\color[rgb]{0.0,0.0,0.0}{{In}}}
{\color[rgb]{0.0,0.0,0.0}{{article}}}
{\color[rgb]{0.0,0.0,0.0}{{$<$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{72020037}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{tgg}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0415,0.0}{{(}}}
{\color[rgb]{0.0,0.0125,0.0}{{Tom}}}
{\color[rgb]{0.0098,0.0,0.0}{{Gardner}}}
{\color[rgb]{0.0,0.0224,0.0}{{)}}}
{\color[rgb]{0.0955,0.0,0.0}{{writes}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}{{What}}}
{\color[rgb]{0.0,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0,0.0}{{difference}}}
{\color[rgb]{0.0,0.0,0.0}{{between}}}
{\color[rgb]{0.0,0.0,0.0}{{vertical}}}
{\color[rgb]{0.0,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0277,0.0}{{horizontal}}}
{\color[rgb]{0.0036,0.0,0.0}{{?}}}
{\color[rgb]{0.0352,0.0,0.0}{{Gravity}}}
{\color[rgb]{0.0587,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0156,0.0}{{Does}}}
{\color[rgb]{0.0,0.0212,0.0}{{n't}}}
{\color[rgb]{0.0,0.1223,0.0}{{gravity}}}
{\color[rgb]{0.0426,0.0,0.0}{{pull}}}
{\color[rgb]{0.0025,0.0,0.0}{{down}}}
{\color[rgb]{0.0389,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.168,0.0}{\underline{photons}}}
{\color[rgb]{0.0528,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0057,0.0}{{cause}}}
{\color[rgb]{0.0245,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0,0.0}\textit{\underline{doppler}}}
{\color[rgb]{0.0,0.0,0.0}{\underline{shift}}}
{\color[rgb]{0.0,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.0,0.0}{{something}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0,0.0}{{Just}}}
{\color[rgb]{0.0,0.0,0.0}{{kidding}}}
{\color[rgb]{0.0,0.0,0.0}{{!}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}


==> examples/12_CNN_lrp_short_138.tex <==
{\color[rgb]{0.0,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{kolstad}}}
{\color[rgb]{0.0563,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0408,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.1253,0.0,0.0}{{(}}}
{\color[rgb]{0.0126,0.0,0.0}{{Joel}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{{Kolstad}}}
{\color[rgb]{0.2784,0.0,0.0}{{)}}}
{\color[rgb]{0.0331,0.0,0.0}{{Subject}}}
{\color[rgb]{0.083,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0336,0.0}{{Re}}}
{\color[rgb]{0.0136,0.0,0.0}{{:}}}
{\color[rgb]{0.0063,0.0,0.0}{{Can}}}
{\color[rgb]{0.0,0.0695,0.0}{\underline{Radio}}}
{\color[rgb]{0.0,0.0951,0.0}{\underline{Freq}}}
{\color[rgb]{0.0254,0.0,0.0}{{.}}}
{\color[rgb]{0.0401,0.0,0.0}{{Be}}}
{\color[rgb]{0.0,0.0285,0.0}{{Used}}}
{\color[rgb]{0.0,0.0138,0.0}{{To}}}
{\color[rgb]{0.1217,0.0,0.0}{{Measure}}}
{\color[rgb]{0.0,0.0046,0.0}{{Distance}}}
{\color[rgb]{0.0112,0.0,0.0}{{?}}}
[...]
{\color[rgb]{0.0,0.0,0.0}{{What}}}
{\color[rgb]{0.0,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0,0.0}{{difference}}}
{\color[rgb]{0.0,0.0,0.0}{{between}}}
{\color[rgb]{0.0,0.0,0.0}{{vertical}}}
{\color[rgb]{0.0,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0277,0.0}{{horizontal}}}
{\color[rgb]{0.0036,0.0,0.0}{{?}}}
{\color[rgb]{0.0352,0.0,0.0}{{Gravity}}}
{\color[rgb]{0.0587,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0156,0.0}{{Does}}}
{\color[rgb]{0.0,0.0212,0.0}{{n't}}}
{\color[rgb]{0.0,0.1223,0.0}{{gravity}}}
{\color[rgb]{0.0426,0.0,0.0}{{pull}}}
{\color[rgb]{0.0025,0.0,0.0}{{down}}}
{\color[rgb]{0.0389,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.168,0.0}{\underline{photons}}}
{\color[rgb]{0.0528,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0057,0.0}{{cause}}}
{\color[rgb]{0.0245,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0,0.0}\textit{\underline{doppler}}}
{\color[rgb]{0.0,0.0,0.0}{\underline{shift}}}
{\color[rgb]{0.0,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.0,0.0}{{something}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0,0.0}{{Just}}}
{\color[rgb]{0.0,0.0,0.0}{{kidding}}}
{\color[rgb]{0.0,0.0,0.0}{{!}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}


==> examples/12_CNN_occlusion-3_138.tex <==
{\color[rgb]{0.0,0.0041,0.0}{{From}}}
{\color[rgb]{0.2638,0.0,0.0}{{:}}}
{\color[rgb]{0.4594,0.0,0.0}\textit{{kolstad}}}
{\color[rgb]{0.4972,0.0,0.0}{{@}}}
{\color[rgb]{0.3868,0.0,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.0,0.114,0.0}{{(}}}
{\color[rgb]{0.0,0.4414,0.0}{{Joel}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{{Kolstad}}}
{\color[rgb]{0.0,0.3992,0.0}{{)}}}
{\color[rgb]{0.0955,0.0,0.0}{{Subject}}}
{\color[rgb]{0.5812,0.0,0.0}{{:}}}
{\color[rgb]{0.6858,0.0,0.0}{{Re}}}
{\color[rgb]{0.5559,0.0,0.0}{{:}}}
{\color[rgb]{0.3199,0.0,0.0}{{Can}}}
{\color[rgb]{0.0,0.0285,0.0}{\underline {Radio}}}
{\color[rgb]{0.0,0.205,0.0}{\underline {Freq}}}
{\color[rgb]{0.0,0.0309,0.0}{{.}}}
{\color[rgb]{0.0,0.1696,0.0}{{Be}}}
{\color[rgb]{0.0,0.0386,0.0}{{Used}}}
{\color[rgb]{0.0,0.0697,0.0}{{To}}}
{\color[rgb]{0.1678,0.0,0.0}{{Measure}}}
{\color[rgb]{0.0615,0.0,0.0}{{Distance}}}
{\color[rgb]{0.0,0.2338,0.0}{{?}}}
{\color[rgb]{0.0,0.2893,0.0}{{Organization}}}
{\color[rgb]{0.0,0.3833,0.0}{{:}}}
{\color[rgb]{0.0,0.1743,0.0}{{U}}}
{\color[rgb]{0.0,0.1873,0.0}{{of}}}
{\color[rgb]{0.0244,0.0,0.0}\textit{{Wisconsin-Madison}}}
{\color[rgb]{0.0281,0.0,0.0}{{College}}}
{\color[rgb]{0.0367,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}{{Engineering}}}
{\color[rgb]{0.0031,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0072,0.0}{{:}}}
{\color[rgb]{0.0,0.0107,0.0}{{12}}}
{\color[rgb]{0.0,0.013,0.0}{{In}}}
{\color[rgb]{0.0,0.0027,0.0}{{article}}}
{\color[rgb]{0.0,0.0093,0.0}{{$<$}}}
{\color[rgb]{0.0006,0.0,0.0}\textit{{72020037}}}
{\color[rgb]{0.0013,0.0,0.0}{{@}}}
{\color[rgb]{0.0121,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0016,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0088,0.0,0.0}\textit{{tgg}}}
{\color[rgb]{0.0,0.0147,0.0}{{@}}}
{\color[rgb]{0.0,0.0659,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.1275,0.0}{{(}}}
{\color[rgb]{0.0,0.1352,0.0}{{Tom}}}
{\color[rgb]{0.0,0.0634,0.0}{{Gardner}}}
{\color[rgb]{0.0161,0.0,0.0}{{)}}}
{\color[rgb]{0.0671,0.0,0.0}{{writes}}}
{\color[rgb]{0.0,0.0412,0.0}{{:}}}
{\color[rgb]{0.0,0.1227,0.0}{{$>$}}}
{\color[rgb]{0.0,0.1281,0.0}{{What}}}
{\color[rgb]{0.0,0.0524,0.0}{{is}}}
{\color[rgb]{0.0,0.0059,0.0}{{the}}}
{\color[rgb]{0.0,0.0228,0.0}{{difference}}}
{\color[rgb]{0.0,0.0865,0.0}{{between}}}
{\color[rgb]{0.0,0.1898,0.0}{{vertical}}}
{\color[rgb]{0.0,0.3585,0.0}{{and}}}
{\color[rgb]{0.0,0.2621,0.0}{{horizontal}}}
{\color[rgb]{0.0,0.0948,0.0}{{?}}}
{\color[rgb]{0.0354,0.0,0.0}{{Gravity}}}
{\color[rgb]{0.0,0.4438,0.0}{{?}}}
{\color[rgb]{0.0,0.6258,0.0}{{Does}}}
{\color[rgb]{0.0,0.6323,0.0}{{n't}}}
{\color[rgb]{0.0,0.2101,0.0}{{gravity}}}
{\color[rgb]{0.0,0.2502,0.0}{{pull}}}
{\color[rgb]{0.0,0.3238,0.0}{{down}}}
{\color[rgb]{0.0,0.3184,0.0}{{the}}}
{\color[rgb]{0.0,0.1872,0.0}{\underline {photons}}}
{\color[rgb]{0.0,0.052,0.0}{{and}}}
{\color[rgb]{0.0,0.0333,0.0}{{cause}}}
{\color[rgb]{0.0066,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0083,0.0}\textit{\underline {doppler}}}
{\color[rgb]{0.004,0.0,0.0}{\underline {shift}}}
{\color[rgb]{0.0126,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.0166,0.0}{{something}}}
{\color[rgb]{0.0,0.0187,0.0}{{?}}}
{\color[rgb]{0.0,0.0313,0.0}{{(}}}
{\color[rgb]{0.0,0.002,0.0}{{Just}}}
{\color[rgb]{0.0,0.0,0.0}{{kidding}}}
{\color[rgb]{0.0,0.0,0.0}{{!}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}

==> examples/12_CNN_occlusion-7_138.tex <==
{\color[rgb]{0.0957,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0811,0.0}{{:}}}
{\color[rgb]{0.0,0.264,0.0}\textit{{kolstad}}}
{\color[rgb]{0.0,0.4362,0.0}{{@}}}
{\color[rgb]{0.0,0.5995,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.0,0.7637,0.0}{{(}}}
{\color[rgb]{0.0,0.8293,0.0}{{Joel}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{{Kolstad}}}
{\color[rgb]{0.0,0.715,0.0}{{)}}}
{\color[rgb]{0.0,0.4203,0.0}{{Subject}}}
{\color[rgb]{0.0,0.2331,0.0}{{:}}}
{\color[rgb]{0.0,0.1741,0.0}{{Re}}}
{\color[rgb]{0.0,0.2083,0.0}{{:}}}
{\color[rgb]{0.0,0.3407,0.0}{{Can}}}
{\color[rgb]{0.0,0.42,0.0}{\underline {Radio}}}
{\color[rgb]{0.0,0.4163,0.0}{\underline {Freq}}}
{\color[rgb]{0.0,0.3162,0.0}{{.}}}
{\color[rgb]{0.0,0.2011,0.0}{{Be}}}
{\color[rgb]{0.0,0.0528,0.0}{{Used}}}
{\color[rgb]{0.243,0.0,0.0}{{To}}}
{\color[rgb]{0.4929,0.0,0.0}{{Measure}}}
{\color[rgb]{0.3865,0.0,0.0}{{Distance}}}
{\color[rgb]{0.2222,0.0,0.0}{{?}}}
{\color[rgb]{0.0165,0.0,0.0}{{Organization}}}
{\color[rgb]{0.0,0.2891,0.0}{{:}}}
{\color[rgb]{0.0,0.3355,0.0}{{U}}}
{\color[rgb]{0.0,0.4307,0.0}{{of}}}
{\color[rgb]{0.0,0.4873,0.0}\textit{{Wisconsin-Madison}}}
{\color[rgb]{0.0,0.3237,0.0}{{College}}}
{\color[rgb]{0.0,0.1804,0.0}{{of}}}
{\color[rgb]{0.0,0.1863,0.0}{{Engineering}}}
{\color[rgb]{0.0,0.0104,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0279,0.0}{{:}}}
{\color[rgb]{0.0,0.0324,0.0}{{12}}}
{\color[rgb]{0.0,0.0274,0.0}{{In}}}
{\color[rgb]{0.0,0.0355,0.0}{{article}}}
{\color[rgb]{0.0,0.055,0.0}{{$<$}}}
{\color[rgb]{0.0,0.0449,0.0}\textit{{72020037}}}
{\color[rgb]{0.0,0.0652,0.0}{{@}}}
{\color[rgb]{0.0,0.0755,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.1034,0.0}{{$>$}}}
{\color[rgb]{0.0,0.1779,0.0}\textit{{tgg}}}
{\color[rgb]{0.0,0.1522,0.0}{{@}}}
{\color[rgb]{0.0,0.1214,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.1215,0.0}{{(}}}
{\color[rgb]{0.0,0.0898,0.0}{{Tom}}}
{\color[rgb]{0.0,0.0481,0.0}{{Gardner}}}
{\color[rgb]{0.0,0.0463,0.0}{{)}}}
{\color[rgb]{0.0344,0.0,0.0}{{writes}}}
{\color[rgb]{0.0,0.0894,0.0}{{:}}}
{\color[rgb]{0.0,0.133,0.0}{{$>$}}}
{\color[rgb]{0.0,0.1919,0.0}{{What}}}
{\color[rgb]{0.0,0.2584,0.0}{{is}}}
{\color[rgb]{0.0,0.4417,0.0}{{the}}}
{\color[rgb]{0.0,0.4016,0.0}{{difference}}}
{\color[rgb]{0.0,0.3716,0.0}{{between}}}
{\color[rgb]{0.0,0.3023,0.0}{{vertical}}}
{\color[rgb]{0.0,0.4075,0.0}{{and}}}
{\color[rgb]{0.0,0.385,0.0}{{horizontal}}}
{\color[rgb]{0.0,0.4023,0.0}{{?}}}
{\color[rgb]{0.0,0.2514,0.0}{{Gravity}}}
{\color[rgb]{0.0,0.4173,0.0}{{?}}}
{\color[rgb]{0.0,0.5281,0.0}{{Does}}}
{\color[rgb]{0.0,0.4967,0.0}{{n't}}}
{\color[rgb]{0.0,0.3905,0.0}{{gravity}}}
{\color[rgb]{0.0,0.579,0.0}{{pull}}}
{\color[rgb]{0.0,0.6651,0.0}{{down}}}
{\color[rgb]{0.0,0.6761,0.0}{{the}}}
{\color[rgb]{0.0,0.5422,0.0}{\underline {photons}}}
{\color[rgb]{0.0,0.4096,0.0}{{and}}}
{\color[rgb]{0.0,0.3967,0.0}{{cause}}}
{\color[rgb]{0.0,0.3758,0.0}{{a}}}
{\color[rgb]{0.0,0.1886,0.0}\textit{\underline {doppler}}}
{\color[rgb]{0.0,0.0301,0.0}{\underline {shift}}}
{\color[rgb]{0.0,0.0154,0.0}{{or}}}
{\color[rgb]{0.005,0.0,0.0}{{something}}}
{\color[rgb]{0.0,0.0533,0.0}{{?}}}
{\color[rgb]{0.0,0.0546,0.0}{{(}}}
{\color[rgb]{0.0,0.0441,0.0}{{Just}}}
{\color[rgb]{0.0,0.0169,0.0}{{kidding}}}
{\color[rgb]{0.0,0.0169,0.0}{{!}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}

==> examples/12_CNN_occlusion_138.tex <==
{\color[rgb]{0.0,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{kolstad}}}
{\color[rgb]{0.5788,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.105,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.2095,0.0,0.0}{{(}}}
{\color[rgb]{0.0718,0.0,0.0}{{Joel}}}
{\color[rgb]{0.0,0.6506,0.0}\textbf{{Kolstad}}}
{\color[rgb]{0.9091,0.0,0.0}{{)}}}
{\color[rgb]{0.0982,0.0,0.0}{{Subject}}}
{\color[rgb]{0.3035,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0297,0.0}{{Re}}}
{\color[rgb]{0.405,0.0,0.0}{{:}}}
{\color[rgb]{0.0376,0.0,0.0}{{Can}}}
{\color[rgb]{0.0,0.0175,0.0}{\underline {Radio}}}
{\color[rgb]{0.0,0.1034,0.0}{\underline {Freq}}}
{\color[rgb]{0.0542,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0588,0.0}{{Be}}}
{\color[rgb]{0.0,0.1457,0.0}{{Used}}}
{\color[rgb]{0.0,0.0262,0.0}{{To}}}
{\color[rgb]{0.2715,0.0,0.0}{{Measure}}}
{\color[rgb]{0.0,0.0639,0.0}{{Distance}}}
{\color[rgb]{0.0,0.1409,0.0}{{?}}}
{\color[rgb]{0.1658,0.0,0.0}{{Organization}}}
{\color[rgb]{0.0,0.1591,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{U}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{Wisconsin-Madison}}}
{\color[rgb]{0.0,0.0,0.0}{{College}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}{{Engineering}}}
{\color[rgb]{0.0,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{12}}}
{\color[rgb]{0.0,0.0,0.0}{{In}}}
{\color[rgb]{0.0,0.0,0.0}{{article}}}
{\color[rgb]{0.0,0.0,0.0}{{$<$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{72020037}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{tgg}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.107,0.0}{{(}}}
{\color[rgb]{0.0,0.0322,0.0}{{Tom}}}
{\color[rgb]{0.0253,0.0,0.0}{{Gardner}}}
{\color[rgb]{0.0,0.0576,0.0}{{)}}}
{\color[rgb]{0.0436,0.0,0.0}{{writes}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}{{What}}}
{\color[rgb]{0.0,0.0,0.0}{{is}}}
{\color[rgb]{0.0062,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0,0.0}{{difference}}}
{\color[rgb]{0.0063,0.0,0.0}{{between}}}
{\color[rgb]{0.0,0.0,0.0}{{vertical}}}
{\color[rgb]{0.0,0.0653,0.0}{{and}}}
{\color[rgb]{0.0,0.0878,0.0}{{horizontal}}}
{\color[rgb]{0.0,0.1105,0.0}{{?}}}
{\color[rgb]{0.0405,0.0,0.0}{{Gravity}}}
{\color[rgb]{0.0,0.1039,0.0}{{?}}}
{\color[rgb]{0.0,0.1179,0.0}{{Does}}}
{\color[rgb]{0.0,0.1484,0.0}{{n't}}}
{\color[rgb]{0.0,0.116,0.0}{{gravity}}}
{\color[rgb]{0.0785,0.0,0.0}{{pull}}}
{\color[rgb]{0.0117,0.0,0.0}{{down}}}
{\color[rgb]{0.1285,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0764,0.0}{\underline {photons}}}
{\color[rgb]{0.1422,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0148,0.0}{{cause}}}
{\color[rgb]{0.0149,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0,0.0}\textit{\underline {doppler}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {shift}}}
{\color[rgb]{0.0,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.0,0.0}{{something}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0,0.0}{{Just}}}
{\color[rgb]{0.0,0.0,0.0}{{kidding}}}
{\color[rgb]{0.0,0.0676,0.0}{{!}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}

==> examples/12_CNN_omission-3_138.tex <==
{\color[rgb]{0.0,0.0041,0.0}{{From}}}
{\color[rgb]{0.2638,0.0,0.0}{{:}}}
{\color[rgb]{0.4594,0.0,0.0}\textit{{kolstad}}}
{\color[rgb]{0.4972,0.0,0.0}{{@}}}
{\color[rgb]{0.3868,0.0,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.0,0.114,0.0}{{(}}}
{\color[rgb]{0.0,0.4414,0.0}{{Joel}}}
{\color[rgb]{0.0,0.9091,0.0}{\textbf{Kolstad}}}
{\color[rgb]{0.0,0.3992,0.0}{{)}}}
{\color[rgb]{0.0955,0.0,0.0}{{Subject}}}
{\color[rgb]{0.5812,0.0,0.0}{{:}}}
{\color[rgb]{0.6858,0.0,0.0}{{Re}}}
{\color[rgb]{0.5559,0.0,0.0}{{:}}}
{\color[rgb]{0.3199,0.0,0.0}{{Can}}}
{\color[rgb]{0.0,0.0285,0.0}{\underline{Radio}}}
{\color[rgb]{0.0,0.205,0.0}{\underline{Freq}}}
{\color[rgb]{0.0,0.0309,0.0}{{.}}}
{\color[rgb]{0.0,0.1696,0.0}{{Be}}}
{\color[rgb]{0.0,0.0386,0.0}{{Used}}}
{\color[rgb]{0.0,0.0697,0.0}{{To}}}
{\color[rgb]{0.1678,0.0,0.0}{{Measure}}}
{\color[rgb]{0.0615,0.0,0.0}{{Distance}}}
{\color[rgb]{0.0,0.2338,0.0}{{?}}}
{\color[rgb]{0.0,0.2893,0.0}{{Organization}}}
{\color[rgb]{0.0,0.3833,0.0}{{:}}}
{\color[rgb]{0.0,0.1743,0.0}{{U}}}
{\color[rgb]{0.0,0.1873,0.0}{{of}}}
{\color[rgb]{0.0244,0.0,0.0}\textit{{Wisconsin-Madison}}}
{\color[rgb]{0.0281,0.0,0.0}{{College}}}
{\color[rgb]{0.0367,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}{{Engineering}}}
{\color[rgb]{0.0031,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0072,0.0}{{:}}}
{\color[rgb]{0.0,0.0107,0.0}{{12}}}
{\color[rgb]{0.0,0.013,0.0}{{In}}}
{\color[rgb]{0.0,0.0027,0.0}{{article}}}
{\color[rgb]{0.0,0.0093,0.0}{{$<$}}}
{\color[rgb]{0.0006,0.0,0.0}\textit{{72020037}}}
{\color[rgb]{0.0013,0.0,0.0}{{@}}}
{\color[rgb]{0.0121,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0016,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0088,0.0,0.0}\textit{{tgg}}}
{\color[rgb]{0.0,0.0147,0.0}{{@}}}
{\color[rgb]{0.0,0.0659,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.1275,0.0}{{(}}}
{\color[rgb]{0.0,0.1352,0.0}{{Tom}}}
{\color[rgb]{0.0,0.0634,0.0}{{Gardner}}}
{\color[rgb]{0.0161,0.0,0.0}{{)}}}
{\color[rgb]{0.0671,0.0,0.0}{{writes}}}
{\color[rgb]{0.0,0.0412,0.0}{{:}}}
{\color[rgb]{0.0,0.1227,0.0}{{$>$}}}
{\color[rgb]{0.0,0.1281,0.0}{{What}}}
{\color[rgb]{0.0,0.0524,0.0}{{is}}}
{\color[rgb]{0.0,0.0059,0.0}{{the}}}
{\color[rgb]{0.0,0.0228,0.0}{{difference}}}
{\color[rgb]{0.0,0.0865,0.0}{{between}}}
{\color[rgb]{0.0,0.1898,0.0}{{vertical}}}
{\color[rgb]{0.0,0.3585,0.0}{{and}}}
{\color[rgb]{0.0,0.2621,0.0}{{horizontal}}}
{\color[rgb]{0.0,0.0948,0.0}{{?}}}
{\color[rgb]{0.0354,0.0,0.0}{{Gravity}}}
{\color[rgb]{0.0,0.4438,0.0}{{?}}}
{\color[rgb]{0.0,0.6258,0.0}{{Does}}}
{\color[rgb]{0.0,0.6323,0.0}{{n't}}}
{\color[rgb]{0.0,0.2101,0.0}{{gravity}}}
{\color[rgb]{0.0,0.2502,0.0}{{pull}}}
{\color[rgb]{0.0,0.3238,0.0}{{down}}}
{\color[rgb]{0.0,0.3184,0.0}{{the}}}
{\color[rgb]{0.0,0.1872,0.0}{\underline{photons}}}
{\color[rgb]{0.0,0.052,0.0}{{and}}}
{\color[rgb]{0.0,0.0333,0.0}{{cause}}}
{\color[rgb]{0.0066,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0083,0.0}\textit{\underline{doppler}}}
{\color[rgb]{0.004,0.0,0.0}{\underline{shift}}}
{\color[rgb]{0.0126,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.0166,0.0}{{something}}}
{\color[rgb]{0.0,0.0187,0.0}{{?}}}
{\color[rgb]{0.0,0.0313,0.0}{{(}}}
{\color[rgb]{0.0,0.002,0.0}{{Just}}}
{\color[rgb]{0.0,0.0,0.0}{{kidding}}}
{\color[rgb]{0.0,0.0,0.0}{{!}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}


==> examples/12_CNN_omission-7_138.tex <==
{\color[rgb]{0.0957,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0811,0.0}{{:}}}
{\color[rgb]{0.0,0.264,0.0}\textit{{kolstad}}}
{\color[rgb]{0.0,0.4362,0.0}{{@}}}
{\color[rgb]{0.0,0.5995,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.0,0.7637,0.0}{{(}}}
{\color[rgb]{0.0,0.8293,0.0}{{Joel}}}
{\color[rgb]{0.0,0.9091,0.0}{\textbf{Kolstad}}}
{\color[rgb]{0.0,0.715,0.0}{{)}}}
{\color[rgb]{0.0,0.4203,0.0}{{Subject}}}
{\color[rgb]{0.0,0.2331,0.0}{{:}}}
{\color[rgb]{0.0,0.1741,0.0}{{Re}}}
{\color[rgb]{0.0,0.2083,0.0}{{:}}}
{\color[rgb]{0.0,0.3407,0.0}{{Can}}}
{\color[rgb]{0.0,0.42,0.0}{\underline{Radio}}}
{\color[rgb]{0.0,0.4163,0.0}{\underline{Freq}}}
{\color[rgb]{0.0,0.3162,0.0}{{.}}}
{\color[rgb]{0.0,0.2011,0.0}{{Be}}}
{\color[rgb]{0.0,0.0528,0.0}{{Used}}}
{\color[rgb]{0.243,0.0,0.0}{{To}}}
{\color[rgb]{0.4929,0.0,0.0}{{Measure}}}
{\color[rgb]{0.3865,0.0,0.0}{{Distance}}}
{\color[rgb]{0.2222,0.0,0.0}{{?}}}
{\color[rgb]{0.0165,0.0,0.0}{{Organization}}}
{\color[rgb]{0.0,0.2891,0.0}{{:}}}
{\color[rgb]{0.0,0.3355,0.0}{{U}}}
{\color[rgb]{0.0,0.4307,0.0}{{of}}}
{\color[rgb]{0.0,0.4873,0.0}\textit{{Wisconsin-Madison}}}
{\color[rgb]{0.0,0.3237,0.0}{{College}}}
{\color[rgb]{0.0,0.1804,0.0}{{of}}}
{\color[rgb]{0.0,0.1863,0.0}{{Engineering}}}
{\color[rgb]{0.0,0.0104,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0279,0.0}{{:}}}
{\color[rgb]{0.0,0.0324,0.0}{{12}}}
{\color[rgb]{0.0,0.0274,0.0}{{In}}}
{\color[rgb]{0.0,0.0355,0.0}{{article}}}
{\color[rgb]{0.0,0.055,0.0}{{$<$}}}
{\color[rgb]{0.0,0.0449,0.0}\textit{{72020037}}}
{\color[rgb]{0.0,0.0652,0.0}{{@}}}
{\color[rgb]{0.0,0.0755,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.1034,0.0}{{$>$}}}
{\color[rgb]{0.0,0.1779,0.0}\textit{{tgg}}}
{\color[rgb]{0.0,0.1522,0.0}{{@}}}
{\color[rgb]{0.0,0.1214,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.1215,0.0}{{(}}}
{\color[rgb]{0.0,0.0898,0.0}{{Tom}}}
{\color[rgb]{0.0,0.0481,0.0}{{Gardner}}}
{\color[rgb]{0.0,0.0463,0.0}{{)}}}
{\color[rgb]{0.0344,0.0,0.0}{{writes}}}
{\color[rgb]{0.0,0.0894,0.0}{{:}}}
{\color[rgb]{0.0,0.133,0.0}{{$>$}}}
{\color[rgb]{0.0,0.1919,0.0}{{What}}}
{\color[rgb]{0.0,0.2584,0.0}{{is}}}
{\color[rgb]{0.0,0.4417,0.0}{{the}}}
{\color[rgb]{0.0,0.4016,0.0}{{difference}}}
{\color[rgb]{0.0,0.3716,0.0}{{between}}}
{\color[rgb]{0.0,0.3023,0.0}{{vertical}}}
{\color[rgb]{0.0,0.4075,0.0}{{and}}}
{\color[rgb]{0.0,0.385,0.0}{{horizontal}}}
{\color[rgb]{0.0,0.4023,0.0}{{?}}}
{\color[rgb]{0.0,0.2514,0.0}{{Gravity}}}
{\color[rgb]{0.0,0.4173,0.0}{{?}}}
{\color[rgb]{0.0,0.5281,0.0}{{Does}}}
{\color[rgb]{0.0,0.4967,0.0}{{n't}}}
{\color[rgb]{0.0,0.3905,0.0}{{gravity}}}
{\color[rgb]{0.0,0.579,0.0}{{pull}}}
{\color[rgb]{0.0,0.6651,0.0}{{down}}}
{\color[rgb]{0.0,0.6761,0.0}{{the}}}
{\color[rgb]{0.0,0.5422,0.0}{\underline{photons}}}
{\color[rgb]{0.0,0.4096,0.0}{{and}}}
{\color[rgb]{0.0,0.3967,0.0}{{cause}}}
{\color[rgb]{0.0,0.3758,0.0}{{a}}}
{\color[rgb]{0.0,0.1886,0.0}\textit{\underline{doppler}}}
{\color[rgb]{0.0,0.0301,0.0}{\underline{shift}}}
{\color[rgb]{0.0,0.0154,0.0}{{or}}}
{\color[rgb]{0.005,0.0,0.0}{{something}}}
{\color[rgb]{0.0,0.0533,0.0}{{?}}}
{\color[rgb]{0.0,0.0546,0.0}{{(}}}
{\color[rgb]{0.0,0.0441,0.0}{{Just}}}
{\color[rgb]{0.0,0.0169,0.0}{{kidding}}}
{\color[rgb]{0.0,0.0169,0.0}{{!}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}


==> examples/12_CNN_omission_138.tex <==
{\color[rgb]{0.0,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{kolstad}}}
{\color[rgb]{0.5788,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.105,0.0}{{cae.wisc.edu}}}
{\color[rgb]{0.2095,0.0,0.0}{{(}}}
{\color[rgb]{0.0718,0.0,0.0}{{Joel}}}
{\color[rgb]{0.0,0.6506,0.0}{\textbf{Kolstad}}}
{\color[rgb]{0.9091,0.0,0.0}{{)}}}
{\color[rgb]{0.0982,0.0,0.0}{{Subject}}}
{\color[rgb]{0.3035,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0297,0.0}{{Re}}}
{\color[rgb]{0.405,0.0,0.0}{{:}}}
{\color[rgb]{0.0376,0.0,0.0}{{Can}}}
{\color[rgb]{0.0,0.0175,0.0}{\underline{Radio}}}
{\color[rgb]{0.0,0.1034,0.0}{\underline{Freq}}}
{\color[rgb]{0.0542,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0588,0.0}{{Be}}}
{\color[rgb]{0.0,0.1457,0.0}{{Used}}}
{\color[rgb]{0.0,0.0262,0.0}{{To}}}
{\color[rgb]{0.2715,0.0,0.0}{{Measure}}}
{\color[rgb]{0.0,0.0639,0.0}{{Distance}}}
{\color[rgb]{0.0,0.1409,0.0}{{?}}}
{\color[rgb]{0.1658,0.0,0.0}{{Organization}}}
{\color[rgb]{0.0,0.1591,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{U}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{Wisconsin-Madison}}}
{\color[rgb]{0.0,0.0,0.0}{{College}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}{{Engineering}}}
{\color[rgb]{0.0,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{12}}}
{\color[rgb]{0.0,0.0,0.0}{{In}}}
{\color[rgb]{0.0,0.0,0.0}{{article}}}
{\color[rgb]{0.0,0.0,0.0}{{$<$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{72020037}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{tgg}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{otter.hpl.hp.com}}}
{\color[rgb]{0.0,0.107,0.0}{{(}}}
{\color[rgb]{0.0,0.0322,0.0}{{Tom}}}
{\color[rgb]{0.0253,0.0,0.0}{{Gardner}}}
{\color[rgb]{0.0,0.0576,0.0}{{)}}}
{\color[rgb]{0.0436,0.0,0.0}{{writes}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{$>$}}}
{\color[rgb]{0.0,0.0,0.0}{{What}}}
{\color[rgb]{0.0,0.0,0.0}{{is}}}
{\color[rgb]{0.0062,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0,0.0}{{difference}}}
{\color[rgb]{0.0063,0.0,0.0}{{between}}}
{\color[rgb]{0.0,0.0,0.0}{{vertical}}}
{\color[rgb]{0.0,0.0653,0.0}{{and}}}
{\color[rgb]{0.0,0.0878,0.0}{{horizontal}}}
{\color[rgb]{0.0,0.1105,0.0}{{?}}}
{\color[rgb]{0.0405,0.0,0.0}{{Gravity}}}
{\color[rgb]{0.0,0.1039,0.0}{{?}}}
{\color[rgb]{0.0,0.1179,0.0}{{Does}}}
{\color[rgb]{0.0,0.1484,0.0}{{n't}}}
{\color[rgb]{0.0,0.116,0.0}{{gravity}}}
{\color[rgb]{0.0785,0.0,0.0}{{pull}}}
{\color[rgb]{0.0117,0.0,0.0}{{down}}}
{\color[rgb]{0.1285,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0764,0.0}{\underline{photons}}}
{\color[rgb]{0.1422,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0148,0.0}{{cause}}}
{\color[rgb]{0.0149,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0,0.0}\textit{\underline{doppler}}}
{\color[rgb]{0.0,0.0,0.0}{\underline{shift}}}
{\color[rgb]{0.0,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.0,0.0}{{something}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0,0.0}{{Just}}}
{\color[rgb]{0.0,0.0,0.0}{{kidding}}}
{\color[rgb]{0.0,0.0676,0.0}{{!}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}


==> examples/13_GRU_deeplift_7.tex <==
{\color[rgb]{0.0,0.009,0.0}{{From}}}
{\color[rgb]{0.0,0.0053,0.0}{{:}}}
{\color[rgb]{0.0,0.0095,0.0}\textit{{chorley}}}
{\color[rgb]{0.0078,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0064,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.011,0.0,0.0}{{Subject}}}
{\color[rgb]{0.0009,0.0,0.0}{{:}}}
{\color[rgb]{0.3551,0.0,0.0}{{CS}}}
{\color[rgb]{0.0056,0.0,0.0}{{``}}}
{\color[rgb]{0.4589,0.0,0.0}{{gas}}}
{\color[rgb]{0.0219,0.0,0.0}{{''}}}
{\color[rgb]{0.0,0.0024,0.0}{{and}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline{allergic}}}
{\color[rgb]{0.0,0.007,0.0}\textit{{response-}}}
{\color[rgb]{0.0,0.0057,0.0}\textit{{Ques}}}
{\color[rgb]{0.0011,0.0,0.0}{{.}}}
{\color[rgb]{0.0383,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0018,0.0,0.0}{{:}}}
{\color[rgb]{0.0034,0.0,0.0}{{6}}}
{\color[rgb]{0.0775,0.0,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.0037,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0015,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.004,0.0}{{Organization}}}
{\color[rgb]{0.0037,0.0,0.0}{{:}}}
{\color[rgb]{0.0847,0.0,0.0}{{OSU}}}
{\color[rgb]{0.0,0.0309,0.0}{{College}}}
{\color[rgb]{0.0,0.0108,0.0}{{of}}}
{\color[rgb]{0.0,0.3618,0.0}{\underline{Osteopathic}}}
{\color[rgb]{0.0,0.4763,0.0}{\underline{Medicine}}}
{\color[rgb]{0.0,0.0013,0.0}{{This}}}
{\color[rgb]{0.0035,0.0,0.0}{{question}}}
{\color[rgb]{0.0,0.0847,0.0}{{derives}}}
{\color[rgb]{0.0,0.0018,0.0}{{from}}}
{\color[rgb]{0.0,0.003,0.0}{{the}}}
{\color[rgb]{0.0,0.0035,0.0}{{Waco}}}
{\color[rgb]{0.0258,0.0,0.0}{{incident}}}
{\color[rgb]{0.0002,0.0,0.0}{{:}}}
{\color[rgb]{0.0006,0.0,0.0}{{Could}}}
{\color[rgb]{0.118,0.0,0.0}{{CS}}}
{\color[rgb]{0.0,0.0008,0.0}{{(}}}
{\color[rgb]{0.0,0.0009,0.0}{{``}}}
{\color[rgb]{0.1131,0.0,0.0}{{gas}}}
{\color[rgb]{0.0,0.0011,0.0}{{''}}}
{\color[rgb]{0.0,0.0002,0.0}{{)}}}
{\color[rgb]{0.0,0.005,0.0}{{particles}}}
{\color[rgb]{0.0125,0.0,0.0}{{create}}}
{\color[rgb]{0.0,0.0025,0.0}{{an}}}
{\color[rgb]{0.0,0.3712,0.0}{\underline{allergic}}}
{\color[rgb]{0.0069,0.0,0.0}{{response}}}
{\color[rgb]{0.0,0.0013,0.0}{{which}}}
{\color[rgb]{0.0,0.0013,0.0}{{would}}}
{\color[rgb]{0.0,0.0042,0.0}{{result}}}
{\color[rgb]{0.0,0.0021,0.0}{{in}}}
{\color[rgb]{0.0,0.0007,0.0}\textit{\underline{laryngospasm}}}
{\color[rgb]{0.0,0.0004,0.0}{{and}}}
{\color[rgb]{0.0,0.0008,0.0}\textit{\underline{asphyxiation}}}
{\color[rgb]{0.0006,0.0,0.0}{{?}}}
{\color[rgb]{0.0006,0.0,0.0}{{-}}}
{\color[rgb]{0.0,0.0106,0.0}{{especially}}}
{\color[rgb]{0.0,0.0008,0.0}{{in}}}
{\color[rgb]{0.0,0.0669,0.0}{{children}}}
{\color[rgb]{0.0,0.0004,0.0}{{.}}}
{\color[rgb]{0.0,0.005,0.0}\textit{{DNC}}}
{\color[rgb]{0.0069,0.0,0.0}{{in}}}
{\color[rgb]{0.3329,0.0,0.0}{{Ok.}}}
{\color[rgb]{0.0,0.0061,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.0,0.0031,0.0}{{will}}}
{\color[rgb]{0.0,0.0041,0.0}\textit{{disavow}}}
{\color[rgb]{0.0,0.0031,0.0}{{my}}}
{\color[rgb]{0.0,0.0027,0.0}{{opinion}}}
{\color[rgb]{0.0036,0.0,0.0}{{,}}}
{\color[rgb]{0.0002,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0018,0.0}{{my}}}
{\color[rgb]{0.0,0.051,0.0}{{existence}}}
{\color[rgb]{0.0163,0.0,0.0}{{,}}}
{\color[rgb]{0.0027,0.0,0.0}{{if}}}
{\color[rgb]{0.0897,0.0,0.0}{{necessary}}}
{\color[rgb]{0.0,0.0582,0.0}{{.}}}


==> examples/13_GRU_gamma_7.tex <==
{\color[rgb]{0.0,0.2172,0.0}{{From}}}
{\color[rgb]{0.0,0.0368,0.0}{{:}}}
{\color[rgb]{0.0,0.0471,0.0}\textit{{chorley}}}
{\color[rgb]{0.0,0.0104,0.0}{{@}}}
{\color[rgb]{0.0,0.034,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.1201,0.0}{{Subject}}}
{\color[rgb]{0.0,0.0134,0.0}{{:}}}
{\color[rgb]{0.0,0.1696,0.0}{{CS}}}
{\color[rgb]{0.0026,0.0,0.0}{{``}}}
{\color[rgb]{0.085,0.0,0.0}{{gas}}}
{\color[rgb]{0.0006,0.0,0.0}{{''}}}
{\color[rgb]{0.0,0.0002,0.0}{{and}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline{allergic}}}
{\color[rgb]{0.0,0.0021,0.0}\textit{{response-}}}
{\color[rgb]{0.0,0.0018,0.0}\textit{{Ques}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0224,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0001,0.0}{{:}}}
{\color[rgb]{0.0,0.0113,0.0}{{6}}}
{\color[rgb]{0.0,0.0289,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.0,0.0001,0.0}{{:}}}
{\color[rgb]{0.0,0.0001,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.0016,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0001,0.0}{{:}}}
{\color[rgb]{0.0,0.0179,0.0}{{OSU}}}
{\color[rgb]{0.0,0.0208,0.0}{{College}}}
{\color[rgb]{0.0,0.0084,0.0}{{of}}}
{\color[rgb]{0.0,0.2666,0.0}{\underline{Osteopathic}}}
{\color[rgb]{0.0,0.257,0.0}{\underline{Medicine}}}
{\color[rgb]{0.0001,0.0,0.0}{{This}}}
{\color[rgb]{0.0,0.0,0.0}{{question}}}
{\color[rgb]{0.0,0.0273,0.0}{{derives}}}
{\color[rgb]{0.0002,0.0,0.0}{{from}}}
{\color[rgb]{0.0,0.001,0.0}{{the}}}
{\color[rgb]{0.0,0.0193,0.0}{{Waco}}}
{\color[rgb]{0.016,0.0,0.0}{{incident}}}
{\color[rgb]{0.0,0.002,0.0}{{:}}}
{\color[rgb]{0.0,0.0004,0.0}{{Could}}}
{\color[rgb]{0.0007,0.0,0.0}{{CS}}}
{\color[rgb]{0.0003,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0,0.0}{{``}}}
{\color[rgb]{0.1019,0.0,0.0}{{gas}}}
{\color[rgb]{0.0,0.0012,0.0}{{''}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0001,0.0}{{particles}}}
{\color[rgb]{0.0,0.0028,0.0}{{create}}}
{\color[rgb]{0.0,0.0001,0.0}{{an}}}
{\color[rgb]{0.0,0.2339,0.0}{\underline{allergic}}}
{\color[rgb]{0.0,0.0068,0.0}{{response}}}
{\color[rgb]{0.0001,0.0,0.0}{{which}}}
{\color[rgb]{0.0,0.0003,0.0}{{would}}}
{\color[rgb]{0.0,0.0351,0.0}{{result}}}
{\color[rgb]{0.0006,0.0,0.0}{{in}}}
{\color[rgb]{0.0,0.0011,0.0}\textit{\underline{laryngospasm}}}
{\color[rgb]{0.0,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0009,0.0}\textit{\underline{asphyxiation}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0019,0.0}{{-}}}
{\color[rgb]{0.0,0.004,0.0}{{especially}}}
{\color[rgb]{0.001,0.0,0.0}{{in}}}
{\color[rgb]{0.0,0.0593,0.0}{{children}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0039,0.0}\textit{{DNC}}}
{\color[rgb]{0.0004,0.0,0.0}{{in}}}
{\color[rgb]{0.0,0.0573,0.0}{{Ok.}}}
{\color[rgb]{0.0,0.0129,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.0,0.0051,0.0}{{will}}}
{\color[rgb]{0.0,0.0099,0.0}\textit{{disavow}}}
{\color[rgb]{0.0,0.0044,0.0}{{my}}}
{\color[rgb]{0.0,0.0025,0.0}{{opinion}}}
{\color[rgb]{0.0041,0.0,0.0}{{,}}}
{\color[rgb]{0.0007,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0049,0.0}{{my}}}
{\color[rgb]{0.0,0.1922,0.0}{{existence}}}
{\color[rgb]{0.0052,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.041,0.0}{{if}}}
{\color[rgb]{0.0,0.0457,0.0}{{necessary}}}
{\color[rgb]{0.0,0.1126,0.0}{{.}}}


==> examples/13_GRU_grad_prob_dot_7.tex <==
{\color[rgb]{0.1416,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0772,0.0}{{:}}}
{\color[rgb]{0.0,0.0382,0.0}\textit{{chorley}}}
{\color[rgb]{0.0,0.0076,0.0}{{@}}}
{\color[rgb]{0.0,0.0037,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.0177,0.0}{{Subject}}}
{\color[rgb]{0.0,0.0639,0.0}{{:}}}
{\color[rgb]{0.3451,0.0,0.0}{{CS}}}
{\color[rgb]{0.0055,0.0,0.0}{{``}}}
{\color[rgb]{0.7061,0.0,0.0}{{gas}}}
{\color[rgb]{0.0762,0.0,0.0}{{''}}}
{\color[rgb]{0.0207,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline{allergic}}}
{\color[rgb]{0.0254,0.0,0.0}\textit{{response-}}}
{\color[rgb]{0.018,0.0,0.0}\textit{{Ques}}}
{\color[rgb]{0.0,0.005,0.0}{{.}}}
{\color[rgb]{0.0392,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0016,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0009,0.0}{{6}}}
{\color[rgb]{0.2775,0.0,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.0,0.0089,0.0}{{:}}}
{\color[rgb]{0.0,0.0013,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.026,0.0,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0101,0.0}{{:}}}
{\color[rgb]{0.0926,0.0,0.0}{{OSU}}}
{\color[rgb]{0.015,0.0,0.0}{{College}}}
{\color[rgb]{0.0,0.0246,0.0}{{of}}}
{\color[rgb]{0.0,0.5516,0.0}{\underline{Osteopathic}}}
{\color[rgb]{0.0,0.639,0.0}{\underline{Medicine}}}
{\color[rgb]{0.0487,0.0,0.0}{{This}}}
{\color[rgb]{0.0062,0.0,0.0}{{question}}}
{\color[rgb]{0.1988,0.0,0.0}{{derives}}}
{\color[rgb]{0.0,0.0017,0.0}{{from}}}
{\color[rgb]{0.0084,0.0,0.0}{{the}}}
{\color[rgb]{0.2272,0.0,0.0}{{Waco}}}
{\color[rgb]{0.026,0.0,0.0}{{incident}}}
{\color[rgb]{0.0,0.017,0.0}{{:}}}
{\color[rgb]{0.0,0.0346,0.0}{{Could}}}
{\color[rgb]{0.1281,0.0,0.0}{{CS}}}
{\color[rgb]{0.0269,0.0,0.0}{{(}}}
{\color[rgb]{0.0277,0.0,0.0}{{``}}}
{\color[rgb]{0.1875,0.0,0.0}{{gas}}}
{\color[rgb]{0.0019,0.0,0.0}{{''}}}
{\color[rgb]{0.0,0.0109,0.0}{{)}}}
{\color[rgb]{0.0,0.0209,0.0}{{particles}}}
{\color[rgb]{0.0451,0.0,0.0}{{create}}}
{\color[rgb]{0.0093,0.0,0.0}{{an}}}
{\color[rgb]{0.0,0.5198,0.0}{\underline{allergic}}}
{\color[rgb]{0.0,0.0103,0.0}{{response}}}
{\color[rgb]{0.0084,0.0,0.0}{{which}}}
{\color[rgb]{0.0131,0.0,0.0}{{would}}}
{\color[rgb]{0.0079,0.0,0.0}{{result}}}
{\color[rgb]{0.0017,0.0,0.0}{{in}}}
{\color[rgb]{0.0052,0.0,0.0}\textit{\underline{laryngospasm}}}
{\color[rgb]{0.0,0.0056,0.0}{{and}}}
{\color[rgb]{0.0026,0.0,0.0}\textit{\underline{asphyxiation}}}
{\color[rgb]{0.0013,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0012,0.0}{{-}}}
{\color[rgb]{0.0,0.0121,0.0}{{especially}}}
{\color[rgb]{0.0,0.0009,0.0}{{in}}}
{\color[rgb]{0.0,0.0063,0.0}{{children}}}
{\color[rgb]{0.0,0.009,0.0}{{.}}}
{\color[rgb]{0.015,0.0,0.0}\textit{{DNC}}}
{\color[rgb]{0.0146,0.0,0.0}{{in}}}
{\color[rgb]{0.4529,0.0,0.0}{{Ok.}}}
{\color[rgb]{0.0462,0.0,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.0319,0.0,0.0}{{will}}}
{\color[rgb]{0.0033,0.0,0.0}\textit{{disavow}}}
{\color[rgb]{0.0,0.0009,0.0}{{my}}}
{\color[rgb]{0.0,0.0115,0.0}{{opinion}}}
{\color[rgb]{0.0,0.0025,0.0}{{,}}}
{\color[rgb]{0.0,0.0057,0.0}{{and}}}
{\color[rgb]{0.0,0.0057,0.0}{{my}}}
{\color[rgb]{0.069,0.0,0.0}{{existence}}}
{\color[rgb]{0.0397,0.0,0.0}{{,}}}
{\color[rgb]{0.0523,0.0,0.0}{{if}}}
{\color[rgb]{0.141,0.0,0.0}{{necessary}}}
{\color[rgb]{0.0681,0.0,0.0}{{.}}}


==> examples/13_GRU_grad_prob_dot_integrated_7.tex <==
{\color[rgb]{0.0314,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0323,0.0}{{:}}}
{\color[rgb]{0.0,0.0064,0.0}\textit{{chorley}}}
{\color[rgb]{0.0,0.0206,0.0}{{@}}}
{\color[rgb]{0.003,0.0,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.0342,0.0}{{Subject}}}
{\color[rgb]{0.0,0.0242,0.0}{{:}}}
{\color[rgb]{0.215,0.0,0.0}{{CS}}}
{\color[rgb]{0.0,0.0293,0.0}{{``}}}
{\color[rgb]{0.7944,0.0,0.0}{{gas}}}
{\color[rgb]{0.034,0.0,0.0}{{''}}}
{\color[rgb]{0.02,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline{allergic}}}
{\color[rgb]{0.028,0.0,0.0}\textit{{response-}}}
{\color[rgb]{0.0218,0.0,0.0}\textit{{Ques}}}
{\color[rgb]{0.0045,0.0,0.0}{{.}}}
{\color[rgb]{0.0077,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0051,0.0,0.0}{{:}}}
{\color[rgb]{0.014,0.0,0.0}{{6}}}
{\color[rgb]{0.1493,0.0,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.0,0.0075,0.0}{{:}}}
{\color[rgb]{0.004,0.0,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0224,0.0,0.0}{{Organization}}}
{\color[rgb]{0.0017,0.0,0.0}{{:}}}
{\color[rgb]{0.1374,0.0,0.0}{{OSU}}}
{\color[rgb]{0.0172,0.0,0.0}{{College}}}
{\color[rgb]{0.0104,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.5786,0.0}{\underline{Osteopathic}}}
{\color[rgb]{0.0,0.7909,0.0}{\underline{Medicine}}}
{\color[rgb]{0.0532,0.0,0.0}{{This}}}
{\color[rgb]{0.0074,0.0,0.0}{{question}}}
{\color[rgb]{0.0685,0.0,0.0}{{derives}}}
{\color[rgb]{0.0086,0.0,0.0}{{from}}}
{\color[rgb]{0.0,0.0146,0.0}{{the}}}
{\color[rgb]{0.1258,0.0,0.0}{{Waco}}}
{\color[rgb]{0.0449,0.0,0.0}{{incident}}}
{\color[rgb]{0.0,0.0433,0.0}{{:}}}
{\color[rgb]{0.0,0.0151,0.0}{{Could}}}
{\color[rgb]{0.0869,0.0,0.0}{{CS}}}
{\color[rgb]{0.0041,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.025,0.0}{{``}}}
{\color[rgb]{0.2477,0.0,0.0}{{gas}}}
{\color[rgb]{0.0045,0.0,0.0}{{''}}}
{\color[rgb]{0.0094,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0221,0.0}{{particles}}}
{\color[rgb]{0.0,0.0273,0.0}{{create}}}
{\color[rgb]{0.0069,0.0,0.0}{{an}}}
{\color[rgb]{0.0,0.5661,0.0}{\underline{allergic}}}
{\color[rgb]{0.0094,0.0,0.0}{{response}}}
{\color[rgb]{0.0071,0.0,0.0}{{which}}}
{\color[rgb]{0.0,0.004,0.0}{{would}}}
{\color[rgb]{0.0,0.0345,0.0}{{result}}}
{\color[rgb]{0.0024,0.0,0.0}{{in}}}
{\color[rgb]{0.0209,0.0,0.0}\textit{\underline{laryngospasm}}}
{\color[rgb]{0.0,0.0003,0.0}{{and}}}
{\color[rgb]{0.0264,0.0,0.0}\textit{\underline{asphyxiation}}}
{\color[rgb]{0.0104,0.0,0.0}{{?}}}
{\color[rgb]{0.0015,0.0,0.0}{{-}}}
{\color[rgb]{0.0142,0.0,0.0}{{especially}}}
{\color[rgb]{0.0047,0.0,0.0}{{in}}}
{\color[rgb]{0.0019,0.0,0.0}{{children}}}
{\color[rgb]{0.0075,0.0,0.0}{{.}}}
{\color[rgb]{0.0164,0.0,0.0}\textit{{DNC}}}
{\color[rgb]{0.0,0.0175,0.0}{{in}}}
{\color[rgb]{0.1631,0.0,0.0}{{Ok.}}}
{\color[rgb]{0.0219,0.0,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.0001,0.0,0.0}{{will}}}
{\color[rgb]{0.0174,0.0,0.0}\textit{{disavow}}}
{\color[rgb]{0.0273,0.0,0.0}{{my}}}
{\color[rgb]{0.0,0.0255,0.0}{{opinion}}}
{\color[rgb]{0.0,0.0041,0.0}{{,}}}
{\color[rgb]{0.0,0.0076,0.0}{{and}}}
{\color[rgb]{0.0176,0.0,0.0}{{my}}}
{\color[rgb]{0.0,0.0442,0.0}{{existence}}}
{\color[rgb]{0.0205,0.0,0.0}{{,}}}
{\color[rgb]{0.0068,0.0,0.0}{{if}}}
{\color[rgb]{0.0562,0.0,0.0}{{necessary}}}
{\color[rgb]{0.0,0.0258,0.0}{{.}}}


==> examples/13_GRU_grad_prob_l2_7.tex <==
{\color[rgb]{0.0,0.2128,0.0}{{From}}}
{\color[rgb]{0.0,0.069,0.0}{{:}}}
{\color[rgb]{0.0,0.0985,0.0}\textit{{chorley}}}
{\color[rgb]{0.0,0.0714,0.0}{{@}}}
{\color[rgb]{0.0,0.0841,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.2167,0.0}{{Subject}}}
{\color[rgb]{0.0,0.044,0.0}{{:}}}
{\color[rgb]{0.0,0.7711,0.0}{{CS}}}
{\color[rgb]{0.0,0.0692,0.0}{{``}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{{gas}}}
{\color[rgb]{0.0,0.1656,0.0}{{''}}}
{\color[rgb]{0.0,0.0638,0.0}{{and}}}
{\color[rgb]{0.0,0.7873,0.0}{\underline{allergic}}}
{\color[rgb]{0.0,0.0445,0.0}\textit{{response-}}}
{\color[rgb]{0.0,0.029,0.0}\textit{{Ques}}}
{\color[rgb]{0.0,0.019,0.0}{{.}}}
{\color[rgb]{0.0,0.1443,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0113,0.0}{{:}}}
{\color[rgb]{0.0,0.0911,0.0}{{6}}}
{\color[rgb]{0.0,0.4458,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.0,0.0389,0.0}{{:}}}
{\color[rgb]{0.0,0.0265,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.0854,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0232,0.0}{{:}}}
{\color[rgb]{0.0,0.2143,0.0}{{OSU}}}
{\color[rgb]{0.0,0.0773,0.0}{{College}}}
{\color[rgb]{0.0,0.0458,0.0}{{of}}}
{\color[rgb]{0.0,0.5174,0.0}{\underline{Osteopathic}}}
{\color[rgb]{0.0,0.5207,0.0}{\underline{Medicine}}}
{\color[rgb]{0.0,0.0972,0.0}{{This}}}
{\color[rgb]{0.0,0.0487,0.0}{{question}}}
{\color[rgb]{0.0,0.3616,0.0}{{derives}}}
{\color[rgb]{0.0,0.0214,0.0}{{from}}}
{\color[rgb]{0.0,0.0184,0.0}{{the}}}
{\color[rgb]{0.0,0.5028,0.0}{{Waco}}}
{\color[rgb]{0.0,0.2163,0.0}{{incident}}}
{\color[rgb]{0.0,0.0237,0.0}{{:}}}
{\color[rgb]{0.0,0.0507,0.0}{{Could}}}
{\color[rgb]{0.0,0.336,0.0}{{CS}}}
{\color[rgb]{0.0,0.0177,0.0}{{(}}}
{\color[rgb]{0.0,0.027,0.0}{{``}}}
{\color[rgb]{0.0,0.2713,0.0}{{gas}}}
{\color[rgb]{0.0,0.0283,0.0}{{''}}}
{\color[rgb]{0.0,0.0091,0.0}{{)}}}
{\color[rgb]{0.0,0.0609,0.0}{{particles}}}
{\color[rgb]{0.0,0.0697,0.0}{{create}}}
{\color[rgb]{0.0,0.0322,0.0}{{an}}}
{\color[rgb]{0.0,0.4762,0.0}{\underline{allergic}}}
{\color[rgb]{0.0,0.0381,0.0}{{response}}}
{\color[rgb]{0.0,0.0182,0.0}{{which}}}
{\color[rgb]{0.0,0.0142,0.0}{{would}}}
{\color[rgb]{0.0,0.0738,0.0}{{result}}}
{\color[rgb]{0.0,0.0084,0.0}{{in}}}
{\color[rgb]{0.0,0.0074,0.0}\textit{\underline{laryngospasm}}}
{\color[rgb]{0.0,0.0039,0.0}{{and}}}
{\color[rgb]{0.0,0.0064,0.0}\textit{\underline{asphyxiation}}}
{\color[rgb]{0.0,0.0045,0.0}{{?}}}
{\color[rgb]{0.0,0.0064,0.0}{{-}}}
{\color[rgb]{0.0,0.0183,0.0}{{especially}}}
{\color[rgb]{0.0,0.0076,0.0}{{in}}}
{\color[rgb]{0.0,0.1058,0.0}{{children}}}
{\color[rgb]{0.0,0.0136,0.0}{{.}}}
{\color[rgb]{0.0,0.0202,0.0}\textit{{DNC}}}
{\color[rgb]{0.0,0.0261,0.0}{{in}}}
{\color[rgb]{0.0,0.4446,0.0}{{Ok.}}}
{\color[rgb]{0.0,0.032,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.0,0.0363,0.0}{{will}}}
{\color[rgb]{0.0,0.0089,0.0}\textit{{disavow}}}
{\color[rgb]{0.0,0.013,0.0}{{my}}}
{\color[rgb]{0.0,0.0201,0.0}{{opinion}}}
{\color[rgb]{0.0,0.0099,0.0}{{,}}}
{\color[rgb]{0.0,0.011,0.0}{{and}}}
{\color[rgb]{0.0,0.0264,0.0}{{my}}}
{\color[rgb]{0.0,0.2026,0.0}{{existence}}}
{\color[rgb]{0.0,0.0391,0.0}{{,}}}
{\color[rgb]{0.0,0.0941,0.0}{{if}}}
{\color[rgb]{0.0,0.2619,0.0}{{necessary}}}
{\color[rgb]{0.0,0.0934,0.0}{{.}}}


==> examples/13_GRU_grad_prob_l2_integrated_7.tex <==
{\color[rgb]{0.0,0.5193,0.0}{{From}}}
{\color[rgb]{0.0,0.286,0.0}{{:}}}
{\color[rgb]{0.0,0.2845,0.0}\textit{{chorley}}}
{\color[rgb]{0.0,0.2201,0.0}{{@}}}
{\color[rgb]{0.0,0.2366,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.3306,0.0}{{Subject}}}
{\color[rgb]{0.0,0.1815,0.0}{{:}}}
{\color[rgb]{0.0,0.7587,0.0}{{CS}}}
{\color[rgb]{0.0,0.187,0.0}{{``}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{{gas}}}
{\color[rgb]{0.0,0.2491,0.0}{{''}}}
{\color[rgb]{0.0,0.1507,0.0}{{and}}}
{\color[rgb]{0.0,0.8884,0.0}{\underline{allergic}}}
{\color[rgb]{0.0,0.1125,0.0}\textit{{response-}}}
{\color[rgb]{0.0,0.1027,0.0}\textit{{Ques}}}
{\color[rgb]{0.0,0.078,0.0}{{.}}}
{\color[rgb]{0.0,0.2704,0.0}{{Lines}}}
{\color[rgb]{0.0,0.08,0.0}{{:}}}
{\color[rgb]{0.0,0.2025,0.0}{{6}}}
{\color[rgb]{0.0,0.5471,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.0,0.087,0.0}{{:}}}
{\color[rgb]{0.0,0.088,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.1706,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0738,0.0}{{:}}}
{\color[rgb]{0.0,0.3151,0.0}{{OSU}}}
{\color[rgb]{0.0,0.2093,0.0}{{College}}}
{\color[rgb]{0.0,0.1244,0.0}{{of}}}
{\color[rgb]{0.0,0.7225,0.0}{\underline{Osteopathic}}}
{\color[rgb]{0.0,0.8093,0.0}{\underline{Medicine}}}
{\color[rgb]{0.0,0.208,0.0}{{This}}}
{\color[rgb]{0.0,0.1223,0.0}{{question}}}
{\color[rgb]{0.0,0.4394,0.0}{{derives}}}
{\color[rgb]{0.0,0.1112,0.0}{{from}}}
{\color[rgb]{0.0,0.0805,0.0}{{the}}}
{\color[rgb]{0.0,0.5571,0.0}{{Waco}}}
{\color[rgb]{0.0,0.3232,0.0}{{incident}}}
{\color[rgb]{0.0,0.0942,0.0}{{:}}}
{\color[rgb]{0.0,0.1351,0.0}{{Could}}}
{\color[rgb]{0.0,0.3561,0.0}{{CS}}}
{\color[rgb]{0.0,0.065,0.0}{{(}}}
{\color[rgb]{0.0,0.0803,0.0}{{``}}}
{\color[rgb]{0.0,0.372,0.0}{{gas}}}
{\color[rgb]{0.0,0.0779,0.0}{{''}}}
{\color[rgb]{0.0,0.0514,0.0}{{)}}}
{\color[rgb]{0.0,0.1379,0.0}{{particles}}}
{\color[rgb]{0.0,0.1053,0.0}{{create}}}
{\color[rgb]{0.0,0.0852,0.0}{{an}}}
{\color[rgb]{0.0,0.5936,0.0}{\underline{allergic}}}
{\color[rgb]{0.0,0.0993,0.0}{{response}}}
{\color[rgb]{0.0,0.0722,0.0}{{which}}}
{\color[rgb]{0.0,0.0624,0.0}{{would}}}
{\color[rgb]{0.0,0.1621,0.0}{{result}}}
{\color[rgb]{0.0,0.0586,0.0}{{in}}}
{\color[rgb]{0.0,0.0619,0.0}\textit{\underline{laryngospasm}}}
{\color[rgb]{0.0,0.0551,0.0}{{and}}}
{\color[rgb]{0.0,0.0694,0.0}\textit{\underline{asphyxiation}}}
{\color[rgb]{0.0,0.0659,0.0}{{?}}}
{\color[rgb]{0.0,0.0707,0.0}{{-}}}
{\color[rgb]{0.0,0.0951,0.0}{{especially}}}
{\color[rgb]{0.0,0.0697,0.0}{{in}}}
{\color[rgb]{0.0,0.1729,0.0}{{children}}}
{\color[rgb]{0.0,0.0796,0.0}{{.}}}
{\color[rgb]{0.0,0.1062,0.0}\textit{{DNC}}}
{\color[rgb]{0.0,0.104,0.0}{{in}}}
{\color[rgb]{0.0,0.4572,0.0}{{Ok.}}}
{\color[rgb]{0.0,0.1263,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.0,0.1215,0.0}{{will}}}
{\color[rgb]{0.0,0.1286,0.0}\textit{{disavow}}}
{\color[rgb]{0.0,0.1299,0.0}{{my}}}
{\color[rgb]{0.0,0.1349,0.0}{{opinion}}}
{\color[rgb]{0.0,0.1246,0.0}{{,}}}
{\color[rgb]{0.0,0.1325,0.0}{{and}}}
{\color[rgb]{0.0,0.1476,0.0}{{my}}}
{\color[rgb]{0.0,0.3003,0.0}{{existence}}}
{\color[rgb]{0.0,0.1745,0.0}{{,}}}
{\color[rgb]{0.0,0.2218,0.0}{{if}}}
{\color[rgb]{0.0,0.4041,0.0}{{necessary}}}
{\color[rgb]{0.0,0.339,0.0}{{.}}}


==> examples/13_GRU_grad_raw_dot_7.tex <==
{\color[rgb]{0.1349,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.042,0.0}{{:}}}
{\color[rgb]{0.0,0.0378,0.0}\textit{{chorley}}}
{\color[rgb]{0.0,0.0067,0.0}{{@}}}
{\color[rgb]{0.0,0.0215,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.0931,0.0}{{Subject}}}
{\color[rgb]{0.0,0.0259,0.0}{{:}}}
{\color[rgb]{0.5543,0.0,0.0}{{CS}}}
{\color[rgb]{0.0056,0.0,0.0}{{``}}}
{\color[rgb]{0.5541,0.0,0.0}{{gas}}}
{\color[rgb]{0.0565,0.0,0.0}{{''}}}
{\color[rgb]{0.0165,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline{allergic}}}
{\color[rgb]{0.0165,0.0,0.0}\textit{{response-}}}
{\color[rgb]{0.0101,0.0,0.0}\textit{{Ques}}}
{\color[rgb]{0.0,0.0072,0.0}{{.}}}
{\color[rgb]{0.0513,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0007,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0021,0.0}{{6}}}
{\color[rgb]{0.2095,0.0,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.0,0.0077,0.0}{{:}}}
{\color[rgb]{0.0,0.0063,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0178,0.0,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0095,0.0}{{:}}}
{\color[rgb]{0.1099,0.0,0.0}{{OSU}}}
{\color[rgb]{0.0034,0.0,0.0}{{College}}}
{\color[rgb]{0.0,0.0182,0.0}{{of}}}
{\color[rgb]{0.0,0.4589,0.0}{\underline{Osteopathic}}}
{\color[rgb]{0.0,0.5432,0.0}{\underline{Medicine}}}
{\color[rgb]{0.0352,0.0,0.0}{{This}}}
{\color[rgb]{0.0,0.002,0.0}{{question}}}
{\color[rgb]{0.1566,0.0,0.0}{{derives}}}
{\color[rgb]{0.0045,0.0,0.0}{{from}}}
{\color[rgb]{0.0167,0.0,0.0}{{the}}}
{\color[rgb]{0.1582,0.0,0.0}{{Waco}}}
{\color[rgb]{0.0105,0.0,0.0}{{incident}}}
{\color[rgb]{0.0,0.0111,0.0}{{:}}}
{\color[rgb]{0.0,0.0164,0.0}{{Could}}}
{\color[rgb]{0.1152,0.0,0.0}{{CS}}}
{\color[rgb]{0.0204,0.0,0.0}{{(}}}
{\color[rgb]{0.0216,0.0,0.0}{{``}}}
{\color[rgb]{0.1596,0.0,0.0}{{gas}}}
{\color[rgb]{0.0032,0.0,0.0}{{''}}}
{\color[rgb]{0.0,0.0079,0.0}{{)}}}
{\color[rgb]{0.0,0.0164,0.0}{{particles}}}
{\color[rgb]{0.0381,0.0,0.0}{{create}}}
{\color[rgb]{0.0087,0.0,0.0}{{an}}}
{\color[rgb]{0.0,0.4723,0.0}{\underline{allergic}}}
{\color[rgb]{0.0,0.0311,0.0}{{response}}}
{\color[rgb]{0.0059,0.0,0.0}{{which}}}
{\color[rgb]{0.0111,0.0,0.0}{{would}}}
{\color[rgb]{0.009,0.0,0.0}{{result}}}
{\color[rgb]{0.0091,0.0,0.0}{{in}}}
{\color[rgb]{0.0033,0.0,0.0}\textit{\underline{laryngospasm}}}
{\color[rgb]{0.0,0.0045,0.0}{{and}}}
{\color[rgb]{0.0008,0.0,0.0}\textit{\underline{asphyxiation}}}
{\color[rgb]{0.0003,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0028,0.0}{{-}}}
{\color[rgb]{0.0028,0.0,0.0}{{especially}}}
{\color[rgb]{0.0094,0.0,0.0}{{in}}}
{\color[rgb]{0.0,0.0082,0.0}{{children}}}
{\color[rgb]{0.0,0.0059,0.0}{{.}}}
{\color[rgb]{0.0117,0.0,0.0}\textit{{DNC}}}
{\color[rgb]{0.017,0.0,0.0}{{in}}}
{\color[rgb]{0.5601,0.0,0.0}{{Ok.}}}
{\color[rgb]{0.0621,0.0,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.0289,0.0,0.0}{{will}}}
{\color[rgb]{0.0132,0.0,0.0}\textit{{disavow}}}
{\color[rgb]{0.0269,0.0,0.0}{{my}}}
{\color[rgb]{0.0012,0.0,0.0}{{opinion}}}
{\color[rgb]{0.0,0.0058,0.0}{{,}}}
{\color[rgb]{0.0,0.0043,0.0}{{and}}}
{\color[rgb]{0.0185,0.0,0.0}{{my}}}
{\color[rgb]{0.0666,0.0,0.0}{{existence}}}
{\color[rgb]{0.0276,0.0,0.0}{{,}}}
{\color[rgb]{0.0235,0.0,0.0}{{if}}}
{\color[rgb]{0.113,0.0,0.0}{{necessary}}}
{\color[rgb]{0.1483,0.0,0.0}{{.}}}


==> examples/13_GRU_grad_raw_dot_integrated_7.tex <==
{\color[rgb]{0.0,0.0014,0.0}{{From}}}
{\color[rgb]{0.0,0.0201,0.0}{{:}}}
{\color[rgb]{0.0,0.0073,0.0}\textit{{chorley}}}
{\color[rgb]{0.0,0.0189,0.0}{{@}}}
{\color[rgb]{0.0,0.0014,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.0415,0.0}{{Subject}}}
{\color[rgb]{0.0,0.0166,0.0}{{:}}}
{\color[rgb]{0.3778,0.0,0.0}{{CS}}}
{\color[rgb]{0.0,0.0203,0.0}{{``}}}
{\color[rgb]{0.6582,0.0,0.0}{{gas}}}
{\color[rgb]{0.0253,0.0,0.0}{{''}}}
{\color[rgb]{0.0166,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline{allergic}}}
{\color[rgb]{0.0249,0.0,0.0}\textit{{response-}}}
{\color[rgb]{0.0184,0.0,0.0}\textit{{Ques}}}
{\color[rgb]{0.0027,0.0,0.0}{{.}}}
{\color[rgb]{0.02,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0078,0.0,0.0}{{:}}}
{\color[rgb]{0.0074,0.0,0.0}{{6}}}
{\color[rgb]{0.131,0.0,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.0,0.0041,0.0}{{:}}}
{\color[rgb]{0.0025,0.0,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0206,0.0,0.0}{{Organization}}}
{\color[rgb]{0.0064,0.0,0.0}{{:}}}
{\color[rgb]{0.1376,0.0,0.0}{{OSU}}}
{\color[rgb]{0.0138,0.0,0.0}{{College}}}
{\color[rgb]{0.0092,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.5663,0.0}{\underline{Osteopathic}}}
{\color[rgb]{0.0,0.7375,0.0}{\underline{Medicine}}}
{\color[rgb]{0.0541,0.0,0.0}{{This}}}
{\color[rgb]{0.004,0.0,0.0}{{question}}}
{\color[rgb]{0.0595,0.0,0.0}{{derives}}}
{\color[rgb]{0.0113,0.0,0.0}{{from}}}
{\color[rgb]{0.0,0.0143,0.0}{{the}}}
{\color[rgb]{0.0765,0.0,0.0}{{Waco}}}
{\color[rgb]{0.0315,0.0,0.0}{{incident}}}
{\color[rgb]{0.0,0.0312,0.0}{{:}}}
{\color[rgb]{0.0,0.014,0.0}{{Could}}}
{\color[rgb]{0.11,0.0,0.0}{{CS}}}
{\color[rgb]{0.0085,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0155,0.0}{{``}}}
{\color[rgb]{0.184,0.0,0.0}{{gas}}}
{\color[rgb]{0.0007,0.0,0.0}{{''}}}
{\color[rgb]{0.0123,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.028,0.0}{{particles}}}
{\color[rgb]{0.0,0.0183,0.0}{{create}}}
{\color[rgb]{0.0049,0.0,0.0}{{an}}}
{\color[rgb]{0.0,0.525,0.0}{\underline{allergic}}}
{\color[rgb]{0.0083,0.0,0.0}{{response}}}
{\color[rgb]{0.0061,0.0,0.0}{{which}}}
{\color[rgb]{0.0,0.0055,0.0}{{would}}}
{\color[rgb]{0.0,0.0163,0.0}{{result}}}
{\color[rgb]{0.0032,0.0,0.0}{{in}}}
{\color[rgb]{0.0201,0.0,0.0}\textit{\underline{laryngospasm}}}
{\color[rgb]{0.0,0.0017,0.0}{{and}}}
{\color[rgb]{0.0241,0.0,0.0}\textit{\underline{asphyxiation}}}
{\color[rgb]{0.0122,0.0,0.0}{{?}}}
{\color[rgb]{0.0024,0.0,0.0}{{-}}}
{\color[rgb]{0.0117,0.0,0.0}{{especially}}}
{\color[rgb]{0.004,0.0,0.0}{{in}}}
{\color[rgb]{0.0,0.0099,0.0}{{children}}}
{\color[rgb]{0.004,0.0,0.0}{{.}}}
{\color[rgb]{0.0157,0.0,0.0}\textit{{DNC}}}
{\color[rgb]{0.0,0.0147,0.0}{{in}}}
{\color[rgb]{0.2106,0.0,0.0}{{Ok.}}}
{\color[rgb]{0.0217,0.0,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.0018,0.0,0.0}{{will}}}
{\color[rgb]{0.0163,0.0,0.0}\textit{{disavow}}}
{\color[rgb]{0.0188,0.0,0.0}{{my}}}
{\color[rgb]{0.0,0.0199,0.0}{{opinion}}}
{\color[rgb]{0.0,0.0057,0.0}{{,}}}
{\color[rgb]{0.0,0.0078,0.0}{{and}}}
{\color[rgb]{0.0108,0.0,0.0}{{my}}}
{\color[rgb]{0.0,0.0615,0.0}{{existence}}}
{\color[rgb]{0.0166,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0036,0.0}{{if}}}
{\color[rgb]{0.0419,0.0,0.0}{{necessary}}}
{\color[rgb]{0.0,0.0127,0.0}{{.}}}


==> examples/13_GRU_grad_raw_l2_7.tex <==
{\color[rgb]{0.0,0.2162,0.0}{{From}}}
{\color[rgb]{0.0,0.0546,0.0}{{:}}}
{\color[rgb]{0.0,0.0776,0.0}\textit{{chorley}}}
{\color[rgb]{0.0,0.0501,0.0}{{@}}}
{\color[rgb]{0.0,0.0622,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.2046,0.0}{{Subject}}}
{\color[rgb]{0.0,0.0338,0.0}{{:}}}
{\color[rgb]{0.0,0.7108,0.0}{{CS}}}
{\color[rgb]{0.0,0.087,0.0}{{``}}}
{\color[rgb]{0.0,0.8599,0.0}{{gas}}}
{\color[rgb]{0.0,0.1648,0.0}{{''}}}
{\color[rgb]{0.0,0.0679,0.0}{{and}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline{allergic}}}
{\color[rgb]{0.0,0.0473,0.0}\textit{{response-}}}
{\color[rgb]{0.0,0.03,0.0}\textit{{Ques}}}
{\color[rgb]{0.0,0.0223,0.0}{{.}}}
{\color[rgb]{0.0,0.1541,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0092,0.0}{{:}}}
{\color[rgb]{0.0,0.0996,0.0}{{6}}}
{\color[rgb]{0.0,0.4753,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.0,0.0422,0.0}{{:}}}
{\color[rgb]{0.0,0.0274,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.1019,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0268,0.0}{{:}}}
{\color[rgb]{0.0,0.2416,0.0}{{OSU}}}
{\color[rgb]{0.0,0.0828,0.0}{{College}}}
{\color[rgb]{0.0,0.0522,0.0}{{of}}}
{\color[rgb]{0.0,0.5349,0.0}{\underline{Osteopathic}}}
{\color[rgb]{0.0,0.5794,0.0}{\underline{Medicine}}}
{\color[rgb]{0.0,0.1029,0.0}{{This}}}
{\color[rgb]{0.0,0.0535,0.0}{{question}}}
{\color[rgb]{0.0,0.3518,0.0}{{derives}}}
{\color[rgb]{0.0,0.0283,0.0}{{from}}}
{\color[rgb]{0.0,0.0246,0.0}{{the}}}
{\color[rgb]{0.0,0.4816,0.0}{{Waco}}}
{\color[rgb]{0.0,0.2006,0.0}{{incident}}}
{\color[rgb]{0.0,0.0201,0.0}{{:}}}
{\color[rgb]{0.0,0.0408,0.0}{{Could}}}
{\color[rgb]{0.0,0.2819,0.0}{{CS}}}
{\color[rgb]{0.0,0.0166,0.0}{{(}}}
{\color[rgb]{0.0,0.0265,0.0}{{``}}}
{\color[rgb]{0.0,0.2586,0.0}{{gas}}}
{\color[rgb]{0.0,0.0233,0.0}{{''}}}
{\color[rgb]{0.0,0.0082,0.0}{{)}}}
{\color[rgb]{0.0,0.059,0.0}{{particles}}}
{\color[rgb]{0.0,0.0758,0.0}{{create}}}
{\color[rgb]{0.0,0.0354,0.0}{{an}}}
{\color[rgb]{0.0,0.5293,0.0}{\underline{allergic}}}
{\color[rgb]{0.0,0.0585,0.0}{{response}}}
{\color[rgb]{0.0,0.0203,0.0}{{which}}}
{\color[rgb]{0.0,0.0142,0.0}{{would}}}
{\color[rgb]{0.0,0.0732,0.0}{{result}}}
{\color[rgb]{0.0,0.0121,0.0}{{in}}}
{\color[rgb]{0.0,0.0077,0.0}\textit{\underline{laryngospasm}}}
{\color[rgb]{0.0,0.0041,0.0}{{and}}}
{\color[rgb]{0.0,0.0066,0.0}\textit{\underline{asphyxiation}}}
{\color[rgb]{0.0,0.0053,0.0}{{?}}}
{\color[rgb]{0.0,0.0066,0.0}{{-}}}
{\color[rgb]{0.0,0.0207,0.0}{{especially}}}
{\color[rgb]{0.0,0.0115,0.0}{{in}}}
{\color[rgb]{0.0,0.0784,0.0}{{children}}}
{\color[rgb]{0.0,0.0135,0.0}{{.}}}
{\color[rgb]{0.0,0.0208,0.0}\textit{{DNC}}}
{\color[rgb]{0.0,0.029,0.0}{{in}}}
{\color[rgb]{0.0,0.579,0.0}{{Ok.}}}
{\color[rgb]{0.0,0.0449,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.0,0.0313,0.0}{{will}}}
{\color[rgb]{0.0,0.0165,0.0}\textit{{disavow}}}
{\color[rgb]{0.0,0.0215,0.0}{{my}}}
{\color[rgb]{0.0,0.0214,0.0}{{opinion}}}
{\color[rgb]{0.0,0.01,0.0}{{,}}}
{\color[rgb]{0.0,0.0095,0.0}{{and}}}
{\color[rgb]{0.0,0.03,0.0}{{my}}}
{\color[rgb]{0.0,0.2051,0.0}{{existence}}}
{\color[rgb]{0.0,0.0387,0.0}{{,}}}
{\color[rgb]{0.0,0.0938,0.0}{{if}}}
{\color[rgb]{0.0,0.2715,0.0}{{necessary}}}
{\color[rgb]{0.0,0.1241,0.0}{{.}}}


==> examples/13_GRU_grad_raw_l2_integrated_7.tex <==
{\color[rgb]{0.0,0.4072,0.0}{{From}}}
{\color[rgb]{0.0,0.2164,0.0}{{:}}}
{\color[rgb]{0.0,0.2094,0.0}\textit{{chorley}}}
{\color[rgb]{0.0,0.1598,0.0}{{@}}}
{\color[rgb]{0.0,0.175,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.2671,0.0}{{Subject}}}
{\color[rgb]{0.0,0.1399,0.0}{{:}}}
{\color[rgb]{0.0,0.7035,0.0}{{CS}}}
{\color[rgb]{0.0,0.1534,0.0}{{``}}}
{\color[rgb]{0.0,0.7616,0.0}{{gas}}}
{\color[rgb]{0.0,0.2171,0.0}{{''}}}
{\color[rgb]{0.0,0.1322,0.0}{{and}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline{allergic}}}
{\color[rgb]{0.0,0.0943,0.0}\textit{{response-}}}
{\color[rgb]{0.0,0.0849,0.0}\textit{{Ques}}}
{\color[rgb]{0.0,0.0641,0.0}{{.}}}
{\color[rgb]{0.0,0.2596,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0629,0.0}{{:}}}
{\color[rgb]{0.0,0.1955,0.0}{{6}}}
{\color[rgb]{0.0,0.5243,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.0,0.0741,0.0}{{:}}}
{\color[rgb]{0.0,0.0742,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.153,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0599,0.0}{{:}}}
{\color[rgb]{0.0,0.3166,0.0}{{OSU}}}
{\color[rgb]{0.0,0.1933,0.0}{{College}}}
{\color[rgb]{0.0,0.111,0.0}{{of}}}
{\color[rgb]{0.0,0.7065,0.0}{\underline{Osteopathic}}}
{\color[rgb]{0.0,0.7812,0.0}{\underline{Medicine}}}
{\color[rgb]{0.0,0.1816,0.0}{{This}}}
{\color[rgb]{0.0,0.1035,0.0}{{question}}}
{\color[rgb]{0.0,0.4059,0.0}{{derives}}}
{\color[rgb]{0.0,0.0979,0.0}{{from}}}
{\color[rgb]{0.0,0.0671,0.0}{{the}}}
{\color[rgb]{0.0,0.4961,0.0}{{Waco}}}
{\color[rgb]{0.0,0.2891,0.0}{{incident}}}
{\color[rgb]{0.0,0.0809,0.0}{{:}}}
{\color[rgb]{0.0,0.1208,0.0}{{Could}}}
{\color[rgb]{0.0,0.3181,0.0}{{CS}}}
{\color[rgb]{0.0,0.0587,0.0}{{(}}}
{\color[rgb]{0.0,0.0685,0.0}{{``}}}
{\color[rgb]{0.0,0.2832,0.0}{{gas}}}
{\color[rgb]{0.0,0.0681,0.0}{{''}}}
{\color[rgb]{0.0,0.0475,0.0}{{)}}}
{\color[rgb]{0.0,0.1245,0.0}{{particles}}}
{\color[rgb]{0.0,0.0953,0.0}{{create}}}
{\color[rgb]{0.0,0.0774,0.0}{{an}}}
{\color[rgb]{0.0,0.5822,0.0}{\underline{allergic}}}
{\color[rgb]{0.0,0.0896,0.0}{{response}}}
{\color[rgb]{0.0,0.0621,0.0}{{which}}}
{\color[rgb]{0.0,0.0542,0.0}{{would}}}
{\color[rgb]{0.0,0.1364,0.0}{{result}}}
{\color[rgb]{0.0,0.054,0.0}{{in}}}
{\color[rgb]{0.0,0.0563,0.0}\textit{\underline{laryngospasm}}}
{\color[rgb]{0.0,0.0505,0.0}{{and}}}
{\color[rgb]{0.0,0.0623,0.0}\textit{\underline{asphyxiation}}}
{\color[rgb]{0.0,0.0597,0.0}{{?}}}
{\color[rgb]{0.0,0.0646,0.0}{{-}}}
{\color[rgb]{0.0,0.0859,0.0}{{especially}}}
{\color[rgb]{0.0,0.0642,0.0}{{in}}}
{\color[rgb]{0.0,0.1441,0.0}{{children}}}
{\color[rgb]{0.0,0.07,0.0}{{.}}}
{\color[rgb]{0.0,0.0934,0.0}\textit{{DNC}}}
{\color[rgb]{0.0,0.0903,0.0}{{in}}}
{\color[rgb]{0.0,0.4632,0.0}{{Ok.}}}
{\color[rgb]{0.0,0.1049,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.0,0.0997,0.0}{{will}}}
{\color[rgb]{0.0,0.106,0.0}\textit{{disavow}}}
{\color[rgb]{0.0,0.1056,0.0}{{my}}}
{\color[rgb]{0.0,0.109,0.0}{{opinion}}}
{\color[rgb]{0.0,0.0996,0.0}{{,}}}
{\color[rgb]{0.0,0.1072,0.0}{{and}}}
{\color[rgb]{0.0,0.1204,0.0}{{my}}}
{\color[rgb]{0.0,0.2597,0.0}{{existence}}}
{\color[rgb]{0.0,0.1422,0.0}{{,}}}
{\color[rgb]{0.0,0.1854,0.0}{{if}}}
{\color[rgb]{0.0,0.3611,0.0}{{necessary}}}
{\color[rgb]{0.0,0.2728,0.0}{{.}}}


==> examples/13_GRU_lime_class_7.tex <==
{\color[rgb]{0.0,0.0001,0.0}{{From}}}
{\color[rgb]{0.0001,0.0,0.0}{{:}}}
{\color[rgb]{0.0409,0.0,0.0}\textit{{chorley}}}
{\color[rgb]{0.1203,0.0,0.0}{{@}}}
{\color[rgb]{0.3225,0.0,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.4873,0.0,0.0}{{Subject}}}
{\color[rgb]{0.4214,0.0,0.0}{{:}}}
{\color[rgb]{0.2195,0.0,0.0}{{CS}}}
{\color[rgb]{0.3181,0.0,0.0}{{``}}}
{\color[rgb]{0.0001,0.0,0.0}{{gas}}}
{\color[rgb]{0.0001,0.0,0.0}{{''}}}
{\color[rgb]{0.0,0.0002,0.0}{{and}}}
{\color[rgb]{0.0,0.8532,0.0}{\underline{allergic}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{response-}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{Ques}}}
{\color[rgb]{0.0003,0.0,0.0}{{.}}}
{\color[rgb]{0.1325,0.0,0.0}{{Lines}}}
{\color[rgb]{0.2834,0.0,0.0}{{:}}}
{\color[rgb]{0.5747,0.0,0.0}{{6}}}
{\color[rgb]{0.2791,0.0,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.3616,0.0,0.0}{{:}}}
{\color[rgb]{0.3161,0.0,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.4323,0.0,0.0}{{Organization}}}
{\color[rgb]{0.1458,0.0,0.0}{{:}}}
{\color[rgb]{0.0001,0.0,0.0}{{OSU}}}
{\color[rgb]{0.0002,0.0,0.0}{{College}}}
{\color[rgb]{0.0001,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.6367,0.0}{\underline{Osteopathic}}}
{\color[rgb]{0.0,0.6695,0.0}{\underline{Medicine}}}
{\color[rgb]{0.0,0.0002,0.0}{{This}}}
{\color[rgb]{0.0001,0.0,0.0}{{question}}}
{\color[rgb]{0.0003,0.0,0.0}{{derives}}}
{\color[rgb]{0.0887,0.0,0.0}{{from}}}
{\color[rgb]{0.3875,0.0,0.0}{{the}}}
{\color[rgb]{0.5158,0.0,0.0}{{Waco}}}
{\color[rgb]{0.3288,0.0,0.0}{{incident}}}
{\color[rgb]{0.2334,0.0,0.0}{{:}}}
{\color[rgb]{0.2493,0.0,0.0}{{Could}}}
{\color[rgb]{0.4096,0.0,0.0}{{CS}}}
{\color[rgb]{0.3825,0.0,0.0}{{(}}}
{\color[rgb]{0.2785,0.0,0.0}{{``}}}
{\color[rgb]{0.4445,0.0,0.0}{{gas}}}
{\color[rgb]{0.3272,0.0,0.0}{{''}}}
{\color[rgb]{0.1741,0.0,0.0}{{)}}}
{\color[rgb]{0.0003,0.0,0.0}{{particles}}}
{\color[rgb]{0.0001,0.0,0.0}{{create}}}
{\color[rgb]{0.0,0.0001,0.0}{{an}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline{allergic}}}
{\color[rgb]{0.0,0.0,0.0}{{response}}}
{\color[rgb]{0.0001,0.0,0.0}{{which}}}
{\color[rgb]{0.0,0.0001,0.0}{{would}}}
{\color[rgb]{0.0,0.4999,0.0}{{result}}}
{\color[rgb]{0.0,0.0001,0.0}{{in}}}
{\color[rgb]{0.0001,0.0,0.0}\textit{\underline{laryngospasm}}}
{\color[rgb]{0.0003,0.0,0.0}{{and}}}
{\color[rgb]{0.1224,0.0,0.0}\textit{\underline{asphyxiation}}}
{\color[rgb]{0.3795,0.0,0.0}{{?}}}
{\color[rgb]{0.4113,0.0,0.0}{{-}}}
{\color[rgb]{0.2457,0.0,0.0}{{especially}}}
{\color[rgb]{0.4948,0.0,0.0}{{in}}}
{\color[rgb]{0.2194,0.0,0.0}{{children}}}
{\color[rgb]{0.3587,0.0,0.0}{{.}}}
{\color[rgb]{0.2377,0.0,0.0}\textit{{DNC}}}
{\color[rgb]{0.432,0.0,0.0}{{in}}}
{\color[rgb]{0.1804,0.0,0.0}{{Ok.}}}
{\color[rgb]{0.4065,0.0,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.3559,0.0,0.0}{{will}}}
{\color[rgb]{0.3682,0.0,0.0}\textit{{disavow}}}
{\color[rgb]{0.2498,0.0,0.0}{{my}}}
{\color[rgb]{0.237,0.0,0.0}{{opinion}}}
{\color[rgb]{0.384,0.0,0.0}{{,}}}
{\color[rgb]{0.3855,0.0,0.0}{{and}}}
{\color[rgb]{0.3591,0.0,0.0}{{my}}}
{\color[rgb]{0.29,0.0,0.0}{{existence}}}
{\color[rgb]{0.2856,0.0,0.0}{{,}}}
{\color[rgb]{0.2803,0.0,0.0}{{if}}}
{\color[rgb]{0.0004,0.0,0.0}{{necessary}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}


==> examples/13_GRU_lime_prob_7.tex <==
{\color[rgb]{0.0001,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0002,0.0}{{:}}}
{\color[rgb]{0.0,0.0002,0.0}\textit{{chorley}}}
{\color[rgb]{0.0001,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0001,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0001,0.0,0.0}{{Subject}}}
{\color[rgb]{0.0,0.0001,0.0}{{:}}}
{\color[rgb]{0.0,0.0001,0.0}{{CS}}}
{\color[rgb]{0.0,0.0001,0.0}{{``}}}
{\color[rgb]{0.0001,0.0,0.0}{{gas}}}
{\color[rgb]{0.0,0.0,0.0}{{''}}}
{\color[rgb]{0.0,0.0002,0.0}{{and}}}
{\color[rgb]{0.0,0.8339,0.0}{\underline{allergic}}}
{\color[rgb]{0.0,0.0586,0.0}\textit{{response-}}}
{\color[rgb]{0.0,0.0003,0.0}\textit{{Ques}}}
{\color[rgb]{0.0,0.0001,0.0}{{.}}}
{\color[rgb]{0.0,0.0003,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0002,0.0,0.0}{{6}}}
{\color[rgb]{0.0,0.0,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.0,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0002,0.0}{{:}}}
{\color[rgb]{0.0,0.0002,0.0}{{OSU}}}
{\color[rgb]{0.0,0.0004,0.0}{{College}}}
{\color[rgb]{0.0,0.0045,0.0}{{of}}}
{\color[rgb]{0.0,0.5295,0.0}{\underline{Osteopathic}}}
{\color[rgb]{0.0,0.5551,0.0}{\underline{Medicine}}}
{\color[rgb]{0.0,0.012,0.0}{{This}}}
{\color[rgb]{0.0,0.0004,0.0}{{question}}}
{\color[rgb]{0.0,0.0012,0.0}{{derives}}}
{\color[rgb]{0.0,0.0002,0.0}{{from}}}
{\color[rgb]{0.0001,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0001,0.0}{{Waco}}}
{\color[rgb]{0.0,0.0001,0.0}{{incident}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{Could}}}
{\color[rgb]{0.0001,0.0,0.0}{{CS}}}
{\color[rgb]{0.0001,0.0,0.0}{{(}}}
{\color[rgb]{0.0001,0.0,0.0}{{``}}}
{\color[rgb]{0.0,0.0,0.0}{{gas}}}
{\color[rgb]{0.0,0.0002,0.0}{{''}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0003,0.0}{{particles}}}
{\color[rgb]{0.0,0.0004,0.0}{{create}}}
{\color[rgb]{0.0,0.0159,0.0}{{an}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline{allergic}}}
{\color[rgb]{0.0,0.0122,0.0}{{response}}}
{\color[rgb]{0.0,0.0003,0.0}{{which}}}
{\color[rgb]{0.0,0.0001,0.0}{{would}}}
{\color[rgb]{0.0,0.112,0.0}{{result}}}
{\color[rgb]{0.0,0.0,0.0}{{in}}}
{\color[rgb]{0.0,0.0002,0.0}\textit{\underline{laryngospasm}}}
{\color[rgb]{0.0,0.0001,0.0}{{and}}}
{\color[rgb]{0.0,0.0001,0.0}\textit{\underline{asphyxiation}}}
{\color[rgb]{0.0001,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0,0.0}{{-}}}
{\color[rgb]{0.0001,0.0,0.0}{{especially}}}
{\color[rgb]{0.0,0.0001,0.0}{{in}}}
{\color[rgb]{0.0,0.0001,0.0}{{children}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0001,0.0}\textit{{DNC}}}
{\color[rgb]{0.0002,0.0,0.0}{{in}}}
{\color[rgb]{0.0,0.0,0.0}{{Ok.}}}
{\color[rgb]{0.0002,0.0,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.0,0.0002,0.0}{{will}}}
{\color[rgb]{0.0,0.0001,0.0}\textit{{disavow}}}
{\color[rgb]{0.0,0.0001,0.0}{{my}}}
{\color[rgb]{0.0002,0.0,0.0}{{opinion}}}
{\color[rgb]{0.0,0.0002,0.0}{{,}}}
{\color[rgb]{0.0,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0002,0.0}{{my}}}
{\color[rgb]{0.0,0.0,0.0}{{existence}}}
{\color[rgb]{0.0002,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0001,0.0}{{if}}}
{\color[rgb]{0.0001,0.0,0.0}{{necessary}}}
{\color[rgb]{0.0001,0.0,0.0}{{.}}}


==> examples/13_GRU_lime_raw_7.tex <==
{\color[rgb]{0.0,0.0,0.0}{{From}}}
{\color[rgb]{0.0,0.0001,0.0}{{:}}}
{\color[rgb]{0.0,0.0007,0.0}\textit{{chorley}}}
{\color[rgb]{0.0,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0001,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.012,0.0}{{Subject}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.1702,0.0,0.0}{{CS}}}
{\color[rgb]{0.0564,0.0,0.0}{{``}}}
{\color[rgb]{0.2289,0.0,0.0}{{gas}}}
{\color[rgb]{0.0,0.0,0.0}{{''}}}
{\color[rgb]{0.0,0.0269,0.0}{{and}}}
{\color[rgb]{0.0,0.9039,0.0}{\underline{allergic}}}
{\color[rgb]{0.0,0.0641,0.0}\textit{{response-}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{Ques}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}
{\color[rgb]{0.0453,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0108,0.0,0.0}{{6}}}
{\color[rgb]{0.0842,0.0,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.0237,0.0}{{Organization}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0572,0.0,0.0}{{OSU}}}
{\color[rgb]{0.0,0.0352,0.0}{{College}}}
{\color[rgb]{0.0,0.0315,0.0}{{of}}}
{\color[rgb]{0.0,0.6195,0.0}{\underline{Osteopathic}}}
{\color[rgb]{0.0,0.6119,0.0}{\underline{Medicine}}}
{\color[rgb]{0.0,0.0,0.0}{{This}}}
{\color[rgb]{0.0,0.0,0.0}{{question}}}
{\color[rgb]{0.0,0.0928,0.0}{{derives}}}
{\color[rgb]{0.0,0.0272,0.0}{{from}}}
{\color[rgb]{0.0,0.0034,0.0}{{the}}}
{\color[rgb]{0.0,0.0635,0.0}{{Waco}}}
{\color[rgb]{0.0122,0.0,0.0}{{incident}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0456,0.0,0.0}{{Could}}}
{\color[rgb]{0.194,0.0,0.0}{{CS}}}
{\color[rgb]{0.0138,0.0,0.0}{{(}}}
{\color[rgb]{0.0326,0.0,0.0}{{``}}}
{\color[rgb]{0.2082,0.0,0.0}{{gas}}}
{\color[rgb]{0.0,0.0,0.0}{{''}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0244,0.0}{{particles}}}
{\color[rgb]{0.0,0.0,0.0}{{create}}}
{\color[rgb]{0.0,0.0382,0.0}{{an}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline{allergic}}}
{\color[rgb]{0.0,0.046,0.0}{{response}}}
{\color[rgb]{0.0,0.0,0.0}{{which}}}
{\color[rgb]{0.0,0.0,0.0}{{would}}}
{\color[rgb]{0.0,0.214,0.0}{{result}}}
{\color[rgb]{0.0,0.0,0.0}{{in}}}
{\color[rgb]{0.0,0.0001,0.0}\textit{\underline{laryngospasm}}}
{\color[rgb]{0.0,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0,0.0}\textit{\underline{asphyxiation}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0,0.0}{{-}}}
{\color[rgb]{0.0,0.0,0.0}{{especially}}}
{\color[rgb]{0.0,0.0,0.0}{{in}}}
{\color[rgb]{0.0,0.0221,0.0}{{children}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{DNC}}}
{\color[rgb]{0.0105,0.0,0.0}{{in}}}
{\color[rgb]{0.1465,0.0,0.0}{{Ok.}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.0,0.0,0.0}{{will}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{disavow}}}
{\color[rgb]{0.0,0.0,0.0}{{my}}}
{\color[rgb]{0.0132,0.0,0.0}{{opinion}}}
{\color[rgb]{0.0005,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0,0.0}{{my}}}
{\color[rgb]{0.0,0.0089,0.0}{{existence}}}
{\color[rgb]{0.0,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0,0.0}{{if}}}
{\color[rgb]{0.0206,0.0,0.0}{{necessary}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}


==> examples/13_GRU_lrp_7.tex <==
{\color[rgb]{0.0,0.0254,0.0}{{From}}}
{\color[rgb]{0.0,0.0084,0.0}{{:}}}
{\color[rgb]{0.0,0.0096,0.0}\textit{{chorley}}}
{\color[rgb]{0.007,0.0,0.0}{{@}}}
{\color[rgb]{0.0,0.0067,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.0034,0.0}{{Subject}}}
{\color[rgb]{0.0001,0.0,0.0}{{:}}}
{\color[rgb]{0.2385,0.0,0.0}{{CS}}}
{\color[rgb]{0.006,0.0,0.0}{{``}}}
{\color[rgb]{0.3371,0.0,0.0}{{gas}}}
{\color[rgb]{0.0191,0.0,0.0}{{''}}}
{\color[rgb]{0.0,0.0019,0.0}{{and}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline{allergic}}}
{\color[rgb]{0.0,0.0085,0.0}\textit{{response-}}}
{\color[rgb]{0.0,0.0069,0.0}\textit{{Ques}}}
{\color[rgb]{0.0005,0.0,0.0}{{.}}}
{\color[rgb]{0.0347,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0023,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0039,0.0}{{6}}}
{\color[rgb]{0.0868,0.0,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.0039,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0024,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.0094,0.0}{{Organization}}}
{\color[rgb]{0.004,0.0,0.0}{{:}}}
{\color[rgb]{0.0893,0.0,0.0}{{OSU}}}
{\color[rgb]{0.0,0.0371,0.0}{{College}}}
{\color[rgb]{0.0,0.0161,0.0}{{of}}}
{\color[rgb]{0.0,0.425,0.0}{\underline{Osteopathic}}}
{\color[rgb]{0.0,0.533,0.0}{\underline{Medicine}}}
{\color[rgb]{0.0001,0.0,0.0}{{This}}}
{\color[rgb]{0.003,0.0,0.0}{{question}}}
{\color[rgb]{0.0,0.1242,0.0}{{derives}}}
{\color[rgb]{0.0,0.0055,0.0}{{from}}}
{\color[rgb]{0.0,0.0052,0.0}{{the}}}
{\color[rgb]{0.0,0.0245,0.0}{{Waco}}}
{\color[rgb]{0.0142,0.0,0.0}{{incident}}}
{\color[rgb]{0.0023,0.0,0.0}{{:}}}
{\color[rgb]{0.002,0.0,0.0}{{Could}}}
{\color[rgb]{0.1326,0.0,0.0}{{CS}}}
{\color[rgb]{0.0,0.001,0.0}{{(}}}
{\color[rgb]{0.0,0.0002,0.0}{{``}}}
{\color[rgb]{0.0551,0.0,0.0}{{gas}}}
{\color[rgb]{0.0004,0.0,0.0}{{''}}}
{\color[rgb]{0.0,0.0001,0.0}{{)}}}
{\color[rgb]{0.0,0.0109,0.0}{{particles}}}
{\color[rgb]{0.0107,0.0,0.0}{{create}}}
{\color[rgb]{0.0,0.0028,0.0}{{an}}}
{\color[rgb]{0.0,0.4144,0.0}{\underline{allergic}}}
{\color[rgb]{0.0082,0.0,0.0}{{response}}}
{\color[rgb]{0.0,0.0024,0.0}{{which}}}
{\color[rgb]{0.0,0.0018,0.0}{{would}}}
{\color[rgb]{0.0,0.0098,0.0}{{result}}}
{\color[rgb]{0.0,0.0027,0.0}{{in}}}
{\color[rgb]{0.0,0.0007,0.0}\textit{\underline{laryngospasm}}}
{\color[rgb]{0.0,0.0008,0.0}{{and}}}
{\color[rgb]{0.0,0.0008,0.0}\textit{\underline{asphyxiation}}}
{\color[rgb]{0.0008,0.0,0.0}{{?}}}
{\color[rgb]{0.0005,0.0,0.0}{{-}}}
{\color[rgb]{0.0,0.0104,0.0}{{especially}}}
{\color[rgb]{0.0,0.0012,0.0}{{in}}}
{\color[rgb]{0.0,0.0568,0.0}{{children}}}
{\color[rgb]{0.0,0.0004,0.0}{{.}}}
{\color[rgb]{0.0,0.0047,0.0}\textit{{DNC}}}
{\color[rgb]{0.0055,0.0,0.0}{{in}}}
{\color[rgb]{0.2771,0.0,0.0}{{Ok.}}}
{\color[rgb]{0.0,0.0068,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.0,0.0019,0.0}{{will}}}
{\color[rgb]{0.0,0.0045,0.0}\textit{{disavow}}}
{\color[rgb]{0.0,0.0034,0.0}{{my}}}
{\color[rgb]{0.0,0.0025,0.0}{{opinion}}}
{\color[rgb]{0.0031,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0018,0.0}{{my}}}
{\color[rgb]{0.0,0.0302,0.0}{{existence}}}
{\color[rgb]{0.0136,0.0,0.0}{{,}}}
{\color[rgb]{0.0029,0.0,0.0}{{if}}}
{\color[rgb]{0.0808,0.0,0.0}{{necessary}}}
{\color[rgb]{0.0,0.0566,0.0}{{.}}}


==> examples/13_GRU_occlusion-3_7.tex <==
{\color[rgb]{0.0,0.051,0.0}{{From}}}
{\color[rgb]{0.0,0.1023,0.0}{{:}}}
{\color[rgb]{0.0,0.156,0.0}\textit{{chorley}}}
{\color[rgb]{0.0,0.1562,0.0}{{@}}}
{\color[rgb]{0.0,0.1599,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0335,0.0,0.0}{{Subject}}}
{\color[rgb]{0.234,0.0,0.0}{{:}}}
{\color[rgb]{0.6053,0.0,0.0}{{CS}}}
{\color[rgb]{0.6612,0.0,0.0}{{``}}}
{\color[rgb]{0.7075,0.0,0.0}{{gas}}}
{\color[rgb]{0.1006,0.0,0.0}{{''}}}
{\color[rgb]{0.0,0.4094,0.0}{{and}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {allergic}}}
{\color[rgb]{0.0,0.6174,0.0}\textit{{response-}}}
{\color[rgb]{0.0,0.2988,0.0}\textit{{Ques}}}
{\color[rgb]{0.0104,0.0,0.0}{{.}}}
{\color[rgb]{0.0131,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0543,0.0,0.0}{{:}}}
{\color[rgb]{0.0965,0.0,0.0}{{6}}}
{\color[rgb]{0.1389,0.0,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.0885,0.0,0.0}{{:}}}
{\color[rgb]{0.0419,0.0,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.037,0.0,0.0}{{Organization}}}
{\color[rgb]{0.0951,0.0,0.0}{{:}}}
{\color[rgb]{0.1367,0.0,0.0}{{OSU}}}
{\color[rgb]{0.0,0.0485,0.0}{{College}}}
{\color[rgb]{0.0,0.4508,0.0}{{of}}}
{\color[rgb]{0.0,0.8402,0.0}{\underline {Osteopathic}}}
{\color[rgb]{0.0,0.8255,0.0}{\underline {Medicine}}}
{\color[rgb]{0.0,0.4054,0.0}{{This}}}
{\color[rgb]{0.0068,0.0,0.0}{{question}}}
{\color[rgb]{0.2021,0.0,0.0}{{derives}}}
{\color[rgb]{0.167,0.0,0.0}{{from}}}
{\color[rgb]{0.1377,0.0,0.0}{{the}}}
{\color[rgb]{0.1139,0.0,0.0}{{Waco}}}
{\color[rgb]{0.0907,0.0,0.0}{{incident}}}
{\color[rgb]{0.0874,0.0,0.0}{{:}}}
{\color[rgb]{0.0759,0.0,0.0}{{Could}}}
{\color[rgb]{0.0885,0.0,0.0}{{CS}}}
{\color[rgb]{0.1019,0.0,0.0}{{(}}}
{\color[rgb]{0.1301,0.0,0.0}{{``}}}
{\color[rgb]{0.166,0.0,0.0}{{gas}}}
{\color[rgb]{0.1329,0.0,0.0}{{''}}}
{\color[rgb]{0.0841,0.0,0.0}{{)}}}
{\color[rgb]{0.0445,0.0,0.0}{{particles}}}
{\color[rgb]{0.0,0.0929,0.0}{{create}}}
{\color[rgb]{0.0,0.2238,0.0}{{an}}}
{\color[rgb]{0.0,0.365,0.0}{\underline {allergic}}}
{\color[rgb]{0.0,0.2289,0.0}{{response}}}
{\color[rgb]{0.0,0.1059,0.0}{{which}}}
{\color[rgb]{0.0164,0.0,0.0}{{would}}}
{\color[rgb]{0.007,0.0,0.0}{{result}}}
{\color[rgb]{0.0125,0.0,0.0}{{in}}}
{\color[rgb]{0.0149,0.0,0.0}\textit{\underline {laryngospasm}}}
{\color[rgb]{0.0147,0.0,0.0}{{and}}}
{\color[rgb]{0.0088,0.0,0.0}\textit{\underline {asphyxiation}}}
{\color[rgb]{0.0031,0.0,0.0}{{?}}}
{\color[rgb]{0.0008,0.0,0.0}{{-}}}
{\color[rgb]{0.0,0.0086,0.0}{{especially}}}
{\color[rgb]{0.0,0.013,0.0}{{in}}}
{\color[rgb]{0.0,0.0201,0.0}{{children}}}
{\color[rgb]{0.0,0.0274,0.0}{{.}}}
{\color[rgb]{0.0832,0.0,0.0}\textit{{DNC}}}
{\color[rgb]{0.1963,0.0,0.0}{{in}}}
{\color[rgb]{0.3177,0.0,0.0}{{Ok.}}}
{\color[rgb]{0.2215,0.0,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.1256,0.0,0.0}{{will}}}
{\color[rgb]{0.0289,0.0,0.0}\textit{{disavow}}}
{\color[rgb]{0.0329,0.0,0.0}{{my}}}
{\color[rgb]{0.0389,0.0,0.0}{{opinion}}}
{\color[rgb]{0.0429,0.0,0.0}{{,}}}
{\color[rgb]{0.0321,0.0,0.0}{{and}}}
{\color[rgb]{0.0272,0.0,0.0}{{my}}}
{\color[rgb]{0.0302,0.0,0.0}{{existence}}}
{\color[rgb]{0.0801,0.0,0.0}{{,}}}
{\color[rgb]{0.0977,0.0,0.0}{{if}}}
{\color[rgb]{0.0808,0.0,0.0}{{necessary}}}
{\color[rgb]{0.0286,0.0,0.0}{{.}}}

==> examples/13_GRU_occlusion-7_7.tex <==
{\color[rgb]{0.0,0.0343,0.0}{{From}}}
{\color[rgb]{0.0305,0.0,0.0}{{:}}}
{\color[rgb]{0.0958,0.0,0.0}\textit{{chorley}}}
{\color[rgb]{0.2231,0.0,0.0}{{@}}}
{\color[rgb]{0.3529,0.0,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.4837,0.0,0.0}{{Subject}}}
{\color[rgb]{0.5143,0.0,0.0}{{:}}}
{\color[rgb]{0.5785,0.0,0.0}{{CS}}}
{\color[rgb]{0.4828,0.0,0.0}{{``}}}
{\color[rgb]{0.3864,0.0,0.0}{{gas}}}
{\color[rgb]{0.1446,0.0,0.0}{{''}}}
{\color[rgb]{0.0,0.1038,0.0}{{and}}}
{\color[rgb]{0.0,0.3372,0.0}{\underline {allergic}}}
{\color[rgb]{0.0,0.3425,0.0}\textit{{response-}}}
{\color[rgb]{0.0,0.3471,0.0}\textit{{Ques}}}
{\color[rgb]{0.0,0.2919,0.0}{{.}}}
{\color[rgb]{0.0,0.2342,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0996,0.0}{{:}}}
{\color[rgb]{0.0557,0.0,0.0}{{6}}}
{\color[rgb]{0.1974,0.0,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.1892,0.0,0.0}{{:}}}
{\color[rgb]{0.1172,0.0,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.0546,0.0}{{Organization}}}
{\color[rgb]{0.0,0.2231,0.0}{{:}}}
{\color[rgb]{0.0,0.3856,0.0}{{OSU}}}
{\color[rgb]{0.0,0.5706,0.0}{{College}}}
{\color[rgb]{0.0,0.7501,0.0}{{of}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Osteopathic}}}
{\color[rgb]{0.0,0.9014,0.0}{\underline {Medicine}}}
{\color[rgb]{0.0,0.7164,0.0}{{This}}}
{\color[rgb]{0.0,0.5397,0.0}{{question}}}
{\color[rgb]{0.0,0.3658,0.0}{{derives}}}
{\color[rgb]{0.0,0.1844,0.0}{{from}}}
{\color[rgb]{0.0,0.0127,0.0}{{the}}}
{\color[rgb]{0.1559,0.0,0.0}{{Waco}}}
{\color[rgb]{0.24,0.0,0.0}{{incident}}}
{\color[rgb]{0.2474,0.0,0.0}{{:}}}
{\color[rgb]{0.2583,0.0,0.0}{{Could}}}
{\color[rgb]{0.2783,0.0,0.0}{{CS}}}
{\color[rgb]{0.2778,0.0,0.0}{{(}}}
{\color[rgb]{0.2856,0.0,0.0}{{``}}}
{\color[rgb]{0.2353,0.0,0.0}{{gas}}}
{\color[rgb]{0.1463,0.0,0.0}{{''}}}
{\color[rgb]{0.057,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0321,0.0}{{particles}}}
{\color[rgb]{0.0,0.1299,0.0}{{create}}}
{\color[rgb]{0.0,0.2076,0.0}{{an}}}
{\color[rgb]{0.0,0.2916,0.0}{\underline {allergic}}}
{\color[rgb]{0.0,0.2618,0.0}{{response}}}
{\color[rgb]{0.0,0.2127,0.0}{{which}}}
{\color[rgb]{0.0,0.1648,0.0}{{would}}}
{\color[rgb]{0.0,0.1172,0.0}{{result}}}
{\color[rgb]{0.0,0.0664,0.0}{{in}}}
{\color[rgb]{0.0,0.0175,0.0}\textit{\underline {laryngospasm}}}
{\color[rgb]{0.0266,0.0,0.0}{{and}}}
{\color[rgb]{0.0191,0.0,0.0}\textit{\underline {asphyxiation}}}
{\color[rgb]{0.0117,0.0,0.0}{{?}}}
{\color[rgb]{0.0051,0.0,0.0}{{-}}}
{\color[rgb]{0.0441,0.0,0.0}{{especially}}}
{\color[rgb]{0.0821,0.0,0.0}{{in}}}
{\color[rgb]{0.1209,0.0,0.0}{{children}}}
{\color[rgb]{0.1585,0.0,0.0}{{.}}}
{\color[rgb]{0.1967,0.0,0.0}\textit{{DNC}}}
{\color[rgb]{0.2367,0.0,0.0}{{in}}}
{\color[rgb]{0.2789,0.0,0.0}{{Ok.}}}
{\color[rgb]{0.2465,0.0,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.214,0.0,0.0}{{will}}}
{\color[rgb]{0.1748,0.0,0.0}\textit{{disavow}}}
{\color[rgb]{0.1455,0.0,0.0}{{my}}}
{\color[rgb]{0.1173,0.0,0.0}{{opinion}}}
{\color[rgb]{0.1018,0.0,0.0}{{,}}}
{\color[rgb]{0.0767,0.0,0.0}{{and}}}
{\color[rgb]{0.0662,0.0,0.0}{{my}}}
{\color[rgb]{0.056,0.0,0.0}{{existence}}}
{\color[rgb]{0.0526,0.0,0.0}{{,}}}
{\color[rgb]{0.0452,0.0,0.0}{{if}}}
{\color[rgb]{0.0363,0.0,0.0}{{necessary}}}
{\color[rgb]{0.0141,0.0,0.0}{{.}}}

==> examples/13_GRU_occlusion_7.tex <==
{\color[rgb]{0.0,0.0871,0.0}{{From}}}
{\color[rgb]{0.0,0.0632,0.0}{{:}}}
{\color[rgb]{0.0,0.066,0.0}\textit{{chorley}}}
{\color[rgb]{0.0,0.0575,0.0}{{@}}}
{\color[rgb]{0.0,0.0754,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.0723,0.0}{{Subject}}}
{\color[rgb]{0.0,0.0665,0.0}{{:}}}
{\color[rgb]{0.4133,0.0,0.0}{{CS}}}
{\color[rgb]{0.0,0.0068,0.0}{{``}}}
{\color[rgb]{0.5696,0.0,0.0}{{gas}}}
{\color[rgb]{0.0676,0.0,0.0}{{''}}}
{\color[rgb]{0.0,0.0301,0.0}{{and}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {allergic}}}
{\color[rgb]{0.0122,0.0,0.0}\textit{{response-}}}
{\color[rgb]{0.0,0.0011,0.0}\textit{{Ques}}}
{\color[rgb]{0.0,0.0015,0.0}{{.}}}
{\color[rgb]{0.0053,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0102,0.0}{{:}}}
{\color[rgb]{0.0,0.0147,0.0}{{6}}}
{\color[rgb]{0.1569,0.0,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.0,0.0163,0.0}{{:}}}
{\color[rgb]{0.0,0.0206,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.0024,0.0}{{Organization}}}
{\color[rgb]{0.0078,0.0,0.0}{{:}}}
{\color[rgb]{0.1168,0.0,0.0}{{OSU}}}
{\color[rgb]{0.0273,0.0,0.0}{{College}}}
{\color[rgb]{0.0096,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.4211,0.0}{\underline {Osteopathic}}}
{\color[rgb]{0.0,0.4442,0.0}{\underline {Medicine}}}
{\color[rgb]{0.034,0.0,0.0}{{This}}}
{\color[rgb]{0.0388,0.0,0.0}{{question}}}
{\color[rgb]{0.1687,0.0,0.0}{{derives}}}
{\color[rgb]{0.012,0.0,0.0}{{from}}}
{\color[rgb]{0.0058,0.0,0.0}{{the}}}
{\color[rgb]{0.08,0.0,0.0}{{Waco}}}
{\color[rgb]{0.0267,0.0,0.0}{{incident}}}
{\color[rgb]{0.0079,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0022,0.0}{{Could}}}
{\color[rgb]{0.1074,0.0,0.0}{{CS}}}
{\color[rgb]{0.0,0.028,0.0}{{(}}}
{\color[rgb]{0.0,0.0303,0.0}{{``}}}
{\color[rgb]{0.1613,0.0,0.0}{{gas}}}
{\color[rgb]{0.0033,0.0,0.0}{{''}}}
{\color[rgb]{0.0,0.0081,0.0}{{)}}}
{\color[rgb]{0.0269,0.0,0.0}{{particles}}}
{\color[rgb]{0.0164,0.0,0.0}{{create}}}
{\color[rgb]{0.0326,0.0,0.0}{{an}}}
{\color[rgb]{0.0,0.404,0.0}{\underline {allergic}}}
{\color[rgb]{0.02,0.0,0.0}{{response}}}
{\color[rgb]{0.0116,0.0,0.0}{{which}}}
{\color[rgb]{0.0086,0.0,0.0}{{would}}}
{\color[rgb]{0.0,0.0067,0.0}{{result}}}
{\color[rgb]{0.0088,0.0,0.0}{{in}}}
{\color[rgb]{0.0029,0.0,0.0}\textit{\underline {laryngospasm}}}
{\color[rgb]{0.0061,0.0,0.0}{{and}}}
{\color[rgb]{0.0032,0.0,0.0}\textit{\underline {asphyxiation}}}
{\color[rgb]{0.0,0.001,0.0}{{?}}}
{\color[rgb]{0.0,0.0031,0.0}{{-}}}
{\color[rgb]{0.0,0.0079,0.0}{{especially}}}
{\color[rgb]{0.0,0.003,0.0}{{in}}}
{\color[rgb]{0.0,0.0019,0.0}{{children}}}
{\color[rgb]{0.0,0.0147,0.0}{{.}}}
{\color[rgb]{0.0,0.0263,0.0}\textit{{DNC}}}
{\color[rgb]{0.0,0.0228,0.0}{{in}}}
{\color[rgb]{0.3812,0.0,0.0}{{Ok.}}}
{\color[rgb]{0.0164,0.0,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.0202,0.0,0.0}{{will}}}
{\color[rgb]{0.0163,0.0,0.0}\textit{{disavow}}}
{\color[rgb]{0.0172,0.0,0.0}{{my}}}
{\color[rgb]{0.0169,0.0,0.0}{{opinion}}}
{\color[rgb]{0.0248,0.0,0.0}{{,}}}
{\color[rgb]{0.0215,0.0,0.0}{{and}}}
{\color[rgb]{0.0142,0.0,0.0}{{my}}}
{\color[rgb]{0.0146,0.0,0.0}{{existence}}}
{\color[rgb]{0.0449,0.0,0.0}{{,}}}
{\color[rgb]{0.0286,0.0,0.0}{{if}}}
{\color[rgb]{0.1262,0.0,0.0}{{necessary}}}
{\color[rgb]{0.0364,0.0,0.0}{{.}}}

==> examples/13_GRU_omission-3_7.tex <==
{\color[rgb]{0.0024,0.0,0.0}{{From}}}
{\color[rgb]{0.0134,0.0,0.0}{{:}}}
{\color[rgb]{0.0221,0.0,0.0}\textit{{chorley}}}
{\color[rgb]{0.0241,0.0,0.0}{{@}}}
{\color[rgb]{0.017,0.0,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.1384,0.0,0.0}{{Subject}}}
{\color[rgb]{0.2767,0.0,0.0}{{:}}}
{\color[rgb]{0.5906,0.0,0.0}{{CS}}}
{\color[rgb]{0.6712,0.0,0.0}{{``}}}
{\color[rgb]{0.731,0.0,0.0}{{gas}}}
{\color[rgb]{0.1294,0.0,0.0}{{''}}}
{\color[rgb]{0.0,0.3972,0.0}{{and}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline{allergic}}}
{\color[rgb]{0.0,0.623,0.0}\textit{{response-}}}
{\color[rgb]{0.0,0.299,0.0}\textit{{Ques}}}
{\color[rgb]{0.0202,0.0,0.0}{{.}}}
{\color[rgb]{0.0243,0.0,0.0}{{Lines}}}
{\color[rgb]{0.0727,0.0,0.0}{{:}}}
{\color[rgb]{0.1194,0.0,0.0}{{6}}}
{\color[rgb]{0.1727,0.0,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.1212,0.0,0.0}{{:}}}
{\color[rgb]{0.0696,0.0,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0501,0.0,0.0}{{Organization}}}
{\color[rgb]{0.0873,0.0,0.0}{{:}}}
{\color[rgb]{0.1068,0.0,0.0}{{OSU}}}
{\color[rgb]{0.0,0.1,0.0}{{College}}}
{\color[rgb]{0.0,0.5012,0.0}{{of}}}
{\color[rgb]{0.0,0.8822,0.0}{\underline{Osteopathic}}}
{\color[rgb]{0.0,0.8934,0.0}{\underline{Medicine}}}
{\color[rgb]{0.0,0.5038,0.0}{{This}}}
{\color[rgb]{0.0,0.0895,0.0}{{question}}}
{\color[rgb]{0.1586,0.0,0.0}{{derives}}}
{\color[rgb]{0.1555,0.0,0.0}{{from}}}
{\color[rgb]{0.1324,0.0,0.0}{{the}}}
{\color[rgb]{0.103,0.0,0.0}{{Waco}}}
{\color[rgb]{0.0844,0.0,0.0}{{incident}}}
{\color[rgb]{0.0877,0.0,0.0}{{:}}}
{\color[rgb]{0.0876,0.0,0.0}{{Could}}}
{\color[rgb]{0.1194,0.0,0.0}{{CS}}}
{\color[rgb]{0.1437,0.0,0.0}{{(}}}
{\color[rgb]{0.1726,0.0,0.0}{{``}}}
{\color[rgb]{0.1985,0.0,0.0}{{gas}}}
{\color[rgb]{0.1466,0.0,0.0}{{''}}}
{\color[rgb]{0.0816,0.0,0.0}{{)}}}
{\color[rgb]{0.0227,0.0,0.0}{{particles}}}
{\color[rgb]{0.0,0.1293,0.0}{{create}}}
{\color[rgb]{0.0,0.2789,0.0}{{an}}}
{\color[rgb]{0.0,0.4311,0.0}{\underline{allergic}}}
{\color[rgb]{0.0,0.2914,0.0}{{response}}}
{\color[rgb]{0.0,0.1577,0.0}{{which}}}
{\color[rgb]{0.0,0.02,0.0}{{would}}}
{\color[rgb]{0.0,0.0242,0.0}{{result}}}
{\color[rgb]{0.0,0.0109,0.0}{{in}}}
{\color[rgb]{0.0,0.0035,0.0}\textit{\underline{laryngospasm}}}
{\color[rgb]{0.0029,0.0,0.0}{{and}}}
{\color[rgb]{0.0001,0.0,0.0}\textit{\underline{asphyxiation}}}
{\color[rgb]{0.0,0.0006,0.0}{{?}}}
{\color[rgb]{0.0,0.0011,0.0}{{-}}}
{\color[rgb]{0.004,0.0,0.0}{{especially}}}
{\color[rgb]{0.0097,0.0,0.0}{{in}}}
{\color[rgb]{0.0155,0.0,0.0}{{children}}}
{\color[rgb]{0.0057,0.0,0.0}{{.}}}
{\color[rgb]{0.1429,0.0,0.0}\textit{{DNC}}}
{\color[rgb]{0.2802,0.0,0.0}{{in}}}
{\color[rgb]{0.4287,0.0,0.0}{{Ok.}}}
{\color[rgb]{0.2796,0.0,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.1334,0.0,0.0}{{will}}}
{\color[rgb]{0.0,0.0107,0.0}\textit{{disavow}}}
{\color[rgb]{0.0,0.0016,0.0}{{my}}}
{\color[rgb]{0.0074,0.0,0.0}{{opinion}}}
{\color[rgb]{0.0113,0.0,0.0}{{,}}}
{\color[rgb]{0.0106,0.0,0.0}{{and}}}
{\color[rgb]{0.0122,0.0,0.0}{{my}}}
{\color[rgb]{0.0216,0.0,0.0}{{existence}}}
{\color[rgb]{0.0437,0.0,0.0}{{,}}}
{\color[rgb]{0.0158,0.0,0.0}{{if}}}
{\color[rgb]{0.0035,0.0,0.0}{{necessary}}}
{\color[rgb]{0.0,0.0207,0.0}{{.}}}


==> examples/13_GRU_omission-7_7.tex <==
{\color[rgb]{0.0,0.0007,0.0}{{From}}}
{\color[rgb]{0.0464,0.0,0.0}{{:}}}
{\color[rgb]{0.1001,0.0,0.0}\textit{{chorley}}}
{\color[rgb]{0.2212,0.0,0.0}{{@}}}
{\color[rgb]{0.3513,0.0,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.4827,0.0,0.0}{{Subject}}}
{\color[rgb]{0.4888,0.0,0.0}{{:}}}
{\color[rgb]{0.4947,0.0,0.0}{{CS}}}
{\color[rgb]{0.4045,0.0,0.0}{{``}}}
{\color[rgb]{0.3073,0.0,0.0}{{gas}}}
{\color[rgb]{0.0796,0.0,0.0}{{''}}}
{\color[rgb]{0.0,0.1649,0.0}{{and}}}
{\color[rgb]{0.0,0.4007,0.0}{\underline{allergic}}}
{\color[rgb]{0.0,0.3805,0.0}\textit{{response-}}}
{\color[rgb]{0.0,0.358,0.0}\textit{{Ques}}}
{\color[rgb]{0.0,0.287,0.0}{{.}}}
{\color[rgb]{0.0,0.2157,0.0}{{Lines}}}
{\color[rgb]{0.0,0.0848,0.0}{{:}}}
{\color[rgb]{0.0631,0.0,0.0}{{6}}}
{\color[rgb]{0.204,0.0,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.1916,0.0,0.0}{{:}}}
{\color[rgb]{0.1175,0.0,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0,0.0519,0.0}{{Organization}}}
{\color[rgb]{0.0,0.2187,0.0}{{:}}}
{\color[rgb]{0.0,0.3812,0.0}{{OSU}}}
{\color[rgb]{0.0,0.5672,0.0}{{College}}}
{\color[rgb]{0.0,0.7493,0.0}{{of}}}
{\color[rgb]{0.0,0.908,0.0}{\underline{Osteopathic}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline{Medicine}}}
{\color[rgb]{0.0,0.728,0.0}{{This}}}
{\color[rgb]{0.0,0.5435,0.0}{{question}}}
{\color[rgb]{0.0,0.3629,0.0}{{derives}}}
{\color[rgb]{0.0,0.1892,0.0}{{from}}}
{\color[rgb]{0.0,0.0214,0.0}{{the}}}
{\color[rgb]{0.1442,0.0,0.0}{{Waco}}}
{\color[rgb]{0.2374,0.0,0.0}{{incident}}}
{\color[rgb]{0.2377,0.0,0.0}{{:}}}
{\color[rgb]{0.2321,0.0,0.0}{{Could}}}
{\color[rgb]{0.2308,0.0,0.0}{{CS}}}
{\color[rgb]{0.2443,0.0,0.0}{{(}}}
{\color[rgb]{0.2575,0.0,0.0}{{``}}}
{\color[rgb]{0.2025,0.0,0.0}{{gas}}}
{\color[rgb]{0.1027,0.0,0.0}{{''}}}
{\color[rgb]{0.0076,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0877,0.0}{{particles}}}
{\color[rgb]{0.0,0.1838,0.0}{{create}}}
{\color[rgb]{0.0,0.276,0.0}{{an}}}
{\color[rgb]{0.0,0.3686,0.0}{\underline{allergic}}}
{\color[rgb]{0.0,0.3366,0.0}{{response}}}
{\color[rgb]{0.0,0.2842,0.0}{{which}}}
{\color[rgb]{0.0,0.2317,0.0}{{would}}}
{\color[rgb]{0.0,0.179,0.0}{{result}}}
{\color[rgb]{0.0,0.1242,0.0}{{in}}}
{\color[rgb]{0.0,0.0671,0.0}\textit{\underline{laryngospasm}}}
{\color[rgb]{0.0,0.0073,0.0}{{and}}}
{\color[rgb]{0.0,0.0022,0.0}\textit{\underline{asphyxiation}}}
{\color[rgb]{0.0023,0.0,0.0}{{?}}}
{\color[rgb]{0.0057,0.0,0.0}{{-}}}
{\color[rgb]{0.0647,0.0,0.0}{{especially}}}
{\color[rgb]{0.121,0.0,0.0}{{in}}}
{\color[rgb]{0.1765,0.0,0.0}{{children}}}
{\color[rgb]{0.2287,0.0,0.0}{{.}}}
{\color[rgb]{0.28,0.0,0.0}\textit{{DNC}}}
{\color[rgb]{0.3322,0.0,0.0}{{in}}}
{\color[rgb]{0.3876,0.0,0.0}{{Ok.}}}
{\color[rgb]{0.3319,0.0,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.2775,0.0,0.0}{{will}}}
{\color[rgb]{0.2241,0.0,0.0}\textit{{disavow}}}
{\color[rgb]{0.1764,0.0,0.0}{{my}}}
{\color[rgb]{0.1306,0.0,0.0}{{opinion}}}
{\color[rgb]{0.0982,0.0,0.0}{{,}}}
{\color[rgb]{0.0477,0.0,0.0}{{and}}}
{\color[rgb]{0.047,0.0,0.0}{{my}}}
{\color[rgb]{0.0454,0.0,0.0}{{existence}}}
{\color[rgb]{0.0435,0.0,0.0}{{,}}}
{\color[rgb]{0.0366,0.0,0.0}{{if}}}
{\color[rgb]{0.0281,0.0,0.0}{{necessary}}}
{\color[rgb]{0.0053,0.0,0.0}{{.}}}


==> examples/13_GRU_omission_7.tex <==
{\color[rgb]{0.0,0.0058,0.0}{{From}}}
{\color[rgb]{0.0093,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0027,0.0}\textit{{chorley}}}
{\color[rgb]{0.0127,0.0,0.0}{{@}}}
{\color[rgb]{0.0053,0.0,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0031,0.0,0.0}{{Subject}}}
{\color[rgb]{0.0,0.0029,0.0}{{:}}}
{\color[rgb]{0.4299,0.0,0.0}{{CS}}}
{\color[rgb]{0.0,0.0293,0.0}{{``}}}
{\color[rgb]{0.5886,0.0,0.0}{{gas}}}
{\color[rgb]{0.0662,0.0,0.0}{{''}}}
{\color[rgb]{0.0,0.0516,0.0}{{and}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline{allergic}}}
{\color[rgb]{0.0,0.004,0.0}\textit{{response-}}}
{\color[rgb]{0.0,0.004,0.0}\textit{{Ques}}}
{\color[rgb]{0.0101,0.0,0.0}{{.}}}
{\color[rgb]{0.0202,0.0,0.0}{{Lines}}}
{\color[rgb]{0.005,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.006,0.0}{{6}}}
{\color[rgb]{0.1727,0.0,0.0}{{Nntp-Posting-Host}}}
{\color[rgb]{0.011,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0028,0.0}\textit{{vms.ocom.okstate.edu}}}
{\color[rgb]{0.0054,0.0,0.0}{{Organization}}}
{\color[rgb]{0.0113,0.0,0.0}{{:}}}
{\color[rgb]{0.1152,0.0,0.0}{{OSU}}}
{\color[rgb]{0.007,0.0,0.0}{{College}}}
{\color[rgb]{0.0,0.0271,0.0}{{of}}}
{\color[rgb]{0.0,0.4559,0.0}{\underline{Osteopathic}}}
{\color[rgb]{0.0,0.5059,0.0}{\underline{Medicine}}}
{\color[rgb]{0.0,0.0231,0.0}{{This}}}
{\color[rgb]{0.0,0.008,0.0}{{question}}}
{\color[rgb]{0.1605,0.0,0.0}{{derives}}}
{\color[rgb]{0.0,0.0012,0.0}{{from}}}
{\color[rgb]{0.0,0.006,0.0}{{the}}}
{\color[rgb]{0.0759,0.0,0.0}{{Waco}}}
{\color[rgb]{0.0367,0.0,0.0}{{incident}}}
{\color[rgb]{0.0127,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0066,0.0}{{Could}}}
{\color[rgb]{0.1229,0.0,0.0}{{CS}}}
{\color[rgb]{0.0,0.016,0.0}{{(}}}
{\color[rgb]{0.0,0.0277,0.0}{{``}}}
{\color[rgb]{0.1813,0.0,0.0}{{gas}}}
{\color[rgb]{0.0151,0.0,0.0}{{''}}}
{\color[rgb]{0.0011,0.0,0.0}{{)}}}
{\color[rgb]{0.0219,0.0,0.0}{{particles}}}
{\color[rgb]{0.0,0.0161,0.0}{{create}}}
{\color[rgb]{0.0159,0.0,0.0}{{an}}}
{\color[rgb]{0.0,0.433,0.0}{\underline{allergic}}}
{\color[rgb]{0.0,0.0008,0.0}{{response}}}
{\color[rgb]{0.0,0.0008,0.0}{{which}}}
{\color[rgb]{0.0,0.0024,0.0}{{would}}}
{\color[rgb]{0.0,0.0196,0.0}{{result}}}
{\color[rgb]{0.0016,0.0,0.0}{{in}}}
{\color[rgb]{0.0,0.0011,0.0}\textit{\underline{laryngospasm}}}
{\color[rgb]{0.0026,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0007,0.0}\textit{\underline{asphyxiation}}}
{\color[rgb]{0.0,0.0002,0.0}{{?}}}
{\color[rgb]{0.0,0.0003,0.0}{{-}}}
{\color[rgb]{0.0011,0.0,0.0}{{especially}}}
{\color[rgb]{0.0021,0.0,0.0}{{in}}}
{\color[rgb]{0.012,0.0,0.0}{{children}}}
{\color[rgb]{0.0042,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0087,0.0}\textit{{DNC}}}
{\color[rgb]{0.0,0.0084,0.0}{{in}}}
{\color[rgb]{0.4331,0.0,0.0}{{Ok.}}}
{\color[rgb]{0.0,0.0089,0.0}\textit{{OSU-COM}}}
{\color[rgb]{0.0003,0.0,0.0}{{will}}}
{\color[rgb]{0.0,0.0053,0.0}\textit{{disavow}}}
{\color[rgb]{0.0,0.0014,0.0}{{my}}}
{\color[rgb]{0.0018,0.0,0.0}{{opinion}}}
{\color[rgb]{0.008,0.0,0.0}{{,}}}
{\color[rgb]{0.0036,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0065,0.0}{{my}}}
{\color[rgb]{0.0069,0.0,0.0}{{existence}}}
{\color[rgb]{0.0166,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0103,0.0}{{if}}}
{\color[rgb]{0.0644,0.0,0.0}{{necessary}}}
{\color[rgb]{0.0,0.1178,0.0}{{.}}}


==> examples/GRU_deeplift_1132.tex <==
{\color[rgb]{0.0,0.08,0.0}{{i}}}
{\color[rgb]{0.062,0.0,0.0}{{like}}}
{\color[rgb]{0.008,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.058,0.0}{{fact}}}
{\color[rgb]{0.0,0.002,0.0}{{that}}}
{\color[rgb]{0.0,0.003,0.0}{{there}}}
{\color[rgb]{0.0,0.168,0.0}{{is}}}
{\color[rgb]{0.0,0.041,0.0}{{n't}}}
{\color[rgb]{0.017,0.0,0.0}{{an}}}
{\color[rgb]{0.045,0.0,0.0}{{editor}}}
{\color[rgb]{0.012,0.0,0.0}{{making}}}
{\color[rgb]{0.067,0.0,0.0}{{news}}}
{\color[rgb]{0.411,0.0,0.0}{{decisions}}}
{\color[rgb]{0.0,0.014,0.0}{{,}}}
{\color[rgb]{0.0,0.095,0.0}{{that}}}
{\color[rgb]{0.0,0.09,0.0}{{nearly}}}
{\color[rgb]{0.0,0.255,0.0}{{any}}}
{\color[rgb]{0.0,0.185,0.0}{{news}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{story}}}
{\color[rgb]{0.0,0.192,0.0}{{published}}}


==> examples/GRU_deeplift_2109.tex <==
{\color[rgb]{0.0,0.082,0.0}{{few}}}
{\color[rgb]{0.009,0.0,0.0}{{if}}}
{\color[rgb]{0.083,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.385,0.0}{{in}}}
{\color[rgb]{0.253,0.0,0.0}{{history}}}


==> examples/GRU_deeplift_2446.tex <==
{\color[rgb]{0.0,0.279,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.0,0.219,0.0}{{provided}}}
{\color[rgb]{0.0,0.046,0.0}{{by}}}
{\color[rgb]{0.0,0.04,0.0}{{the}}}
{\color[rgb]{0.0,0.512,0.0}{{editor}}}
{\color[rgb]{0.0,0.1,0.0}{{above}}}


==> examples/GRU_gamma_1132.tex <==
{\color[rgb]{0.0,0.027,0.0}{{i}}}
{\color[rgb]{0.044,0.0,0.0}{{like}}}
{\color[rgb]{0.002,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.015,0.0}{{fact}}}
{\color[rgb]{0.008,0.0,0.0}{{that}}}
{\color[rgb]{0.012,0.0,0.0}{{there}}}
{\color[rgb]{0.0,0.047,0.0}{{is}}}
{\color[rgb]{0.0,0.002,0.0}{{n't}}}
{\color[rgb]{0.0,0.003,0.0}{{an}}}
{\color[rgb]{0.0,0.005,0.0}{{editor}}}
{\color[rgb]{0.0,0.006,0.0}{{making}}}
{\color[rgb]{0.003,0.0,0.0}{{news}}}
{\color[rgb]{0.131,0.0,0.0}{{decisions}}}
{\color[rgb]{0.023,0.0,0.0}{{,}}}
{\color[rgb]{0.042,0.0,0.0}{{that}}}
{\color[rgb]{0.03,0.0,0.0}{{nearly}}}
{\color[rgb]{0.0,0.034,0.0}{{any}}}
{\color[rgb]{0.0,0.116,0.0}{{news}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{story}}}
{\color[rgb]{0.0,0.026,0.0}{{published}}}


==> examples/GRU_gamma_2109.tex <==
{\color[rgb]{0.0,0.027,0.0}{{few}}}
{\color[rgb]{0.037,0.0,0.0}{{if}}}
{\color[rgb]{0.0,0.034,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.452,0.0}{{in}}}
{\color[rgb]{0.175,0.0,0.0}{{history}}}


==> examples/GRU_gamma_2446.tex <==
{\color[rgb]{0.0,0.077,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.0,0.713,0.0}{{provided}}}
{\color[rgb]{0.0,0.06,0.0}{{by}}}
{\color[rgb]{0.075,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.767,0.0}{{editor}}}
{\color[rgb]{0.0,0.144,0.0}{{above}}}


==> examples/GRU_l2_prob_1132.tex <==
{\color[rgb]{0.0,0.075,0.0}{{i}}}
{\color[rgb]{0.0,0.133,0.0}{{like}}}
{\color[rgb]{0.0,0.082,0.0}{{the}}}
{\color[rgb]{0.0,0.066,0.0}{{fact}}}
{\color[rgb]{0.0,0.058,0.0}{{that}}}
{\color[rgb]{0.0,0.154,0.0}{{there}}}
{\color[rgb]{0.0,0.092,0.0}{{is}}}
{\color[rgb]{0.0,0.069,0.0}{{n't}}}
{\color[rgb]{0.0,0.06,0.0}{{an}}}
{\color[rgb]{0.0,0.117,0.0}{{editor}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{making}}}
{\color[rgb]{0.0,0.361,0.0}{{news}}}
{\color[rgb]{0.0,0.303,0.0}{{decisions}}}
{\color[rgb]{0.0,0.323,0.0}{{,}}}
{\color[rgb]{0.0,0.23,0.0}{{that}}}
{\color[rgb]{0.0,0.65,0.0}{{nearly}}}
{\color[rgb]{0.0,0.24,0.0}{{any}}}
{\color[rgb]{0.0,0.408,0.0}{{news}}}
{\color[rgb]{0.0,0.295,0.0}{\underline{story}}}
{\color[rgb]{0.0,0.796,0.0}{{published}}}


==> examples/GRU_l2_prob_2109.tex <==
{\color[rgb]{0.0,0.36,0.0}{{few}}}
{\color[rgb]{0.0,0.666,0.0}{{if}}}
{\color[rgb]{0.0,0.518,0.0}{{any}}}
{\color[rgb]{0.0,0.61,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{in}}}
{\color[rgb]{0.0,0.617,0.0}{{history}}}


==> examples/GRU_l2_prob_2446.tex <==
{\color[rgb]{0.0,0.598,0.0}{{the}}}
{\color[rgb]{0.0,0.593,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.909,0.0}{\textbf{provided}}}
{\color[rgb]{0.0,0.314,0.0}{{by}}}
{\color[rgb]{0.0,0.179,0.0}{{the}}}
{\color[rgb]{0.0,0.42,0.0}{{editor}}}
{\color[rgb]{0.0,0.652,0.0}{{above}}}


==> examples/GRU_l2_prob_integrated_1132.tex <==
{\color[rgb]{0.0,0.475,0.0}{{i}}}
{\color[rgb]{0.0,0.228,0.0}{{like}}}
{\color[rgb]{0.0,0.067,0.0}{{the}}}
{\color[rgb]{0.0,0.074,0.0}{{fact}}}
{\color[rgb]{0.0,0.048,0.0}{{that}}}
{\color[rgb]{0.0,0.052,0.0}{{there}}}
{\color[rgb]{0.0,0.049,0.0}{{is}}}
{\color[rgb]{0.0,0.032,0.0}{{n't}}}
{\color[rgb]{0.0,0.046,0.0}{{an}}}
{\color[rgb]{0.0,0.101,0.0}{{editor}}}
{\color[rgb]{0.0,0.294,0.0}{{making}}}
{\color[rgb]{0.0,0.215,0.0}{{news}}}
{\color[rgb]{0.0,0.192,0.0}{{decisions}}}
{\color[rgb]{0.0,0.168,0.0}{{,}}}
{\color[rgb]{0.0,0.152,0.0}{{that}}}
{\color[rgb]{0.0,0.237,0.0}{{nearly}}}
{\color[rgb]{0.0,0.237,0.0}{{any}}}
{\color[rgb]{0.0,0.413,0.0}{{news}}}
{\color[rgb]{0.0,0.516,0.0}{\underline{story}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{published}}}


==> examples/GRU_l2_prob_integrated_2109.tex <==
{\color[rgb]{0.0,0.909,0.0}\textbf{{few}}}
{\color[rgb]{0.0,0.659,0.0}{{if}}}
{\color[rgb]{0.0,0.464,0.0}{{any}}}
{\color[rgb]{0.0,0.49,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.473,0.0}{{in}}}
{\color[rgb]{0.0,0.824,0.0}{{history}}}


==> examples/GRU_l2_prob_integrated_2446.tex <==
{\color[rgb]{0.0,0.909,0.0}{\textbf{the}}}
{\color[rgb]{0.0,0.61,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.583,0.0}{{provided}}}
{\color[rgb]{0.0,0.227,0.0}{{by}}}
{\color[rgb]{0.0,0.167,0.0}{{the}}}
{\color[rgb]{0.0,0.282,0.0}{{editor}}}
{\color[rgb]{0.0,0.661,0.0}{{above}}}


==> examples/GRU_l2_raw_1132.tex <==
{\color[rgb]{0.0,0.113,0.0}{{i}}}
{\color[rgb]{0.0,0.14,0.0}{{like}}}
{\color[rgb]{0.0,0.088,0.0}{{the}}}
{\color[rgb]{0.0,0.069,0.0}{{fact}}}
{\color[rgb]{0.0,0.062,0.0}{{that}}}
{\color[rgb]{0.0,0.156,0.0}{{there}}}
{\color[rgb]{0.0,0.106,0.0}{{is}}}
{\color[rgb]{0.0,0.075,0.0}{{n't}}}
{\color[rgb]{0.0,0.067,0.0}{{an}}}
{\color[rgb]{0.0,0.124,0.0}{{editor}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{making}}}
{\color[rgb]{0.0,0.365,0.0}{{news}}}
{\color[rgb]{0.0,0.32,0.0}{{decisions}}}
{\color[rgb]{0.0,0.341,0.0}{{,}}}
{\color[rgb]{0.0,0.238,0.0}{{that}}}
{\color[rgb]{0.0,0.677,0.0}{{nearly}}}
{\color[rgb]{0.0,0.253,0.0}{{any}}}
{\color[rgb]{0.0,0.428,0.0}{{news}}}
{\color[rgb]{0.0,0.313,0.0}{\underline{story}}}
{\color[rgb]{0.0,0.763,0.0}{{published}}}


==> examples/GRU_l2_raw_2109.tex <==
{\color[rgb]{0.0,0.432,0.0}{{few}}}
{\color[rgb]{0.0,0.765,0.0}{{if}}}
{\color[rgb]{0.0,0.593,0.0}{{any}}}
{\color[rgb]{0.0,0.688,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{in}}}
{\color[rgb]{0.0,0.664,0.0}{{history}}}


==> examples/GRU_l2_raw_2446.tex <==
{\color[rgb]{0.0,0.618,0.0}{{the}}}
{\color[rgb]{0.0,0.647,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.909,0.0}{\textbf{provided}}}
{\color[rgb]{0.0,0.368,0.0}{{by}}}
{\color[rgb]{0.0,0.217,0.0}{{the}}}
{\color[rgb]{0.0,0.392,0.0}{{editor}}}
{\color[rgb]{0.0,0.599,0.0}{{above}}}


==> examples/GRU_l2_raw_integrated_1132.tex <==
{\color[rgb]{0.0,0.335,0.0}{{i}}}
{\color[rgb]{0.0,0.155,0.0}{{like}}}
{\color[rgb]{0.0,0.061,0.0}{{the}}}
{\color[rgb]{0.0,0.081,0.0}{{fact}}}
{\color[rgb]{0.0,0.053,0.0}{{that}}}
{\color[rgb]{0.0,0.095,0.0}{{there}}}
{\color[rgb]{0.0,0.071,0.0}{{is}}}
{\color[rgb]{0.0,0.047,0.0}{{n't}}}
{\color[rgb]{0.0,0.062,0.0}{{an}}}
{\color[rgb]{0.0,0.135,0.0}{{editor}}}
{\color[rgb]{0.0,0.579,0.0}{{making}}}
{\color[rgb]{0.0,0.317,0.0}{{news}}}
{\color[rgb]{0.0,0.283,0.0}{{decisions}}}
{\color[rgb]{0.0,0.265,0.0}{{,}}}
{\color[rgb]{0.0,0.214,0.0}{{that}}}
{\color[rgb]{0.0,0.393,0.0}{{nearly}}}
{\color[rgb]{0.0,0.268,0.0}{{any}}}
{\color[rgb]{0.0,0.478,0.0}{{news}}}
{\color[rgb]{0.0,0.494,0.0}{\underline{story}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{published}}}


==> examples/GRU_l2_raw_integrated_2109.tex <==
{\color[rgb]{0.0,0.884,0.0}{{few}}}
{\color[rgb]{0.0,0.871,0.0}{{if}}}
{\color[rgb]{0.0,0.636,0.0}{{any}}}
{\color[rgb]{0.0,0.838,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{in}}}
{\color[rgb]{0.0,0.894,0.0}{{history}}}


==> examples/GRU_l2_raw_integrated_2446.tex <==
{\color[rgb]{0.0,0.909,0.0}{\textbf{the}}}
{\color[rgb]{0.0,0.746,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.877,0.0}{{provided}}}
{\color[rgb]{0.0,0.325,0.0}{{by}}}
{\color[rgb]{0.0,0.194,0.0}{{the}}}
{\color[rgb]{0.0,0.312,0.0}{{editor}}}
{\color[rgb]{0.0,0.643,0.0}{{above}}}


==> examples/GRU_lime_class_1132.tex <==
{\color[rgb]{0.016,0.0,0.0}{{i}}}
{\color[rgb]{0.399,0.0,0.0}{{like}}}
{\color[rgb]{0.0,0.149,0.0}{{the}}}
{\color[rgb]{0.0,0.719,0.0}{{fact}}}
{\color[rgb]{0.0,0.145,0.0}{{that}}}
{\color[rgb]{0.0,0.231,0.0}{{there}}}
{\color[rgb]{0.0,0.52,0.0}{{is}}}
{\color[rgb]{0.0,0.346,0.0}{{n't}}}
{\color[rgb]{0.0,0.43,0.0}{{an}}}
{\color[rgb]{0.0,0.274,0.0}{{editor}}}
{\color[rgb]{0.0,0.229,0.0}{{making}}}
{\color[rgb]{0.142,0.0,0.0}{{news}}}
{\color[rgb]{0.652,0.0,0.0}{{decisions}}}
{\color[rgb]{0.0,0.114,0.0}{{,}}}
{\color[rgb]{0.0,0.054,0.0}{{that}}}
{\color[rgb]{0.0,0.042,0.0}{{nearly}}}
{\color[rgb]{0.0,0.196,0.0}{{any}}}
{\color[rgb]{0.0,0.199,0.0}{{news}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{story}}}
{\color[rgb]{0.0,0.115,0.0}{{published}}}


==> examples/GRU_lime_class_2109.tex <==
{\color[rgb]{0.0,0.576,0.0}{{few}}}
{\color[rgb]{0.0,0.045,0.0}{{if}}}
{\color[rgb]{0.0,0.256,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.544,0.0}{{in}}}
{\color[rgb]{0.213,0.0,0.0}{{history}}}


==> examples/GRU_lime_class_2446.tex <==
{\color[rgb]{0.0,0.477,0.0}{{the}}}
{\color[rgb]{0.0,0.634,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.186,0.0}{{provided}}}
{\color[rgb]{0.0,0.133,0.0}{{by}}}
{\color[rgb]{0.0,0.249,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{editor}}}
{\color[rgb]{0.0,0.236,0.0}{{above}}}


==> examples/GRU_lime_prob_1132.tex <==
{\color[rgb]{0.0,0.048,0.0}{{i}}}
{\color[rgb]{0.266,0.0,0.0}{{like}}}
{\color[rgb]{0.0,0.243,0.0}{{the}}}
{\color[rgb]{0.0,0.829,0.0}{{fact}}}
{\color[rgb]{0.0,0.079,0.0}{{that}}}
{\color[rgb]{0.0,0.046,0.0}{{there}}}
{\color[rgb]{0.0,0.433,0.0}{{is}}}
{\color[rgb]{0.0,0.275,0.0}{{n't}}}
{\color[rgb]{0.0,0.442,0.0}{{an}}}
{\color[rgb]{0.0,0.438,0.0}{{editor}}}
{\color[rgb]{0.0,0.407,0.0}{{making}}}
{\color[rgb]{0.0,0.038,0.0}{{news}}}
{\color[rgb]{0.576,0.0,0.0}{{decisions}}}
{\color[rgb]{0.0,0.4,0.0}{{,}}}
{\color[rgb]{0.0,0.155,0.0}{{that}}}
{\color[rgb]{0.0,0.152,0.0}{{nearly}}}
{\color[rgb]{0.0,0.318,0.0}{{any}}}
{\color[rgb]{0.0,0.263,0.0}{{news}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{story}}}
{\color[rgb]{0.0,0.105,0.0}{{published}}}


==> examples/GRU_lime_prob_2109.tex <==
{\color[rgb]{0.0,0.524,0.0}{{few}}}
{\color[rgb]{0.0,0.089,0.0}{{if}}}
{\color[rgb]{0.0,0.177,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.358,0.0}{{in}}}
{\color[rgb]{0.089,0.0,0.0}{{history}}}


==> examples/GRU_lime_prob_2446.tex <==
{\color[rgb]{0.0,0.51,0.0}{{the}}}
{\color[rgb]{0.0,0.862,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.099,0.0}{{provided}}}
{\color[rgb]{0.0,0.161,0.0}{{by}}}
{\color[rgb]{0.0,0.23,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}{\textbf{editor}}}
{\color[rgb]{0.0,0.358,0.0}{{above}}}


==> examples/GRU_lime_raw_1132.tex <==
{\color[rgb]{0.0,0.048,0.0}{{i}}}
{\color[rgb]{0.266,0.0,0.0}{{like}}}
{\color[rgb]{0.0,0.243,0.0}{{the}}}
{\color[rgb]{0.0,0.829,0.0}{{fact}}}
{\color[rgb]{0.0,0.079,0.0}{{that}}}
{\color[rgb]{0.0,0.046,0.0}{{there}}}
{\color[rgb]{0.0,0.433,0.0}{{is}}}
{\color[rgb]{0.0,0.275,0.0}{{n't}}}
{\color[rgb]{0.0,0.442,0.0}{{an}}}
{\color[rgb]{0.0,0.438,0.0}{{editor}}}
{\color[rgb]{0.0,0.407,0.0}{{making}}}
{\color[rgb]{0.0,0.038,0.0}{{news}}}
{\color[rgb]{0.576,0.0,0.0}{{decisions}}}
{\color[rgb]{0.0,0.4,0.0}{{,}}}
{\color[rgb]{0.0,0.155,0.0}{{that}}}
{\color[rgb]{0.0,0.152,0.0}{{nearly}}}
{\color[rgb]{0.0,0.318,0.0}{{any}}}
{\color[rgb]{0.0,0.263,0.0}{{news}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{story}}}
{\color[rgb]{0.0,0.105,0.0}{{published}}}


==> examples/GRU_lime_raw_2109.tex <==
{\color[rgb]{0.0,0.524,0.0}{{few}}}
{\color[rgb]{0.0,0.089,0.0}{{if}}}
{\color[rgb]{0.0,0.177,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.358,0.0}{{in}}}
{\color[rgb]{0.089,0.0,0.0}{{history}}}


==> examples/GRU_lime_raw_2446.tex <==
{\color[rgb]{0.0,0.51,0.0}{{the}}}
{\color[rgb]{0.0,0.862,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.099,0.0}{{provided}}}
{\color[rgb]{0.0,0.161,0.0}{{by}}}
{\color[rgb]{0.0,0.23,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}{\textbf{editor}}}
{\color[rgb]{0.0,0.358,0.0}{{above}}}


==> examples/GRU_lrp_1132.tex <==
{\color[rgb]{0.0,0.084,0.0}{{i}}}
{\color[rgb]{0.073,0.0,0.0}{{like}}}
{\color[rgb]{0.009,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.054,0.0}{{fact}}}
{\color[rgb]{0.0,0.007,0.0}{{that}}}
{\color[rgb]{0.0,0.011,0.0}{{there}}}
{\color[rgb]{0.0,0.202,0.0}{{is}}}
{\color[rgb]{0.0,0.072,0.0}{{n't}}}
{\color[rgb]{0.029,0.0,0.0}{{an}}}
{\color[rgb]{0.062,0.0,0.0}{{editor}}}
{\color[rgb]{0.013,0.0,0.0}{{making}}}
{\color[rgb]{0.074,0.0,0.0}{{news}}}
{\color[rgb]{0.409,0.0,0.0}{{decisions}}}
{\color[rgb]{0.0,0.019,0.0}{{,}}}
{\color[rgb]{0.0,0.056,0.0}{{that}}}
{\color[rgb]{0.0,0.099,0.0}{{nearly}}}
{\color[rgb]{0.0,0.248,0.0}{{any}}}
{\color[rgb]{0.0,0.183,0.0}{{news}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{story}}}
{\color[rgb]{0.0,0.206,0.0}{{published}}}


==> examples/GRU_lrp_2109.tex <==
{\color[rgb]{0.0,0.074,0.0}{{few}}}
{\color[rgb]{0.0,0.005,0.0}{{if}}}
{\color[rgb]{0.101,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.409,0.0}{{in}}}
{\color[rgb]{0.251,0.0,0.0}{{history}}}


==> examples/GRU_lrp_2446.tex <==
{\color[rgb]{0.0,0.271,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.0,0.236,0.0}{{provided}}}
{\color[rgb]{0.0,0.03,0.0}{{by}}}
{\color[rgb]{0.0,0.055,0.0}{{the}}}
{\color[rgb]{0.0,0.574,0.0}{{editor}}}
{\color[rgb]{0.0,0.111,0.0}{{above}}}


==> examples/GRU_occlusion-3_1132.tex <==
{\color[rgb]{0.018,0.0,0.0}{{i}}}
{\color[rgb]{0.015,0.0,0.0}{{like}}}
{\color[rgb]{0.0,0.042,0.0}{{the}}}
{\color[rgb]{0.0,0.117,0.0}{{fact}}}
{\color[rgb]{0.0,0.175,0.0}{{that}}}
{\color[rgb]{0.0,0.159,0.0}{{there}}}
{\color[rgb]{0.0,0.147,0.0}{{is}}}
{\color[rgb]{0.0,0.083,0.0}{{n't}}}
{\color[rgb]{0.04,0.0,0.0}{{an}}}
{\color[rgb]{0.19,0.0,0.0}{{editor}}}
{\color[rgb]{0.299,0.0,0.0}{{making}}}
{\color[rgb]{0.308,0.0,0.0}{{news}}}
{\color[rgb]{0.19,0.0,0.0}{{decisions}}}
{\color[rgb]{0.0,0.011,0.0}{{,}}}
{\color[rgb]{0.0,0.296,0.0}{{that}}}
{\color[rgb]{0.0,0.513,0.0}{{nearly}}}
{\color[rgb]{0.0,0.758,0.0}{{any}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{news}}}
{\color[rgb]{0.0,0.68,0.0}{\underline {story}}}
{\color[rgb]{0.0,0.346,0.0}{{published}}}


==> examples/GRU_occlusion-3_2109.tex <==
{\color[rgb]{0.0,0.184,0.0}{{few}}}
{\color[rgb]{0.0,0.417,0.0}{{if}}}
{\color[rgb]{0.0,0.826,0.0}{{any}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{\underline {events}}}
{\color[rgb]{0.0,0.775,0.0}{{in}}}
{\color[rgb]{0.0,0.35,0.0}{{history}}}


==> examples/GRU_occlusion-3_2446.tex <==
{\color[rgb]{0.0,0.525,0.0}{{the}}}
{\color[rgb]{0.0,0.806,0.0}{\underline {link}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{provided}}}
{\color[rgb]{0.0,0.56,0.0}{{by}}}
{\color[rgb]{0.0,0.386,0.0}{{the}}}
{\color[rgb]{0.0,0.383,0.0}{{editor}}}
{\color[rgb]{0.0,0.259,0.0}{{above}}}


==> examples/GRU_occlusion-7_1132.tex <==
{\color[rgb]{0.0,0.088,0.0}{{i}}}
{\color[rgb]{0.0,0.158,0.0}{{like}}}
{\color[rgb]{0.0,0.246,0.0}{{the}}}
{\color[rgb]{0.0,0.294,0.0}{{fact}}}
{\color[rgb]{0.0,0.254,0.0}{{that}}}
{\color[rgb]{0.0,0.195,0.0}{{there}}}
{\color[rgb]{0.0,0.097,0.0}{{is}}}
{\color[rgb]{0.132,0.0,0.0}{{n't}}}
{\color[rgb]{0.236,0.0,0.0}{{an}}}
{\color[rgb]{0.39,0.0,0.0}{{editor}}}
{\color[rgb]{0.398,0.0,0.0}{{making}}}
{\color[rgb]{0.269,0.0,0.0}{{news}}}
{\color[rgb]{0.0,0.109,0.0}{{decisions}}}
{\color[rgb]{0.0,0.668,0.0}{{,}}}
{\color[rgb]{0.0,0.809,0.0}{{that}}}
{\color[rgb]{0.0,0.843,0.0}{{nearly}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{any}}}
{\color[rgb]{0.0,0.869,0.0}{{news}}}
{\color[rgb]{0.0,0.781,0.0}{\underline {story}}}
{\color[rgb]{0.0,0.461,0.0}{{published}}}


==> examples/GRU_occlusion-7_2109.tex <==
{\color[rgb]{0.0,0.233,0.0}{{few}}}
{\color[rgb]{0.0,0.421,0.0}{{if}}}
{\color[rgb]{0.0,0.617,0.0}{{any}}}
{\color[rgb]{0.0,0.83,0.0}{\underline {events}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{in}}}
{\color[rgb]{0.0,0.896,0.0}{{history}}}


==> examples/GRU_occlusion-7_2446.tex <==
{\color[rgb]{0.0,0.302,0.0}{{the}}}
{\color[rgb]{0.0,0.592,0.0}{\underline {link}}}
{\color[rgb]{0.0,0.711,0.0}{{provided}}}
{\color[rgb]{0.0,0.797,0.0}{{by}}}
{\color[rgb]{0.0,0.843,0.0}{{the}}}
{\color[rgb]{0.0,0.886,0.0}{{editor}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{above}}}


==> examples/GRU_occlusion_1132.tex <==
{\color[rgb]{0.0,0.015,0.0}{{i}}}
{\color[rgb]{0.163,0.0,0.0}{{like}}}
{\color[rgb]{0.0,0.057,0.0}{{the}}}
{\color[rgb]{0.0,0.078,0.0}{{fact}}}
{\color[rgb]{0.0,0.112,0.0}{{that}}}
{\color[rgb]{0.039,0.0,0.0}{{there}}}
{\color[rgb]{0.0,0.109,0.0}{{is}}}
{\color[rgb]{0.0,0.066,0.0}{{n't}}}
{\color[rgb]{0.0,0.025,0.0}{{an}}}
{\color[rgb]{0.071,0.0,0.0}{{editor}}}
{\color[rgb]{0.245,0.0,0.0}{{making}}}
{\color[rgb]{0.132,0.0,0.0}{{news}}}
{\color[rgb]{0.298,0.0,0.0}{{decisions}}}
{\color[rgb]{0.0,0.14,0.0}{{,}}}
{\color[rgb]{0.0,0.363,0.0}{{that}}}
{\color[rgb]{0.0,0.016,0.0}{{nearly}}}
{\color[rgb]{0.0,0.328,0.0}{{any}}}
{\color[rgb]{0.0,0.224,0.0}{{news}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{\underline {story}}}
{\color[rgb]{0.0,0.264,0.0}{{published}}}


==> examples/GRU_occlusion_2109.tex <==
{\color[rgb]{0.0,0.146,0.0}{{few}}}
{\color[rgb]{0.0,0.075,0.0}{{if}}}
{\color[rgb]{0.0,0.295,0.0}{{any}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{\underline {events}}}
{\color[rgb]{0.0,0.664,0.0}{{in}}}
{\color[rgb]{0.049,0.0,0.0}{{history}}}


==> examples/GRU_occlusion_2446.tex <==
{\color[rgb]{0.0,0.262,0.0}{{the}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{\underline {link}}}
{\color[rgb]{0.0,0.235,0.0}{{provided}}}
{\color[rgb]{0.0,0.011,0.0}{{by}}}
{\color[rgb]{0.0,0.002,0.0}{{the}}}
{\color[rgb]{0.0,0.166,0.0}{{editor}}}
{\color[rgb]{0.0,0.101,0.0}{{above}}}


==> examples/GRU_omission-3_1132.tex <==
{\color[rgb]{0.106,0.0,0.0}{{i}}}
{\color[rgb]{0.088,0.0,0.0}{{like}}}
{\color[rgb]{0.0,0.006,0.0}{{the}}}
{\color[rgb]{0.0,0.195,0.0}{{fact}}}
{\color[rgb]{0.0,0.278,0.0}{{that}}}
{\color[rgb]{0.0,0.228,0.0}{{there}}}
{\color[rgb]{0.0,0.216,0.0}{{is}}}
{\color[rgb]{0.0,0.086,0.0}{{n't}}}
{\color[rgb]{0.131,0.0,0.0}{{an}}}
{\color[rgb]{0.362,0.0,0.0}{{editor}}}
{\color[rgb]{0.483,0.0,0.0}{{making}}}
{\color[rgb]{0.443,0.0,0.0}{{news}}}
{\color[rgb]{0.29,0.0,0.0}{{decisions}}}
{\color[rgb]{0.062,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.16,0.0}{{that}}}
{\color[rgb]{0.0,0.212,0.0}{{nearly}}}
{\color[rgb]{0.0,0.552,0.0}{{any}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{news}}}
{\color[rgb]{0.0,0.862,0.0}{\underline {story}}}
{\color[rgb]{0.0,0.445,0.0}{{published}}}


==> examples/GRU_omission-3_2109.tex <==
{\color[rgb]{0.0,0.045,0.0}{{few}}}
{\color[rgb]{0.0,0.292,0.0}{{if}}}
{\color[rgb]{0.0,0.708,0.0}{{any}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{\underline {events}}}
{\color[rgb]{0.0,0.601,0.0}{{in}}}
{\color[rgb]{0.0,0.154,0.0}{{history}}}


==> examples/GRU_omission-3_2446.tex <==
{\color[rgb]{0.0,0.747,0.0}{{the}}}
{\color[rgb]{0.0,0.632,0.0}{\underline {link}}}
{\color[rgb]{0.0,0.476,0.0}{{provided}}}
{\color[rgb]{0.052,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.405,0.0}{{the}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{editor}}}
{\color[rgb]{0.0,0.585,0.0}{{above}}}


==> examples/GRU_omission-7_1132.tex <==
{\color[rgb]{0.001,0.0,0.0}{{i}}}
{\color[rgb]{0.0,0.108,0.0}{{like}}}
{\color[rgb]{0.0,0.172,0.0}{{the}}}
{\color[rgb]{0.0,0.198,0.0}{{fact}}}
{\color[rgb]{0.0,0.155,0.0}{{that}}}
{\color[rgb]{0.0,0.333,0.0}{{there}}}
{\color[rgb]{0.0,0.256,0.0}{{is}}}
{\color[rgb]{0.0,0.101,0.0}{{n't}}}
{\color[rgb]{0.013,0.0,0.0}{{an}}}
{\color[rgb]{0.058,0.0,0.0}{{editor}}}
{\color[rgb]{0.052,0.0,0.0}{{making}}}
{\color[rgb]{0.05,0.0,0.0}{{news}}}
{\color[rgb]{0.018,0.0,0.0}{{decisions}}}
{\color[rgb]{0.0,0.749,0.0}{{,}}}
{\color[rgb]{0.0,0.905,0.0}{{that}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{nearly}}}
{\color[rgb]{0.0,0.891,0.0}{{any}}}
{\color[rgb]{0.0,0.859,0.0}{{news}}}
{\color[rgb]{0.0,0.9,0.0}{\underline {story}}}
{\color[rgb]{0.0,0.69,0.0}{{published}}}


==> examples/GRU_omission-7_2109.tex <==
{\color[rgb]{0.0,0.245,0.0}{{few}}}
{\color[rgb]{0.0,0.44,0.0}{{if}}}
{\color[rgb]{0.0,0.672,0.0}{{any}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{\underline {events}}}
{\color[rgb]{0.0,0.85,0.0}{{in}}}
{\color[rgb]{0.0,0.821,0.0}{{history}}}


==> examples/GRU_omission-7_2446.tex <==
{\color[rgb]{0.0,0.433,0.0}{{the}}}
{\color[rgb]{0.0,0.842,0.0}{\underline {link}}}
{\color[rgb]{0.0,0.654,0.0}{{provided}}}
{\color[rgb]{0.0,0.687,0.0}{{by}}}
{\color[rgb]{0.0,0.797,0.0}{{the}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{editor}}}
{\color[rgb]{0.0,0.875,0.0}{{above}}}


==> examples/GRU_omission_1132.tex <==
{\color[rgb]{0.035,0.0,0.0}{{i}}}
{\color[rgb]{0.244,0.0,0.0}{{like}}}
{\color[rgb]{0.0,0.082,0.0}{{the}}}
{\color[rgb]{0.0,0.107,0.0}{{fact}}}
{\color[rgb]{0.0,0.152,0.0}{{that}}}
{\color[rgb]{0.054,0.0,0.0}{{there}}}
{\color[rgb]{0.0,0.126,0.0}{{is}}}
{\color[rgb]{0.0,0.039,0.0}{{n't}}}
{\color[rgb]{0.053,0.0,0.0}{{an}}}
{\color[rgb]{0.17,0.0,0.0}{{editor}}}
{\color[rgb]{0.353,0.0,0.0}{{making}}}
{\color[rgb]{0.173,0.0,0.0}{{news}}}
{\color[rgb]{0.374,0.0,0.0}{{decisions}}}
{\color[rgb]{0.0,0.395,0.0}{{,}}}
{\color[rgb]{0.0,0.322,0.0}{{that}}}
{\color[rgb]{0.345,0.0,0.0}{{nearly}}}
{\color[rgb]{0.0,0.404,0.0}{{any}}}
{\color[rgb]{0.01,0.0,0.0}{{news}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{story}}}
{\color[rgb]{0.496,0.0,0.0}{{published}}}


==> examples/GRU_omission_2109.tex <==
{\color[rgb]{0.0,0.066,0.0}{{few}}}
{\color[rgb]{0.018,0.0,0.0}{{if}}}
{\color[rgb]{0.0,0.129,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.794,0.0}{{in}}}
{\color[rgb]{0.095,0.0,0.0}{{history}}}


==> examples/GRU_omission_2446.tex <==
{\color[rgb]{0.0,0.179,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.189,0.0,0.0}{{provided}}}
{\color[rgb]{0.102,0.0,0.0}{{by}}}
{\color[rgb]{0.052,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.301,0.0}{{editor}}}
{\color[rgb]{0.117,0.0,0.0}{{above}}}


==> examples/GRU_salience_prob_1132.tex <==
{\color[rgb]{0.0,0.05,0.0}{{i}}}
{\color[rgb]{0.263,0.0,0.0}{{like}}}
{\color[rgb]{0.0,0.105,0.0}{{the}}}
{\color[rgb]{0.0,0.128,0.0}{{fact}}}
{\color[rgb]{0.0,0.204,0.0}{{that}}}
{\color[rgb]{0.079,0.0,0.0}{{there}}}
{\color[rgb]{0.0,0.263,0.0}{{is}}}
{\color[rgb]{0.0,0.008,0.0}{{n't}}}
{\color[rgb]{0.035,0.0,0.0}{{an}}}
{\color[rgb]{0.108,0.0,0.0}{{editor}}}
{\color[rgb]{0.832,0.0,0.0}{{making}}}
{\color[rgb]{0.215,0.0,0.0}{{news}}}
{\color[rgb]{0.892,0.0,0.0}{{decisions}}}
{\color[rgb]{0.0,0.318,0.0}{{,}}}
{\color[rgb]{0.0,0.59,0.0}{{that}}}
{\color[rgb]{0.129,0.0,0.0}{{nearly}}}
{\color[rgb]{0.0,0.197,0.0}{{any}}}
{\color[rgb]{0.0,0.383,0.0}{{news}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{story}}}
{\color[rgb]{0.0,0.52,0.0}{{published}}}


==> examples/GRU_salience_prob_2109.tex <==
{\color[rgb]{0.0,0.199,0.0}{{few}}}
{\color[rgb]{0.0,0.091,0.0}{{if}}}
{\color[rgb]{0.0,0.273,0.0}{{any}}}
{\color[rgb]{0.0,0.736,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{in}}}
{\color[rgb]{0.255,0.0,0.0}{{history}}}


==> examples/GRU_salience_prob_2446.tex <==
{\color[rgb]{0.0,0.481,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.0,0.482,0.0}{{provided}}}
{\color[rgb]{0.0,0.017,0.0}{{by}}}
{\color[rgb]{0.012,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.393,0.0}{{editor}}}
{\color[rgb]{0.0,0.275,0.0}{{above}}}


==> examples/GRU_salience_prob_integrated_1132.tex <==
{\color[rgb]{0.0,0.202,0.0}{{i}}}
{\color[rgb]{0.012,0.0,0.0}{{like}}}
{\color[rgb]{0.0,0.003,0.0}{{the}}}
{\color[rgb]{0.0,0.068,0.0}{{fact}}}
{\color[rgb]{0.0,0.008,0.0}{{that}}}
{\color[rgb]{0.016,0.0,0.0}{{there}}}
{\color[rgb]{0.0,0.024,0.0}{{is}}}
{\color[rgb]{0.0,0.035,0.0}{{n't}}}
{\color[rgb]{0.0,0.042,0.0}{{an}}}
{\color[rgb]{0.01,0.0,0.0}{{editor}}}
{\color[rgb]{0.109,0.0,0.0}{{making}}}
{\color[rgb]{0.068,0.0,0.0}{{news}}}
{\color[rgb]{0.249,0.0,0.0}{{decisions}}}
{\color[rgb]{0.0,0.003,0.0}{{,}}}
{\color[rgb]{0.0,0.039,0.0}{{that}}}
{\color[rgb]{0.0,0.105,0.0}{{nearly}}}
{\color[rgb]{0.0,0.2,0.0}{{any}}}
{\color[rgb]{0.0,0.116,0.0}{{news}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{story}}}
{\color[rgb]{0.0,0.194,0.0}{{published}}}


==> examples/GRU_salience_prob_integrated_2109.tex <==
{\color[rgb]{0.0,0.582,0.0}{{few}}}
{\color[rgb]{0.0,0.146,0.0}{{if}}}
{\color[rgb]{0.0,0.054,0.0}{{any}}}
{\color[rgb]{0.0,0.9,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.454,0.0}{{in}}}
{\color[rgb]{0.909,0.0,0.0}{{history}}}


==> examples/GRU_salience_prob_integrated_2446.tex <==
{\color[rgb]{0.0,0.228,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.0,0.106,0.0}{{provided}}}
{\color[rgb]{0.0,0.059,0.0}{{by}}}
{\color[rgb]{0.0,0.057,0.0}{{the}}}
{\color[rgb]{0.0,0.351,0.0}{{editor}}}
{\color[rgb]{0.0,0.118,0.0}{{above}}}


==> examples/GRU_salience_raw_1132.tex <==
{\color[rgb]{0.0,0.042,0.0}{{i}}}
{\color[rgb]{0.323,0.0,0.0}{{like}}}
{\color[rgb]{0.0,0.106,0.0}{{the}}}
{\color[rgb]{0.0,0.145,0.0}{{fact}}}
{\color[rgb]{0.0,0.227,0.0}{{that}}}
{\color[rgb]{0.093,0.0,0.0}{{there}}}
{\color[rgb]{0.0,0.344,0.0}{{is}}}
{\color[rgb]{0.0,0.026,0.0}{{n't}}}
{\color[rgb]{0.059,0.0,0.0}{{an}}}
{\color[rgb]{0.124,0.0,0.0}{{editor}}}
{\color[rgb]{0.801,0.0,0.0}{{making}}}
{\color[rgb]{0.192,0.0,0.0}{{news}}}
{\color[rgb]{0.909,0.0,0.0}{{decisions}}}
{\color[rgb]{0.0,0.322,0.0}{{,}}}
{\color[rgb]{0.0,0.595,0.0}{{that}}}
{\color[rgb]{0.151,0.0,0.0}{{nearly}}}
{\color[rgb]{0.0,0.202,0.0}{{any}}}
{\color[rgb]{0.0,0.36,0.0}{{news}}}
{\color[rgb]{0.0,0.87,0.0}\textbf{\underline{story}}}
{\color[rgb]{0.0,0.512,0.0}{{published}}}


==> examples/GRU_salience_raw_2109.tex <==
{\color[rgb]{0.0,0.254,0.0}{{few}}}
{\color[rgb]{0.0,0.132,0.0}{{if}}}
{\color[rgb]{0.0,0.32,0.0}{{any}}}
{\color[rgb]{0.0,0.854,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{in}}}
{\color[rgb]{0.181,0.0,0.0}{{history}}}


==> examples/GRU_salience_raw_2446.tex <==
{\color[rgb]{0.0,0.47,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.0,0.435,0.0}{{provided}}}
{\color[rgb]{0.0,0.064,0.0}{{by}}}
{\color[rgb]{0.0,0.01,0.0}{{the}}}
{\color[rgb]{0.0,0.418,0.0}{{editor}}}
{\color[rgb]{0.0,0.234,0.0}{{above}}}


==> examples/GRU_salience_raw_integrated_1132.tex <==
{\color[rgb]{0.0,0.133,0.0}{{i}}}
{\color[rgb]{0.085,0.0,0.0}{{like}}}
{\color[rgb]{0.0,0.017,0.0}{{the}}}
{\color[rgb]{0.0,0.085,0.0}{{fact}}}
{\color[rgb]{0.0,0.051,0.0}{{that}}}
{\color[rgb]{0.031,0.0,0.0}{{there}}}
{\color[rgb]{0.0,0.081,0.0}{{is}}}
{\color[rgb]{0.0,0.044,0.0}{{n't}}}
{\color[rgb]{0.0,0.018,0.0}{{an}}}
{\color[rgb]{0.039,0.0,0.0}{{editor}}}
{\color[rgb]{0.232,0.0,0.0}{{making}}}
{\color[rgb]{0.102,0.0,0.0}{{news}}}
{\color[rgb]{0.39,0.0,0.0}{{decisions}}}
{\color[rgb]{0.0,0.064,0.0}{{,}}}
{\color[rgb]{0.0,0.173,0.0}{{that}}}
{\color[rgb]{0.0,0.075,0.0}{{nearly}}}
{\color[rgb]{0.0,0.223,0.0}{{any}}}
{\color[rgb]{0.0,0.151,0.0}{{news}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{story}}}
{\color[rgb]{0.0,0.235,0.0}{{published}}}


==> examples/GRU_salience_raw_integrated_2109.tex <==
{\color[rgb]{0.0,0.403,0.0}{{few}}}
{\color[rgb]{0.0,0.119,0.0}{{if}}}
{\color[rgb]{0.0,0.232,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.71,0.0}{{in}}}
{\color[rgb]{0.387,0.0,0.0}{{history}}}


==> examples/GRU_salience_raw_integrated_2446.tex <==
{\color[rgb]{0.0,0.304,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.0,0.197,0.0}{{provided}}}
{\color[rgb]{0.0,0.063,0.0}{{by}}}
{\color[rgb]{0.0,0.035,0.0}{{the}}}
{\color[rgb]{0.0,0.313,0.0}{{editor}}}
{\color[rgb]{0.0,0.136,0.0}{{above}}}


==> examples/GRU_yelp_deeplift_3707.tex <==
{\color[rgb]{0.0,0.0632,0.0}{{That}}}
{\color[rgb]{0.35,0.0,0.0}{{should}}}
{\color[rgb]{0.0,0.0118,0.0}{{have}}}
{\color[rgb]{0.0,0.0136,0.0}{{been}}}
{\color[rgb]{0.0,0.0064,0.0}{{a}}}
{\color[rgb]{0.0969,0.0,0.0}{{flag}}}
{\color[rgb]{0.0,0.0147,0.0}{{for}}}
{\color[rgb]{0.0,0.0151,0.0}{{me}}}
{\color[rgb]{0.0,0.0087,0.0}{{for}}}
{\color[rgb]{0.0,0.0085,0.0}{{when}}}
{\color[rgb]{0.0,0.0128,0.0}{{I}}}
{\color[rgb]{0.0005,0.0,0.0}{{came}}}
{\color[rgb]{0.0,0.003,0.0}{{in}}}
{\color[rgb]{0.0,0.0061,0.0}{{.}}}
{\color[rgb]{0.0227,0.0,0.0}{\underline {Service}}}
{\color[rgb]{0.0,0.0173,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.7113,0.0}{\underline {excellent}}}
{\color[rgb]{0.0,0.0447,0.0}{\underline {and}}}
{\color[rgb]{0.0687,0.0,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.0584,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.2402,0.0}{\underline {good}}}
{\color[rgb]{0.0,0.0108,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0601,0.0}{{This}}}
{\color[rgb]{0.006,0.0,0.0}{{was}}}
{\color[rgb]{0.0,0.0308,0.0}{{a}}}
{\color[rgb]{0.568,0.0,0.0}{{disaster}}}
{\color[rgb]{0.0,0.0188,0.0}{{,}}}
{\color[rgb]{0.0,0.0065,0.0}{{and}}}
{\color[rgb]{0.0,0.0302,0.0}{{Penn}}}
{\color[rgb]{0.0,0.0215,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.0172,0.0}{{Fish}}}
{\color[rgb]{0.0,0.0036,0.0}{{Company}}}
{\color[rgb]{0.0047,0.0,0.0}{{was}}}
{\color[rgb]{0.032,0.0,0.0}{{responsible}}}
{\color[rgb]{0.0,0.0093,0.0}{{.}}}
{\color[rgb]{0.0,0.2356,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.5705,0.0}{\underline {clean}}}
{\color[rgb]{0.0,0.0142,0.0}{\underline {.}}}
{\color[rgb]{0.0466,0.0,0.0}{{Did}}}
{\color[rgb]{0.0481,0.0,0.0}{{n't}}}
{\color[rgb]{0.0,0.0037,0.0}{{see}}}
{\color[rgb]{0.0,0.001,0.0}{{that}}}
{\color[rgb]{0.0,0.0071,0.0}{{coming}}}
{\color[rgb]{0.0,0.0121,0.0}{{.}}}
{\color[rgb]{0.0,0.1238,0.0}{\underline {Always}}}
{\color[rgb]{0.0,0.0258,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.4894,0.0}{\underline {pleasure}}}
{\color[rgb]{0.0,0.0023,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.019,0.0}{{I}}}
{\color[rgb]{0.0,0.016,0.0}{{really}}}
{\color[rgb]{0.0243,0.0,0.0}{{felt}}}
{\color[rgb]{0.0,0.0153,0.0}{{like}}}
{\color[rgb]{0.0,0.0133,0.0}{{I}}}
{\color[rgb]{0.0,0.0002,0.0}{{had}}}
{\color[rgb]{0.6827,0.0,0.0}{{wasted}}}
{\color[rgb]{0.0193,0.0,0.0}{{\$}}}
{\color[rgb]{0.0132,0.0,0.0}{{25}}}
{\color[rgb]{0.0,0.0211,0.0}{{.}}}
{\color[rgb]{0.0,0.1479,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {always}}}
{\color[rgb]{0.0,0.1739,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.0777,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0533,0.0}{\underline {Check}}}
{\color[rgb]{0.0,0.0106,0.0}{\underline {them}}}
{\color[rgb]{0.0,0.0006,0.0}{\underline {out}}}
{\color[rgb]{0.0083,0.0,0.0}{\underline {on}}}
{\color[rgb]{0.0217,0.0,0.0}{\underline {Beer}}}
{\color[rgb]{0.0,0.0398,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.0333,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.8198,0.0}{\underline {Friendly}}}
{\color[rgb]{0.0581,0.0,0.0}{\underline {staff}}}
{\color[rgb]{0.0,0.3508,0.0}{\underline {.}}}

==> examples/GRU_yelp_gamma_3707.tex <==
{\color[rgb]{0.0,0.1613,0.0}{{That}}}
{\color[rgb]{0.2795,0.0,0.0}{{should}}}
{\color[rgb]{0.0,0.0325,0.0}{{have}}}
{\color[rgb]{0.0,0.0421,0.0}{{been}}}
{\color[rgb]{0.0,0.0225,0.0}{{a}}}
{\color[rgb]{0.0315,0.0,0.0}{{flag}}}
{\color[rgb]{0.0,0.0056,0.0}{{for}}}
{\color[rgb]{0.0,0.0131,0.0}{{me}}}
{\color[rgb]{0.0,0.0047,0.0}{{for}}}
{\color[rgb]{0.0,0.0065,0.0}{{when}}}
{\color[rgb]{0.0,0.0047,0.0}{{I}}}
{\color[rgb]{0.0017,0.0,0.0}{{came}}}
{\color[rgb]{0.0046,0.0,0.0}{{in}}}
{\color[rgb]{0.0,0.018,0.0}{{.}}}
{\color[rgb]{0.0242,0.0,0.0}{\underline {Service}}}
{\color[rgb]{0.0003,0.0,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.182,0.0}{\underline {excellent}}}
{\color[rgb]{0.0107,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0026,0.0}{\underline {food}}}
{\color[rgb]{0.0012,0.0,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.0111,0.0}{\underline {good}}}
{\color[rgb]{0.0,0.0032,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0205,0.0}{{This}}}
{\color[rgb]{0.0,0.0027,0.0}{{was}}}
{\color[rgb]{0.0,0.0002,0.0}{{a}}}
{\color[rgb]{0.0119,0.0,0.0}{{disaster}}}
{\color[rgb]{0.0065,0.0,0.0}{{,}}}
{\color[rgb]{0.0007,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0172,0.0}{{Penn}}}
{\color[rgb]{0.0,0.0294,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.0038,0.0}{{Fish}}}
{\color[rgb]{0.0,0.0045,0.0}{{Company}}}
{\color[rgb]{0.0003,0.0,0.0}{{was}}}
{\color[rgb]{0.0,0.003,0.0}{{responsible}}}
{\color[rgb]{0.0,0.0018,0.0}{{.}}}
{\color[rgb]{0.0,0.0242,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.0621,0.0}{\underline {clean}}}
{\color[rgb]{0.0,0.0013,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0144,0.0}{{Did}}}
{\color[rgb]{0.0019,0.0,0.0}{{n't}}}
{\color[rgb]{0.0,0.0,0.0}{{see}}}
{\color[rgb]{0.0,0.0,0.0}{{that}}}
{\color[rgb]{0.0001,0.0,0.0}{{coming}}}
{\color[rgb]{0.0,0.001,0.0}{{.}}}
{\color[rgb]{0.0,0.0225,0.0}{\underline {Always}}}
{\color[rgb]{0.0,0.0021,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.0411,0.0}{\underline {pleasure}}}
{\color[rgb]{0.0,0.0049,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0013,0.0}{{I}}}
{\color[rgb]{0.0,0.0003,0.0}{{really}}}
{\color[rgb]{0.0,0.006,0.0}{{felt}}}
{\color[rgb]{0.0,0.0001,0.0}{{like}}}
{\color[rgb]{0.0001,0.0,0.0}{{I}}}
{\color[rgb]{0.0,0.0,0.0}{{had}}}
{\color[rgb]{0.0379,0.0,0.0}{{wasted}}}
{\color[rgb]{0.0,0.0025,0.0}{{\$}}}
{\color[rgb]{0.0,0.0012,0.0}{{25}}}
{\color[rgb]{0.0,0.0167,0.0}{{.}}}
{\color[rgb]{0.0,0.0367,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.1534,0.0}{\underline {always}}}
{\color[rgb]{0.0,0.0593,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.0563,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0645,0.0}{\underline {Check}}}
{\color[rgb]{0.0,0.0086,0.0}{\underline {them}}}
{\color[rgb]{0.0046,0.0,0.0}{\underline {out}}}
{\color[rgb]{0.0006,0.0,0.0}{\underline {on}}}
{\color[rgb]{0.0192,0.0,0.0}{\underline {Beer}}}
{\color[rgb]{0.0,0.0282,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.0124,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Friendly}}}
{\color[rgb]{0.0,0.113,0.0}{\underline {staff}}}
{\color[rgb]{0.0,0.407,0.0}{\underline {.}}}

==> examples/GRU_yelp_grad_prob_dot_3707.tex <==
{\color[rgb]{0.0332,0.0,0.0}{{That}}}
{\color[rgb]{0.5199,0.0,0.0}{{should}}}
{\color[rgb]{0.1566,0.0,0.0}{{have}}}
{\color[rgb]{0.0,0.015,0.0}{{been}}}
{\color[rgb]{0.0,0.025,0.0}{{a}}}
{\color[rgb]{0.8947,0.0,0.0}{{flag}}}
{\color[rgb]{0.4244,0.0,0.0}{{for}}}
{\color[rgb]{0.1335,0.0,0.0}{{me}}}
{\color[rgb]{0.065,0.0,0.0}{{for}}}
{\color[rgb]{0.1406,0.0,0.0}{{when}}}
{\color[rgb]{0.0,0.0333,0.0}{{I}}}
{\color[rgb]{0.0,0.0212,0.0}{{came}}}
{\color[rgb]{0.0504,0.0,0.0}{{in}}}
{\color[rgb]{0.2325,0.0,0.0}{{.}}}
{\color[rgb]{0.2326,0.0,0.0}{\underline {Service}}}
{\color[rgb]{0.029,0.0,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.3847,0.0}\textbf{\underline {excellent}}}
{\color[rgb]{0.0012,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0876,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.0053,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.1011,0.0}{\underline {good}}}
{\color[rgb]{0.0,0.0469,0.0}{\underline {.}}}
{\color[rgb]{0.0595,0.0,0.0}{{This}}}
{\color[rgb]{0.0456,0.0,0.0}{{was}}}
{\color[rgb]{0.0293,0.0,0.0}{{a}}}
{\color[rgb]{0.9091,0.0,0.0}{{disaster}}}
{\color[rgb]{0.0,0.0086,0.0}{{,}}}
{\color[rgb]{0.0,0.0116,0.0}{{and}}}
{\color[rgb]{0.0265,0.0,0.0}{{Penn}}}
{\color[rgb]{0.0266,0.0,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.0479,0.0}{{Fish}}}
{\color[rgb]{0.0,0.0161,0.0}{{Company}}}
{\color[rgb]{0.0121,0.0,0.0}{{was}}}
{\color[rgb]{0.0,0.0528,0.0}{{responsible}}}
{\color[rgb]{0.0,0.0069,0.0}{{.}}}
{\color[rgb]{0.0,0.0641,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.1996,0.0}{\underline {clean}}}
{\color[rgb]{0.0,0.0508,0.0}{\underline {.}}}
{\color[rgb]{0.016,0.0,0.0}{{Did}}}
{\color[rgb]{0.0788,0.0,0.0}{{n't}}}
{\color[rgb]{0.0075,0.0,0.0}{{see}}}
{\color[rgb]{0.0,0.0106,0.0}{{that}}}
{\color[rgb]{0.0,0.0052,0.0}{{coming}}}
{\color[rgb]{0.0,0.0087,0.0}{{.}}}
{\color[rgb]{0.0,0.0411,0.0}{\underline {Always}}}
{\color[rgb]{0.0,0.0181,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.3253,0.0}{\underline {pleasure}}}
{\color[rgb]{0.0,0.0233,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.001,0.0}{{I}}}
{\color[rgb]{0.0243,0.0,0.0}{{really}}}
{\color[rgb]{0.0317,0.0,0.0}{{felt}}}
{\color[rgb]{0.0165,0.0,0.0}{{like}}}
{\color[rgb]{0.0115,0.0,0.0}{{I}}}
{\color[rgb]{0.0,0.0201,0.0}{{had}}}
{\color[rgb]{0.854,0.0,0.0}{{wasted}}}
{\color[rgb]{0.0415,0.0,0.0}{{\$}}}
{\color[rgb]{0.0188,0.0,0.0}{{25}}}
{\color[rgb]{0.0,0.1488,0.0}{{.}}}
{\color[rgb]{0.0,0.127,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.006,0.0}{\underline {always}}}
{\color[rgb]{0.0,0.0219,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.3031,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0347,0.0}{\underline {Check}}}
{\color[rgb]{0.0,0.0649,0.0}{\underline {them}}}
{\color[rgb]{0.0,0.0004,0.0}{\underline {out}}}
{\color[rgb]{0.0092,0.0,0.0}{\underline {on}}}
{\color[rgb]{0.0,0.0827,0.0}{\underline {Beer}}}
{\color[rgb]{0.0,0.0336,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.0212,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.1281,0.0}{\underline {Friendly}}}
{\color[rgb]{0.269,0.0,0.0}{\underline {staff}}}
{\color[rgb]{0.0,0.0292,0.0}{\underline {.}}}

==> examples/GRU_yelp_grad_prob_dot_integrated_3707.tex <==
{\color[rgb]{0.0,0.0444,0.0}{{That}}}
{\color[rgb]{0.5575,0.0,0.0}{{should}}}
{\color[rgb]{0.0,0.2931,0.0}{{have}}}
{\color[rgb]{0.0,0.1198,0.0}{{been}}}
{\color[rgb]{0.0,0.0848,0.0}{{a}}}
{\color[rgb]{0.1777,0.0,0.0}{{flag}}}
{\color[rgb]{0.0,0.0259,0.0}{{for}}}
{\color[rgb]{0.0,0.0079,0.0}{{me}}}
{\color[rgb]{0.0,0.0073,0.0}{{for}}}
{\color[rgb]{0.0,0.005,0.0}{{when}}}
{\color[rgb]{0.0,0.0583,0.0}{{I}}}
{\color[rgb]{0.0,0.0023,0.0}{{came}}}
{\color[rgb]{0.0136,0.0,0.0}{{in}}}
{\color[rgb]{0.0,0.3028,0.0}{{.}}}
{\color[rgb]{0.0,0.1507,0.0}{\underline {Service}}}
{\color[rgb]{0.0,0.1973,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.9053,0.0}\textbf{\underline {excellent}}}
{\color[rgb]{0.0,0.1167,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.2674,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.5068,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.8217,0.0}{\underline {good}}}
{\color[rgb]{0.2979,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.1791,0.0,0.0}{{This}}}
{\color[rgb]{0.1225,0.0,0.0}{{was}}}
{\color[rgb]{0.0098,0.0,0.0}{{a}}}
{\color[rgb]{0.9091,0.0,0.0}{{disaster}}}
{\color[rgb]{0.0,0.0603,0.0}{{,}}}
{\color[rgb]{0.0,0.0352,0.0}{{and}}}
{\color[rgb]{0.0,0.0856,0.0}{{Penn}}}
{\color[rgb]{0.0,0.0383,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.0157,0.0}{{Fish}}}
{\color[rgb]{0.0159,0.0,0.0}{{Company}}}
{\color[rgb]{0.0271,0.0,0.0}{{was}}}
{\color[rgb]{0.0344,0.0,0.0}{{responsible}}}
{\color[rgb]{0.0,0.1377,0.0}{{.}}}
{\color[rgb]{0.0,0.4419,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.757,0.0}{\underline {clean}}}
{\color[rgb]{0.1576,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0756,0.0}{{Did}}}
{\color[rgb]{0.1211,0.0,0.0}{{n't}}}
{\color[rgb]{0.0,0.0095,0.0}{{see}}}
{\color[rgb]{0.0088,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.0026,0.0}{{coming}}}
{\color[rgb]{0.0,0.1699,0.0}{{.}}}
{\color[rgb]{0.0,0.2071,0.0}{\underline {Always}}}
{\color[rgb]{0.0,0.0063,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.4223,0.0}{\underline {pleasure}}}
{\color[rgb]{0.0187,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0386,0.0}{{I}}}
{\color[rgb]{0.1171,0.0,0.0}{{really}}}
{\color[rgb]{0.0335,0.0,0.0}{{felt}}}
{\color[rgb]{0.0,0.0445,0.0}{{like}}}
{\color[rgb]{0.0,0.0514,0.0}{{I}}}
{\color[rgb]{0.0,0.0654,0.0}{{had}}}
{\color[rgb]{0.5704,0.0,0.0}{{wasted}}}
{\color[rgb]{0.0416,0.0,0.0}{{\$}}}
{\color[rgb]{0.0,0.0282,0.0}{{25}}}
{\color[rgb]{0.0,0.2181,0.0}{{.}}}
{\color[rgb]{0.0,0.3578,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.6166,0.0}{\underline {always}}}
{\color[rgb]{0.0,0.1912,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.1079,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0836,0.0}{\underline {Check}}}
{\color[rgb]{0.0,0.0349,0.0}{\underline {them}}}
{\color[rgb]{0.0,0.033,0.0}{\underline {out}}}
{\color[rgb]{0.0021,0.0,0.0}{\underline {on}}}
{\color[rgb]{0.0374,0.0,0.0}{\underline {Beer}}}
{\color[rgb]{0.0,0.0519,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.1089,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.8983,0.0}{\underline {Friendly}}}
{\color[rgb]{0.0,0.0123,0.0}{\underline {staff}}}
{\color[rgb]{0.3108,0.0,0.0}{\underline {.}}}

==> examples/GRU_yelp_grad_prob_l2_3707.tex <==
{\color[rgb]{0.0,0.4837,0.0}{{That}}}
{\color[rgb]{0.0,0.7095,0.0}{{should}}}
{\color[rgb]{0.0,0.4075,0.0}{{have}}}
{\color[rgb]{0.0,0.1747,0.0}{{been}}}
{\color[rgb]{0.0,0.1791,0.0}{{a}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{{flag}}}
{\color[rgb]{0.0,0.6614,0.0}{{for}}}
{\color[rgb]{0.0,0.2589,0.0}{{me}}}
{\color[rgb]{0.0,0.1919,0.0}{{for}}}
{\color[rgb]{0.0,0.2056,0.0}{{when}}}
{\color[rgb]{0.0,0.0846,0.0}{{I}}}
{\color[rgb]{0.0,0.0625,0.0}{{came}}}
{\color[rgb]{0.0,0.0718,0.0}{{in}}}
{\color[rgb]{0.0,0.2323,0.0}{{.}}}
{\color[rgb]{0.0,0.4193,0.0}{\underline {Service}}}
{\color[rgb]{0.0,0.1772,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.779,0.0}{\underline {excellent}}}
{\color[rgb]{0.0,0.2828,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.1876,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.1563,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.2377,0.0}{\underline {good}}}
{\color[rgb]{0.0,0.0606,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.122,0.0}{{This}}}
{\color[rgb]{0.0,0.0499,0.0}{{was}}}
{\color[rgb]{0.0,0.0789,0.0}{{a}}}
{\color[rgb]{0.0,0.6384,0.0}{{disaster}}}
{\color[rgb]{0.0,0.0976,0.0}{{,}}}
{\color[rgb]{0.0,0.0606,0.0}{{and}}}
{\color[rgb]{0.0,0.1633,0.0}{{Penn}}}
{\color[rgb]{0.0,0.3327,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.1766,0.0}{{Fish}}}
{\color[rgb]{0.0,0.0958,0.0}{{Company}}}
{\color[rgb]{0.0,0.0899,0.0}{{was}}}
{\color[rgb]{0.0,0.2242,0.0}{{responsible}}}
{\color[rgb]{0.0,0.053,0.0}{{.}}}
{\color[rgb]{0.0,0.2761,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.3498,0.0}{\underline {clean}}}
{\color[rgb]{0.0,0.0606,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.1504,0.0}{{Did}}}
{\color[rgb]{0.0,0.1257,0.0}{{n't}}}
{\color[rgb]{0.0,0.041,0.0}{{see}}}
{\color[rgb]{0.0,0.0194,0.0}{{that}}}
{\color[rgb]{0.0,0.0217,0.0}{{coming}}}
{\color[rgb]{0.0,0.0263,0.0}{{.}}}
{\color[rgb]{0.0,0.1485,0.0}{\underline {Always}}}
{\color[rgb]{0.0,0.0454,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.3029,0.0}{\underline {pleasure}}}
{\color[rgb]{0.0,0.118,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0858,0.0}{{I}}}
{\color[rgb]{0.0,0.098,0.0}{{really}}}
{\color[rgb]{0.0,0.0712,0.0}{{felt}}}
{\color[rgb]{0.0,0.097,0.0}{{like}}}
{\color[rgb]{0.0,0.0635,0.0}{{I}}}
{\color[rgb]{0.0,0.0838,0.0}{{had}}}
{\color[rgb]{0.0,0.5012,0.0}{{wasted}}}
{\color[rgb]{0.0,0.0736,0.0}{{\$}}}
{\color[rgb]{0.0,0.0943,0.0}{{25}}}
{\color[rgb]{0.0,0.1514,0.0}{{.}}}
{\color[rgb]{0.0,0.3459,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.5352,0.0}{\underline {always}}}
{\color[rgb]{0.0,0.2482,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.2247,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.2679,0.0}{\underline {Check}}}
{\color[rgb]{0.0,0.0957,0.0}{\underline {them}}}
{\color[rgb]{0.0,0.0409,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.1146,0.0}{\underline {on}}}
{\color[rgb]{0.0,0.1845,0.0}{\underline {Beer}}}
{\color[rgb]{0.0,0.1864,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.1012,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.4588,0.0}{\underline {Friendly}}}
{\color[rgb]{0.0,0.3807,0.0}{\underline {staff}}}
{\color[rgb]{0.0,0.3514,0.0}{\underline {.}}}

==> examples/GRU_yelp_grad_prob_l2_integrated_3707.tex <==
{\color[rgb]{0.0,0.9091,0.0}\textbf{{That}}}
{\color[rgb]{0.0,0.4498,0.0}{{should}}}
{\color[rgb]{0.0,0.0958,0.0}{{have}}}
{\color[rgb]{0.0,0.0622,0.0}{{been}}}
{\color[rgb]{0.0,0.0453,0.0}{{a}}}
{\color[rgb]{0.0,0.0912,0.0}{{flag}}}
{\color[rgb]{0.0,0.0282,0.0}{{for}}}
{\color[rgb]{0.0,0.0163,0.0}{{me}}}
{\color[rgb]{0.0,0.0182,0.0}{{for}}}
{\color[rgb]{0.0,0.0216,0.0}{{when}}}
{\color[rgb]{0.0,0.0224,0.0}{{I}}}
{\color[rgb]{0.0,0.0174,0.0}{{came}}}
{\color[rgb]{0.0,0.0222,0.0}{{in}}}
{\color[rgb]{0.0,0.0775,0.0}{{.}}}
{\color[rgb]{0.0,0.1341,0.0}{\underline {Service}}}
{\color[rgb]{0.0,0.1164,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.1521,0.0}{\underline {excellent}}}
{\color[rgb]{0.0,0.0724,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0848,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.1445,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.2212,0.0}{\underline {good}}}
{\color[rgb]{0.0,0.0942,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.1656,0.0}{{This}}}
{\color[rgb]{0.0,0.1195,0.0}{{was}}}
{\color[rgb]{0.0,0.1223,0.0}{{a}}}
{\color[rgb]{0.0,0.1965,0.0}{{disaster}}}
{\color[rgb]{0.0,0.0287,0.0}{{,}}}
{\color[rgb]{0.0,0.0338,0.0}{{and}}}
{\color[rgb]{0.0,0.0525,0.0}{{Penn}}}
{\color[rgb]{0.0,0.0486,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.0279,0.0}{{Fish}}}
{\color[rgb]{0.0,0.0242,0.0}{{Company}}}
{\color[rgb]{0.0,0.0287,0.0}{{was}}}
{\color[rgb]{0.0,0.0669,0.0}{{responsible}}}
{\color[rgb]{0.0,0.0546,0.0}{{.}}}
{\color[rgb]{0.0,0.1262,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.2068,0.0}{\underline {clean}}}
{\color[rgb]{0.0,0.083,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.092,0.0}{{Did}}}
{\color[rgb]{0.0,0.0488,0.0}{{n't}}}
{\color[rgb]{0.0,0.0133,0.0}{{see}}}
{\color[rgb]{0.0,0.0148,0.0}{{that}}}
{\color[rgb]{0.0,0.0184,0.0}{{coming}}}
{\color[rgb]{0.0,0.0448,0.0}{{.}}}
{\color[rgb]{0.0,0.0662,0.0}{\underline {Always}}}
{\color[rgb]{0.0,0.0364,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.0734,0.0}{\underline {pleasure}}}
{\color[rgb]{0.0,0.0146,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0319,0.0}{{I}}}
{\color[rgb]{0.0,0.0405,0.0}{{really}}}
{\color[rgb]{0.0,0.0684,0.0}{{felt}}}
{\color[rgb]{0.0,0.0333,0.0}{{like}}}
{\color[rgb]{0.0,0.0268,0.0}{{I}}}
{\color[rgb]{0.0,0.0323,0.0}{{had}}}
{\color[rgb]{0.0,0.0928,0.0}{{wasted}}}
{\color[rgb]{0.0,0.0253,0.0}{{\$}}}
{\color[rgb]{0.0,0.0342,0.0}{{25}}}
{\color[rgb]{0.0,0.0635,0.0}{{.}}}
{\color[rgb]{0.0,0.0973,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.1663,0.0}{\underline {always}}}
{\color[rgb]{0.0,0.0876,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.0567,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0466,0.0}{\underline {Check}}}
{\color[rgb]{0.0,0.0178,0.0}{\underline {them}}}
{\color[rgb]{0.0,0.0269,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.0366,0.0}{\underline {on}}}
{\color[rgb]{0.0,0.0341,0.0}{\underline {Beer}}}
{\color[rgb]{0.0,0.0616,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.0572,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2474,0.0}{\underline {Friendly}}}
{\color[rgb]{0.0,0.1971,0.0}{\underline {staff}}}
{\color[rgb]{0.0,0.4612,0.0}{\underline {.}}}

==> examples/GRU_yelp_grad_raw_dot_3707.tex <==
{\color[rgb]{0.0,0.1528,0.0}{{That}}}
{\color[rgb]{0.396,0.0,0.0}{{should}}}
{\color[rgb]{0.1884,0.0,0.0}{{have}}}
{\color[rgb]{0.0,0.0708,0.0}{{been}}}
{\color[rgb]{0.0,0.1133,0.0}{{a}}}
{\color[rgb]{0.5839,0.0,0.0}{{flag}}}
{\color[rgb]{0.3842,0.0,0.0}{{for}}}
{\color[rgb]{0.0993,0.0,0.0}{{me}}}
{\color[rgb]{0.0632,0.0,0.0}{{for}}}
{\color[rgb]{0.1349,0.0,0.0}{{when}}}
{\color[rgb]{0.0,0.0341,0.0}{{I}}}
{\color[rgb]{0.0,0.0229,0.0}{{came}}}
{\color[rgb]{0.0543,0.0,0.0}{{in}}}
{\color[rgb]{0.118,0.0,0.0}{{.}}}
{\color[rgb]{0.6374,0.0,0.0}{\underline {Service}}}
{\color[rgb]{0.063,0.0,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.5158,0.0}\textbf{\underline {excellent}}}
{\color[rgb]{0.0,0.009,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.1037,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.0006,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.1216,0.0}{\underline {good}}}
{\color[rgb]{0.0,0.0422,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0196,0.0}{{This}}}
{\color[rgb]{0.0365,0.0,0.0}{{was}}}
{\color[rgb]{0.0261,0.0,0.0}{{a}}}
{\color[rgb]{0.9091,0.0,0.0}{{disaster}}}
{\color[rgb]{0.0041,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0165,0.0}{{and}}}
{\color[rgb]{0.0086,0.0,0.0}{{Penn}}}
{\color[rgb]{0.0522,0.0,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.0802,0.0}{{Fish}}}
{\color[rgb]{0.0,0.0421,0.0}{{Company}}}
{\color[rgb]{0.0025,0.0,0.0}{{was}}}
{\color[rgb]{0.0,0.0694,0.0}{{responsible}}}
{\color[rgb]{0.0,0.0163,0.0}{{.}}}
{\color[rgb]{0.0,0.0642,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.1605,0.0}{\underline {clean}}}
{\color[rgb]{0.0,0.0403,0.0}{\underline {.}}}
{\color[rgb]{0.0089,0.0,0.0}{{Did}}}
{\color[rgb]{0.0698,0.0,0.0}{{n't}}}
{\color[rgb]{0.0048,0.0,0.0}{{see}}}
{\color[rgb]{0.0,0.01,0.0}{{that}}}
{\color[rgb]{0.0,0.0068,0.0}{{coming}}}
{\color[rgb]{0.0027,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0076,0.0}{\underline {Always}}}
{\color[rgb]{0.0,0.0062,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.254,0.0}{\underline {pleasure}}}
{\color[rgb]{0.0,0.0038,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0004,0.0}{{I}}}
{\color[rgb]{0.022,0.0,0.0}{{really}}}
{\color[rgb]{0.0492,0.0,0.0}{{felt}}}
{\color[rgb]{0.0192,0.0,0.0}{{like}}}
{\color[rgb]{0.0054,0.0,0.0}{{I}}}
{\color[rgb]{0.0,0.0161,0.0}{{had}}}
{\color[rgb]{0.8136,0.0,0.0}{{wasted}}}
{\color[rgb]{0.0915,0.0,0.0}{{\$}}}
{\color[rgb]{0.0317,0.0,0.0}{{25}}}
{\color[rgb]{0.0,0.2856,0.0}{{.}}}
{\color[rgb]{0.0,0.1863,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.0113,0.0}{\underline {always}}}
{\color[rgb]{0.0517,0.0,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.2651,0.0}{\underline {back}}}
{\color[rgb]{0.1488,0.0,0.0}{\underline {Check}}}
{\color[rgb]{0.0,0.0769,0.0}{\underline {them}}}
{\color[rgb]{0.0223,0.0,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.0209,0.0}{\underline {on}}}
{\color[rgb]{0.0,0.0873,0.0}{\underline {Beer}}}
{\color[rgb]{0.0052,0.0,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.0112,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2645,0.0}{\underline {Friendly}}}
{\color[rgb]{0.3815,0.0,0.0}{\underline {staff}}}
{\color[rgb]{0.0,0.2495,0.0}{\underline {.}}}

==> examples/GRU_yelp_grad_raw_dot_integrated_3707.tex <==
{\color[rgb]{0.0,0.2206,0.0}{{That}}}
{\color[rgb]{0.6464,0.0,0.0}{{should}}}
{\color[rgb]{0.0,0.1179,0.0}{{have}}}
{\color[rgb]{0.0,0.0857,0.0}{{been}}}
{\color[rgb]{0.0,0.0783,0.0}{{a}}}
{\color[rgb]{0.2576,0.0,0.0}{{flag}}}
{\color[rgb]{0.0737,0.0,0.0}{{for}}}
{\color[rgb]{0.0257,0.0,0.0}{{me}}}
{\color[rgb]{0.0191,0.0,0.0}{{for}}}
{\color[rgb]{0.0051,0.0,0.0}{{when}}}
{\color[rgb]{0.0,0.0499,0.0}{{I}}}
{\color[rgb]{0.0,0.0045,0.0}{{came}}}
{\color[rgb]{0.0138,0.0,0.0}{{in}}}
{\color[rgb]{0.0,0.2016,0.0}{{.}}}
{\color[rgb]{0.0801,0.0,0.0}{\underline {Service}}}
{\color[rgb]{0.0,0.1381,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {excellent}}}
{\color[rgb]{0.0,0.0961,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.2728,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.4052,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.6059,0.0}{\underline {good}}}
{\color[rgb]{0.1522,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0508,0.0,0.0}{{This}}}
{\color[rgb]{0.0531,0.0,0.0}{{was}}}
{\color[rgb]{0.0,0.0048,0.0}{{a}}}
{\color[rgb]{0.6379,0.0,0.0}{{disaster}}}
{\color[rgb]{0.0,0.0208,0.0}{{,}}}
{\color[rgb]{0.0,0.0268,0.0}{{and}}}
{\color[rgb]{0.0,0.0421,0.0}{{Penn}}}
{\color[rgb]{0.0086,0.0,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.0481,0.0}{{Fish}}}
{\color[rgb]{0.0,0.0264,0.0}{{Company}}}
{\color[rgb]{0.0,0.0083,0.0}{{was}}}
{\color[rgb]{0.0,0.0,0.0}{{responsible}}}
{\color[rgb]{0.0,0.2205,0.0}{{.}}}
{\color[rgb]{0.0,0.5109,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.5786,0.0}{\underline {clean}}}
{\color[rgb]{0.128,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0307,0.0}{{Did}}}
{\color[rgb]{0.0893,0.0,0.0}{{n't}}}
{\color[rgb]{0.0,0.0009,0.0}{{see}}}
{\color[rgb]{0.0081,0.0,0.0}{{that}}}
{\color[rgb]{0.0027,0.0,0.0}{{coming}}}
{\color[rgb]{0.0,0.1362,0.0}{{.}}}
{\color[rgb]{0.0,0.1272,0.0}{\underline {Always}}}
{\color[rgb]{0.0,0.0156,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.3688,0.0}{\underline {pleasure}}}
{\color[rgb]{0.0046,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0382,0.0}{{I}}}
{\color[rgb]{0.0705,0.0,0.0}{{really}}}
{\color[rgb]{0.057,0.0,0.0}{{felt}}}
{\color[rgb]{0.0,0.023,0.0}{{like}}}
{\color[rgb]{0.0,0.0227,0.0}{{I}}}
{\color[rgb]{0.0,0.0395,0.0}{{had}}}
{\color[rgb]{0.8054,0.0,0.0}{{wasted}}}
{\color[rgb]{0.1139,0.0,0.0}{{\$}}}
{\color[rgb]{0.0,0.0157,0.0}{{25}}}
{\color[rgb]{0.0,0.3907,0.0}{{.}}}
{\color[rgb]{0.0,0.3821,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.4988,0.0}{\underline {always}}}
{\color[rgb]{0.0,0.2288,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.4034,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0288,0.0}{\underline {Check}}}
{\color[rgb]{0.0,0.0858,0.0}{\underline {them}}}
{\color[rgb]{0.0,0.0127,0.0}{\underline {out}}}
{\color[rgb]{0.0381,0.0,0.0}{\underline {on}}}
{\color[rgb]{0.0,0.0206,0.0}{\underline {Beer}}}
{\color[rgb]{0.0,0.0558,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.2623,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.8077,0.0}{\underline {Friendly}}}
{\color[rgb]{0.0,0.0454,0.0}{\underline {staff}}}
{\color[rgb]{0.0,0.7457,0.0}{\underline {.}}}

==> examples/GRU_yelp_grad_raw_l2_3707.tex <==
{\color[rgb]{0.0,0.7673,0.0}{{That}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{{should}}}
{\color[rgb]{0.0,0.5389,0.0}{{have}}}
{\color[rgb]{0.0,0.2279,0.0}{{been}}}
{\color[rgb]{0.0,0.1818,0.0}{{a}}}
{\color[rgb]{0.0,0.7528,0.0}{{flag}}}
{\color[rgb]{0.0,0.4876,0.0}{{for}}}
{\color[rgb]{0.0,0.2002,0.0}{{me}}}
{\color[rgb]{0.0,0.1465,0.0}{{for}}}
{\color[rgb]{0.0,0.1521,0.0}{{when}}}
{\color[rgb]{0.0,0.065,0.0}{{I}}}
{\color[rgb]{0.0,0.0479,0.0}{{came}}}
{\color[rgb]{0.0,0.0545,0.0}{{in}}}
{\color[rgb]{0.0,0.1274,0.0}{{.}}}
{\color[rgb]{0.0,0.4931,0.0}{\underline {Service}}}
{\color[rgb]{0.0,0.1254,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.4911,0.0}{\underline {excellent}}}
{\color[rgb]{0.0,0.1801,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.1128,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.0792,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.1685,0.0}{\underline {good}}}
{\color[rgb]{0.0,0.039,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.088,0.0}{{This}}}
{\color[rgb]{0.0,0.0337,0.0}{{was}}}
{\color[rgb]{0.0,0.0555,0.0}{{a}}}
{\color[rgb]{0.0,0.4369,0.0}{{disaster}}}
{\color[rgb]{0.0,0.06,0.0}{{,}}}
{\color[rgb]{0.0,0.0463,0.0}{{and}}}
{\color[rgb]{0.0,0.1826,0.0}{{Penn}}}
{\color[rgb]{0.0,0.3137,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.1396,0.0}{{Fish}}}
{\color[rgb]{0.0,0.083,0.0}{{Company}}}
{\color[rgb]{0.0,0.0682,0.0}{{was}}}
{\color[rgb]{0.0,0.1576,0.0}{{responsible}}}
{\color[rgb]{0.0,0.0433,0.0}{{.}}}
{\color[rgb]{0.0,0.1967,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.2163,0.0}{\underline {clean}}}
{\color[rgb]{0.0,0.0453,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0981,0.0}{{Did}}}
{\color[rgb]{0.0,0.0791,0.0}{{n't}}}
{\color[rgb]{0.0,0.0234,0.0}{{see}}}
{\color[rgb]{0.0,0.011,0.0}{{that}}}
{\color[rgb]{0.0,0.013,0.0}{{coming}}}
{\color[rgb]{0.0,0.0147,0.0}{{.}}}
{\color[rgb]{0.0,0.1083,0.0}{\underline {Always}}}
{\color[rgb]{0.0,0.028,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.1785,0.0}{\underline {pleasure}}}
{\color[rgb]{0.0,0.0781,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0594,0.0}{{I}}}
{\color[rgb]{0.0,0.0717,0.0}{{really}}}
{\color[rgb]{0.0,0.0788,0.0}{{felt}}}
{\color[rgb]{0.0,0.0664,0.0}{{like}}}
{\color[rgb]{0.0,0.0309,0.0}{{I}}}
{\color[rgb]{0.0,0.0347,0.0}{{had}}}
{\color[rgb]{0.0,0.4236,0.0}{{wasted}}}
{\color[rgb]{0.0,0.0862,0.0}{{\$}}}
{\color[rgb]{0.0,0.0982,0.0}{{25}}}
{\color[rgb]{0.0,0.1677,0.0}{{.}}}
{\color[rgb]{0.0,0.2813,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.5054,0.0}{\underline {always}}}
{\color[rgb]{0.0,0.3109,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.1994,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.2372,0.0}{\underline {Check}}}
{\color[rgb]{0.0,0.0749,0.0}{\underline {them}}}
{\color[rgb]{0.0,0.0272,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.0642,0.0}{\underline {on}}}
{\color[rgb]{0.0,0.1245,0.0}{\underline {Beer}}}
{\color[rgb]{0.0,0.1412,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.1269,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.552,0.0}{\underline {Friendly}}}
{\color[rgb]{0.0,0.5996,0.0}{\underline {staff}}}
{\color[rgb]{0.0,0.5189,0.0}{\underline {.}}}

==> examples/GRU_yelp_grad_raw_l2_integrated_3707.tex <==
{\color[rgb]{0.0,0.9091,0.0}\textbf{{That}}}
{\color[rgb]{0.0,0.5729,0.0}{{should}}}
{\color[rgb]{0.0,0.1402,0.0}{{have}}}
{\color[rgb]{0.0,0.0703,0.0}{{been}}}
{\color[rgb]{0.0,0.0604,0.0}{{a}}}
{\color[rgb]{0.0,0.1998,0.0}{{flag}}}
{\color[rgb]{0.0,0.0853,0.0}{{for}}}
{\color[rgb]{0.0,0.0418,0.0}{{me}}}
{\color[rgb]{0.0,0.0375,0.0}{{for}}}
{\color[rgb]{0.0,0.0336,0.0}{{when}}}
{\color[rgb]{0.0,0.028,0.0}{{I}}}
{\color[rgb]{0.0,0.023,0.0}{{came}}}
{\color[rgb]{0.0,0.0296,0.0}{{in}}}
{\color[rgb]{0.0,0.0861,0.0}{{.}}}
{\color[rgb]{0.0,0.2083,0.0}{\underline {Service}}}
{\color[rgb]{0.0,0.1192,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.2284,0.0}{\underline {excellent}}}
{\color[rgb]{0.0,0.1009,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0987,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.1621,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.225,0.0}{\underline {good}}}
{\color[rgb]{0.0,0.0737,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.1348,0.0}{{This}}}
{\color[rgb]{0.0,0.0967,0.0}{{was}}}
{\color[rgb]{0.0,0.0941,0.0}{{a}}}
{\color[rgb]{0.0,0.2111,0.0}{{disaster}}}
{\color[rgb]{0.0,0.0237,0.0}{{,}}}
{\color[rgb]{0.0,0.0271,0.0}{{and}}}
{\color[rgb]{0.0,0.0575,0.0}{{Penn}}}
{\color[rgb]{0.0,0.0908,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.0335,0.0}{{Fish}}}
{\color[rgb]{0.0,0.0313,0.0}{{Company}}}
{\color[rgb]{0.0,0.0343,0.0}{{was}}}
{\color[rgb]{0.0,0.0852,0.0}{{responsible}}}
{\color[rgb]{0.0,0.0917,0.0}{{.}}}
{\color[rgb]{0.0,0.1737,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.2184,0.0}{\underline {clean}}}
{\color[rgb]{0.0,0.0827,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0896,0.0}{{Did}}}
{\color[rgb]{0.0,0.0517,0.0}{{n't}}}
{\color[rgb]{0.0,0.0134,0.0}{{see}}}
{\color[rgb]{0.0,0.0141,0.0}{{that}}}
{\color[rgb]{0.0,0.0194,0.0}{{coming}}}
{\color[rgb]{0.0,0.0499,0.0}{{.}}}
{\color[rgb]{0.0,0.0759,0.0}{\underline {Always}}}
{\color[rgb]{0.0,0.0423,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.1121,0.0}{\underline {pleasure}}}
{\color[rgb]{0.0,0.0323,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0412,0.0}{{I}}}
{\color[rgb]{0.0,0.0504,0.0}{{really}}}
{\color[rgb]{0.0,0.0848,0.0}{{felt}}}
{\color[rgb]{0.0,0.0287,0.0}{{like}}}
{\color[rgb]{0.0,0.0279,0.0}{{I}}}
{\color[rgb]{0.0,0.0344,0.0}{{had}}}
{\color[rgb]{0.0,0.228,0.0}{{wasted}}}
{\color[rgb]{0.0,0.0647,0.0}{{\$}}}
{\color[rgb]{0.0,0.0727,0.0}{{25}}}
{\color[rgb]{0.0,0.1299,0.0}{{.}}}
{\color[rgb]{0.0,0.1822,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.3289,0.0}{\underline {always}}}
{\color[rgb]{0.0,0.1922,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.1454,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.1326,0.0}{\underline {Check}}}
{\color[rgb]{0.0,0.0533,0.0}{\underline {them}}}
{\color[rgb]{0.0,0.0343,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.0552,0.0}{\underline {on}}}
{\color[rgb]{0.0,0.0645,0.0}{\underline {Beer}}}
{\color[rgb]{0.0,0.0693,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.1085,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2897,0.0}{\underline {Friendly}}}
{\color[rgb]{0.0,0.2678,0.0}{\underline {staff}}}
{\color[rgb]{0.0,0.5912,0.0}{\underline {.}}}

==> examples/GRU_yelp_lime_class_3707.tex <==
{\color[rgb]{0.0002,0.0,0.0}{{That}}}
{\color[rgb]{0.22,0.0,0.0}{{should}}}
{\color[rgb]{0.0001,0.0,0.0}{{have}}}
{\color[rgb]{0.0001,0.0,0.0}{{been}}}
{\color[rgb]{0.1187,0.0,0.0}{{a}}}
{\color[rgb]{0.793,0.0,0.0}{{flag}}}
{\color[rgb]{0.0,0.0,0.0}{{for}}}
{\color[rgb]{0.0,0.0001,0.0}{{me}}}
{\color[rgb]{0.0,0.001,0.0}{{for}}}
{\color[rgb]{0.0,0.361,0.0}{{when}}}
{\color[rgb]{0.0,0.092,0.0}{{I}}}
{\color[rgb]{0.0,0.0693,0.0}{{came}}}
{\color[rgb]{0.0,0.0,0.0}{{in}}}
{\color[rgb]{0.0,0.0001,0.0}{{.}}}
{\color[rgb]{0.0002,0.0,0.0}{\underline {Service}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.6678,0.0}\textbf{\underline {excellent}}}
{\color[rgb]{0.0,0.2458,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0002,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.2819,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.5771,0.0}{\underline {good}}}
{\color[rgb]{0.0,0.0196,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0004,0.0}{{This}}}
{\color[rgb]{0.0,0.0001,0.0}{{was}}}
{\color[rgb]{0.0002,0.0,0.0}{{a}}}
{\color[rgb]{0.9091,0.0,0.0}{{disaster}}}
{\color[rgb]{0.0,0.0001,0.0}{{,}}}
{\color[rgb]{0.0,0.0001,0.0}{{and}}}
{\color[rgb]{0.0,0.0006,0.0}{{Penn}}}
{\color[rgb]{0.0,0.3265,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.2794,0.0}{{Fish}}}
{\color[rgb]{0.0001,0.0,0.0}{{Company}}}
{\color[rgb]{0.0001,0.0,0.0}{{was}}}
{\color[rgb]{0.0001,0.0,0.0}{{responsible}}}
{\color[rgb]{0.0001,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.6157,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.5965,0.0}{\underline {clean}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {.}}}
{\color[rgb]{0.0002,0.0,0.0}{{Did}}}
{\color[rgb]{0.1931,0.0,0.0}{{n't}}}
{\color[rgb]{0.0,0.0001,0.0}{{see}}}
{\color[rgb]{0.0,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.0002,0.0}{{coming}}}
{\color[rgb]{0.0,0.0002,0.0}{{.}}}
{\color[rgb]{0.0,0.4647,0.0}{\underline {Always}}}
{\color[rgb]{0.0,0.3756,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.319,0.0}{\underline {pleasure}}}
{\color[rgb]{0.0,0.1985,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.3577,0.0}{{I}}}
{\color[rgb]{0.0,0.4034,0.0}{{really}}}
{\color[rgb]{0.0,0.1334,0.0}{{felt}}}
{\color[rgb]{0.0,0.0003,0.0}{{like}}}
{\color[rgb]{0.0,0.0,0.0}{{I}}}
{\color[rgb]{0.0,0.0001,0.0}{{had}}}
{\color[rgb]{0.6203,0.0,0.0}{{wasted}}}
{\color[rgb]{0.5,0.0,0.0}{{\$}}}
{\color[rgb]{0.0002,0.0,0.0}{{25}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.027,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.4074,0.0}{\underline {always}}}
{\color[rgb]{0.0,0.395,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.3124,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.2803,0.0}{\underline {Check}}}
{\color[rgb]{0.0,0.3301,0.0}{\underline {them}}}
{\color[rgb]{0.0,0.3894,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.1655,0.0}{\underline {on}}}
{\color[rgb]{0.0,0.2337,0.0}{\underline {Beer}}}
{\color[rgb]{0.0,0.2589,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.1295,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2903,0.0}{\underline {Friendly}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {staff}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {.}}}

==> examples/GRU_yelp_lime_prob_3707.tex <==
{\color[rgb]{0.0002,0.0,0.0}{{That}}}
{\color[rgb]{0.0003,0.0,0.0}{{should}}}
{\color[rgb]{0.0,0.1472,0.0}{{have}}}
{\color[rgb]{0.0,0.3155,0.0}{{been}}}
{\color[rgb]{0.0,0.0005,0.0}{{a}}}
{\color[rgb]{0.0,0.0001,0.0}{{flag}}}
{\color[rgb]{0.0,0.0003,0.0}{{for}}}
{\color[rgb]{0.0,0.217,0.0}{{me}}}
{\color[rgb]{0.0,0.2116,0.0}{{for}}}
{\color[rgb]{0.0,0.3286,0.0}{{when}}}
{\color[rgb]{0.0,0.2038,0.0}{{I}}}
{\color[rgb]{0.0,0.2091,0.0}{{came}}}
{\color[rgb]{0.0,0.2153,0.0}{{in}}}
{\color[rgb]{0.0,0.0164,0.0}{{.}}}
{\color[rgb]{0.0,0.0008,0.0}{\underline {Service}}}
{\color[rgb]{0.0,0.2437,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.9034,0.0}{\underline {excellent}}}
{\color[rgb]{0.0,0.2028,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0735,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.2486,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.6914,0.0}{\underline {good}}}
{\color[rgb]{0.0,0.2088,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.309,0.0}{{This}}}
{\color[rgb]{0.0,0.0016,0.0}{{was}}}
{\color[rgb]{0.0001,0.0,0.0}{{a}}}
{\color[rgb]{0.0817,0.0,0.0}{{disaster}}}
{\color[rgb]{0.0,0.0003,0.0}{{,}}}
{\color[rgb]{0.0,0.1135,0.0}{{and}}}
{\color[rgb]{0.0,0.4189,0.0}{{Penn}}}
{\color[rgb]{0.0,0.2725,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.3969,0.0}{{Fish}}}
{\color[rgb]{0.0,0.1266,0.0}{{Company}}}
{\color[rgb]{0.0,0.0191,0.0}{{was}}}
{\color[rgb]{0.0,0.0164,0.0}{{responsible}}}
{\color[rgb]{0.0,0.1445,0.0}{{.}}}
{\color[rgb]{0.0,0.5005,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.7758,0.0}{\underline {clean}}}
{\color[rgb]{0.0,0.1759,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0695,0.0}{{Did}}}
{\color[rgb]{0.0001,0.0,0.0}{{n't}}}
{\color[rgb]{0.0,0.195,0.0}{{see}}}
{\color[rgb]{0.0,0.181,0.0}{{that}}}
{\color[rgb]{0.0,0.2819,0.0}{{coming}}}
{\color[rgb]{0.0,0.1081,0.0}{{.}}}
{\color[rgb]{0.0,0.5345,0.0}{\underline {Always}}}
{\color[rgb]{0.0,0.2706,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.5947,0.0}{\underline {pleasure}}}
{\color[rgb]{0.0,0.1796,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2823,0.0}{{I}}}
{\color[rgb]{0.0,0.278,0.0}{{really}}}
{\color[rgb]{0.0,0.1099,0.0}{{felt}}}
{\color[rgb]{0.0,0.3039,0.0}{{like}}}
{\color[rgb]{0.0,0.0855,0.0}{{I}}}
{\color[rgb]{0.0,0.0002,0.0}{{had}}}
{\color[rgb]{0.0517,0.0,0.0}{{wasted}}}
{\color[rgb]{0.0,0.0,0.0}{{\$}}}
{\color[rgb]{0.0,0.0002,0.0}{{25}}}
{\color[rgb]{0.0,0.096,0.0}{{.}}}
{\color[rgb]{0.0,0.3354,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.5834,0.0}{\underline {always}}}
{\color[rgb]{0.0,0.3768,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.2653,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.3722,0.0}{\underline {Check}}}
{\color[rgb]{0.0,0.2552,0.0}{\underline {them}}}
{\color[rgb]{0.0,0.2707,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.1511,0.0}{\underline {on}}}
{\color[rgb]{0.0,0.103,0.0}{\underline {Beer}}}
{\color[rgb]{0.0,0.2947,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.1655,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Friendly}}}
{\color[rgb]{0.0,0.1538,0.0}{\underline {staff}}}
{\color[rgb]{0.0,0.0002,0.0}{\underline {.}}}

==> examples/GRU_yelp_lime_raw_3707.tex <==
{\color[rgb]{0.0,0.0,0.0}{{That}}}
{\color[rgb]{0.1754,0.0,0.0}{{should}}}
{\color[rgb]{0.0,0.0001,0.0}{{have}}}
{\color[rgb]{0.0,0.0746,0.0}{{been}}}
{\color[rgb]{0.0,0.0089,0.0}{{a}}}
{\color[rgb]{0.2993,0.0,0.0}{{flag}}}
{\color[rgb]{0.0001,0.0,0.0}{{for}}}
{\color[rgb]{0.0001,0.0,0.0}{{me}}}
{\color[rgb]{0.0,0.0001,0.0}{{for}}}
{\color[rgb]{0.0,0.0622,0.0}{{when}}}
{\color[rgb]{0.0,0.0356,0.0}{{I}}}
{\color[rgb]{0.0,0.0204,0.0}{{came}}}
{\color[rgb]{0.0,0.0502,0.0}{{in}}}
{\color[rgb]{0.0,0.1553,0.0}{{.}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {Service}}}
{\color[rgb]{0.0,0.0684,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {excellent}}}
{\color[rgb]{0.0,0.1526,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0915,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.1374,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.4942,0.0}{\underline {good}}}
{\color[rgb]{0.0,0.1317,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.1456,0.0}{{This}}}
{\color[rgb]{0.0,0.0002,0.0}{{was}}}
{\color[rgb]{0.0,0.0055,0.0}{{a}}}
{\color[rgb]{0.7294,0.0,0.0}{{disaster}}}
{\color[rgb]{0.0,0.0436,0.0}{{,}}}
{\color[rgb]{0.0,0.1809,0.0}{{and}}}
{\color[rgb]{0.0,0.1512,0.0}{{Penn}}}
{\color[rgb]{0.0,0.0764,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.1391,0.0}{{Fish}}}
{\color[rgb]{0.0,0.1398,0.0}{{Company}}}
{\color[rgb]{0.0,0.0002,0.0}{{was}}}
{\color[rgb]{0.0,0.0,0.0}{{responsible}}}
{\color[rgb]{0.0,0.1132,0.0}{{.}}}
{\color[rgb]{0.0,0.559,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.7963,0.0}{\underline {clean}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {.}}}
{\color[rgb]{0.0001,0.0,0.0}{{Did}}}
{\color[rgb]{0.287,0.0,0.0}{{n't}}}
{\color[rgb]{0.0,0.0002,0.0}{{see}}}
{\color[rgb]{0.0,0.0226,0.0}{{that}}}
{\color[rgb]{0.0,0.0896,0.0}{{coming}}}
{\color[rgb]{0.0,0.201,0.0}{{.}}}
{\color[rgb]{0.0,0.5566,0.0}{\underline {Always}}}
{\color[rgb]{0.0,0.1239,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.7069,0.0}{\underline {pleasure}}}
{\color[rgb]{0.0,0.1184,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0001,0.0}{{I}}}
{\color[rgb]{0.0,0.132,0.0}{{really}}}
{\color[rgb]{0.0,0.0001,0.0}{{felt}}}
{\color[rgb]{0.0,0.0,0.0}{{like}}}
{\color[rgb]{0.0,0.0705,0.0}{{I}}}
{\color[rgb]{0.0,0.0147,0.0}{{had}}}
{\color[rgb]{0.8344,0.0,0.0}{{wasted}}}
{\color[rgb]{0.0001,0.0,0.0}{{\$}}}
{\color[rgb]{0.0,0.0001,0.0}{{25}}}
{\color[rgb]{0.0,0.1214,0.0}{{.}}}
{\color[rgb]{0.0,0.3117,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.69,0.0}{\underline {always}}}
{\color[rgb]{0.0,0.1643,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.1675,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {Check}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {them}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {out}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {on}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {Beer}}}
{\color[rgb]{0.0,0.0991,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.2128,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.7791,0.0}{\underline {Friendly}}}
{\color[rgb]{0.0,0.106,0.0}{\underline {staff}}}
{\color[rgb]{0.0,0.0608,0.0}{\underline {.}}}

==> examples/GRU_yelp_lrp_3707.tex <==
{\color[rgb]{0.0,0.1348,0.0}{{That}}}
{\color[rgb]{0.3679,0.0,0.0}{{should}}}
{\color[rgb]{0.0,0.0202,0.0}{{have}}}
{\color[rgb]{0.0,0.0292,0.0}{{been}}}
{\color[rgb]{0.0,0.0145,0.0}{{a}}}
{\color[rgb]{0.1213,0.0,0.0}{{flag}}}
{\color[rgb]{0.0,0.0064,0.0}{{for}}}
{\color[rgb]{0.0,0.0167,0.0}{{me}}}
{\color[rgb]{0.0,0.0028,0.0}{{for}}}
{\color[rgb]{0.0,0.0081,0.0}{{when}}}
{\color[rgb]{0.0,0.0146,0.0}{{I}}}
{\color[rgb]{0.0023,0.0,0.0}{{came}}}
{\color[rgb]{0.0009,0.0,0.0}{{in}}}
{\color[rgb]{0.0,0.0171,0.0}{{.}}}
{\color[rgb]{0.0,0.0163,0.0}{\underline {Service}}}
{\color[rgb]{0.0,0.0171,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.6144,0.0}{\underline {excellent}}}
{\color[rgb]{0.0,0.0284,0.0}{\underline {and}}}
{\color[rgb]{0.0954,0.0,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.0452,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.2123,0.0}{\underline {good}}}
{\color[rgb]{0.0,0.0121,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0571,0.0}{{This}}}
{\color[rgb]{0.0062,0.0,0.0}{{was}}}
{\color[rgb]{0.0,0.0343,0.0}{{a}}}
{\color[rgb]{0.7411,0.0,0.0}{{disaster}}}
{\color[rgb]{0.0,0.0163,0.0}{{,}}}
{\color[rgb]{0.0,0.0044,0.0}{{and}}}
{\color[rgb]{0.0,0.0331,0.0}{{Penn}}}
{\color[rgb]{0.0,0.0156,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.0107,0.0}{{Fish}}}
{\color[rgb]{0.0001,0.0,0.0}{{Company}}}
{\color[rgb]{0.0065,0.0,0.0}{{was}}}
{\color[rgb]{0.0467,0.0,0.0}{{responsible}}}
{\color[rgb]{0.0,0.0018,0.0}{{.}}}
{\color[rgb]{0.0,0.1851,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.4607,0.0}{\underline {clean}}}
{\color[rgb]{0.0,0.0107,0.0}{\underline {.}}}
{\color[rgb]{0.055,0.0,0.0}{{Did}}}
{\color[rgb]{0.0583,0.0,0.0}{{n't}}}
{\color[rgb]{0.0,0.004,0.0}{{see}}}
{\color[rgb]{0.0,0.0015,0.0}{{that}}}
{\color[rgb]{0.0,0.0064,0.0}{{coming}}}
{\color[rgb]{0.0,0.0066,0.0}{{.}}}
{\color[rgb]{0.0,0.0969,0.0}{\underline {Always}}}
{\color[rgb]{0.0,0.0226,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.4283,0.0}{\underline {pleasure}}}
{\color[rgb]{0.0039,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0185,0.0}{{I}}}
{\color[rgb]{0.0,0.0168,0.0}{{really}}}
{\color[rgb]{0.0312,0.0,0.0}{{felt}}}
{\color[rgb]{0.0,0.0139,0.0}{{like}}}
{\color[rgb]{0.0,0.0153,0.0}{{I}}}
{\color[rgb]{0.0038,0.0,0.0}{{had}}}
{\color[rgb]{0.9091,0.0,0.0}{{wasted}}}
{\color[rgb]{0.0219,0.0,0.0}{{\$}}}
{\color[rgb]{0.0186,0.0,0.0}{{25}}}
{\color[rgb]{0.0,0.0064,0.0}{{.}}}
{\color[rgb]{0.0,0.1225,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.7806,0.0}\textbf{\underline {always}}}
{\color[rgb]{0.0,0.1413,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.0539,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0494,0.0}{\underline {Check}}}
{\color[rgb]{0.0,0.0093,0.0}{\underline {them}}}
{\color[rgb]{0.0,0.0017,0.0}{\underline {out}}}
{\color[rgb]{0.0062,0.0,0.0}{\underline {on}}}
{\color[rgb]{0.0266,0.0,0.0}{\underline {Beer}}}
{\color[rgb]{0.0,0.0344,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.0021,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.7565,0.0}{\underline {Friendly}}}
{\color[rgb]{0.0688,0.0,0.0}{\underline {staff}}}
{\color[rgb]{0.0,0.3681,0.0}{\underline {.}}}

==> examples/GRU_yelp_occlusion-3_3707.tex <==
{\color[rgb]{0.0566,0.0,0.0}{{That}}}
{\color[rgb]{0.1548,0.0,0.0}{{should}}}
{\color[rgb]{0.1627,0.0,0.0}{{have}}}
{\color[rgb]{0.162,0.0,0.0}{{been}}}
{\color[rgb]{0.1216,0.0,0.0}{{a}}}
{\color[rgb]{0.1636,0.0,0.0}{{flag}}}
{\color[rgb]{0.1524,0.0,0.0}{{for}}}
{\color[rgb]{0.1262,0.0,0.0}{{me}}}
{\color[rgb]{0.0931,0.0,0.0}{{for}}}
{\color[rgb]{0.0517,0.0,0.0}{{when}}}
{\color[rgb]{0.0276,0.0,0.0}{{I}}}
{\color[rgb]{0.0169,0.0,0.0}{{came}}}
{\color[rgb]{0.0658,0.0,0.0}{{in}}}
{\color[rgb]{0.1123,0.0,0.0}{{.}}}
{\color[rgb]{0.0066,0.0,0.0}{\underline {Service}}}
{\color[rgb]{0.0,0.2261,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.4579,0.0}{\underline {excellent}}}
{\color[rgb]{0.0,0.4232,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.3428,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.2416,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.2269,0.0}{\underline {good}}}
{\color[rgb]{0.0,0.1489,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0885,0.0}{{This}}}
{\color[rgb]{0.0,0.0198,0.0}{{was}}}
{\color[rgb]{0.0201,0.0,0.0}{{a}}}
{\color[rgb]{0.0564,0.0,0.0}{{disaster}}}
{\color[rgb]{0.0284,0.0,0.0}{{,}}}
{\color[rgb]{0.0023,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.028,0.0}{{Penn}}}
{\color[rgb]{0.0,0.0218,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.0236,0.0}{{Fish}}}
{\color[rgb]{0.0,0.0257,0.0}{{Company}}}
{\color[rgb]{0.0,0.0319,0.0}{{was}}}
{\color[rgb]{0.0,0.069,0.0}{{responsible}}}
{\color[rgb]{0.0,0.1542,0.0}{{.}}}
{\color[rgb]{0.0,0.2786,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.2827,0.0}{\underline {clean}}}
{\color[rgb]{0.0,0.183,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0438,0.0}{{Did}}}
{\color[rgb]{0.0195,0.0,0.0}{{n't}}}
{\color[rgb]{0.0188,0.0,0.0}{{see}}}
{\color[rgb]{0.0282,0.0,0.0}{{that}}}
{\color[rgb]{0.0107,0.0,0.0}{{coming}}}
{\color[rgb]{0.0095,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0235,0.0}{\underline {Always}}}
{\color[rgb]{0.0,0.0309,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.0392,0.0}{\underline {pleasure}}}
{\color[rgb]{0.0,0.018,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.002,0.0}{{I}}}
{\color[rgb]{0.0101,0.0,0.0}{{really}}}
{\color[rgb]{0.0193,0.0,0.0}{{felt}}}
{\color[rgb]{0.0199,0.0,0.0}{{like}}}
{\color[rgb]{0.1175,0.0,0.0}{{I}}}
{\color[rgb]{0.213,0.0,0.0}{{had}}}
{\color[rgb]{0.3167,0.0,0.0}{{wasted}}}
{\color[rgb]{0.1962,0.0,0.0}{{\$}}}
{\color[rgb]{0.0,0.0291,0.0}{{25}}}
{\color[rgb]{0.0,0.2955,0.0}{{.}}}
{\color[rgb]{0.0,0.5272,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {always}}}
{\color[rgb]{0.0,0.7825,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.5496,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0355,0.0}{\underline {Check}}}
{\color[rgb]{0.0043,0.0,0.0}{\underline {them}}}
{\color[rgb]{0.0282,0.0,0.0}{\underline {out}}}
{\color[rgb]{0.013,0.0,0.0}{\underline {on}}}
{\color[rgb]{0.0,0.0205,0.0}{\underline {Beer}}}
{\color[rgb]{0.0,0.1253,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.199,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.4086,0.0}{\underline {Friendly}}}
{\color[rgb]{0.0,0.3102,0.0}{\underline {staff}}}
{\color[rgb]{0.0,0.2354,0.0}{\underline {.}}}

==> examples/GRU_yelp_occlusion-7_3707.tex <==
{\color[rgb]{0.0383,0.0,0.0}{{That}}}
{\color[rgb]{0.0991,0.0,0.0}{{should}}}
{\color[rgb]{0.1316,0.0,0.0}{{have}}}
{\color[rgb]{0.1542,0.0,0.0}{{been}}}
{\color[rgb]{0.1708,0.0,0.0}{{a}}}
{\color[rgb]{0.1863,0.0,0.0}{{flag}}}
{\color[rgb]{0.2058,0.0,0.0}{{for}}}
{\color[rgb]{0.1775,0.0,0.0}{{me}}}
{\color[rgb]{0.1405,0.0,0.0}{{for}}}
{\color[rgb]{0.131,0.0,0.0}{{when}}}
{\color[rgb]{0.0792,0.0,0.0}{{I}}}
{\color[rgb]{0.0238,0.0,0.0}{{came}}}
{\color[rgb]{0.0,0.0211,0.0}{{in}}}
{\color[rgb]{0.0,0.0877,0.0}{{.}}}
{\color[rgb]{0.0,0.1788,0.0}{\underline {Service}}}
{\color[rgb]{0.0,0.314,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.4502,0.0}{\underline {excellent}}}
{\color[rgb]{0.0,0.4833,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.5028,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.4893,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.4427,0.0}{\underline {good}}}
{\color[rgb]{0.0,0.3565,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2437,0.0}{{This}}}
{\color[rgb]{0.0,0.1242,0.0}{{was}}}
{\color[rgb]{0.0,0.0631,0.0}{{a}}}
{\color[rgb]{0.0,0.0065,0.0}{{disaster}}}
{\color[rgb]{0.0,0.0003,0.0}{{,}}}
{\color[rgb]{0.0,0.0056,0.0}{{and}}}
{\color[rgb]{0.0,0.017,0.0}{{Penn}}}
{\color[rgb]{0.0,0.0416,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.0776,0.0}{{Fish}}}
{\color[rgb]{0.0,0.1024,0.0}{{Company}}}
{\color[rgb]{0.0,0.1299,0.0}{{was}}}
{\color[rgb]{0.0,0.1372,0.0}{{responsible}}}
{\color[rgb]{0.0,0.1542,0.0}{{.}}}
{\color[rgb]{0.0,0.1951,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.1913,0.0}{\underline {clean}}}
{\color[rgb]{0.0,0.1499,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.1217,0.0}{{Did}}}
{\color[rgb]{0.0,0.0883,0.0}{{n't}}}
{\color[rgb]{0.0,0.0856,0.0}{{see}}}
{\color[rgb]{0.0,0.079,0.0}{{that}}}
{\color[rgb]{0.0,0.0442,0.0}{{coming}}}
{\color[rgb]{0.0,0.033,0.0}{{.}}}
{\color[rgb]{0.0,0.0458,0.0}{\underline {Always}}}
{\color[rgb]{0.0,0.0524,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.0536,0.0}{\underline {pleasure}}}
{\color[rgb]{0.0,0.0349,0.0}{\underline {.}}}
{\color[rgb]{0.0404,0.0,0.0}{{I}}}
{\color[rgb]{0.1119,0.0,0.0}{{really}}}
{\color[rgb]{0.1857,0.0,0.0}{{felt}}}
{\color[rgb]{0.2345,0.0,0.0}{{like}}}
{\color[rgb]{0.2538,0.0,0.0}{{I}}}
{\color[rgb]{0.2702,0.0,0.0}{{had}}}
{\color[rgb]{0.2737,0.0,0.0}{{wasted}}}
{\color[rgb]{0.0892,0.0,0.0}{{\$}}}
{\color[rgb]{0.0,0.0916,0.0}{{25}}}
{\color[rgb]{0.0,0.2906,0.0}{{.}}}
{\color[rgb]{0.0,0.5509,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.875,0.0}{\underline {always}}}
{\color[rgb]{0.0,0.9051,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {back}}}
{\color[rgb]{0.0,0.7635,0.0}{\underline {Check}}}
{\color[rgb]{0.0,0.6855,0.0}{\underline {them}}}
{\color[rgb]{0.0,0.5832,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.5141,0.0}{\underline {on}}}
{\color[rgb]{0.0,0.2049,0.0}{\underline {Beer}}}
{\color[rgb]{0.0,0.1941,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.1981,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2182,0.0}{\underline {Friendly}}}
{\color[rgb]{0.0,0.1746,0.0}{\underline {staff}}}
{\color[rgb]{0.0,0.1435,0.0}{\underline {.}}}

==> examples/GRU_yelp_occlusion_3707.tex <==
{\color[rgb]{0.0,0.3279,0.0}{{That}}}
{\color[rgb]{0.7743,0.0,0.0}{{should}}}
{\color[rgb]{0.1796,0.0,0.0}{{have}}}
{\color[rgb]{0.0293,0.0,0.0}{{been}}}
{\color[rgb]{0.0,0.0038,0.0}{{a}}}
{\color[rgb]{0.3964,0.0,0.0}{{flag}}}
{\color[rgb]{0.2799,0.0,0.0}{{for}}}
{\color[rgb]{0.155,0.0,0.0}{{me}}}
{\color[rgb]{0.1242,0.0,0.0}{{for}}}
{\color[rgb]{0.0285,0.0,0.0}{{when}}}
{\color[rgb]{0.0456,0.0,0.0}{{I}}}
{\color[rgb]{0.0281,0.0,0.0}{{came}}}
{\color[rgb]{0.0713,0.0,0.0}{{in}}}
{\color[rgb]{0.0519,0.0,0.0}{{.}}}
{\color[rgb]{0.2762,0.0,0.0}{\underline {Service}}}
{\color[rgb]{0.1077,0.0,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.8404,0.0}{\underline {excellent}}}
{\color[rgb]{0.0,0.0315,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.1295,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.1433,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.2483,0.0}{\underline {good}}}
{\color[rgb]{0.0,0.0106,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0766,0.0}{{This}}}
{\color[rgb]{0.007,0.0,0.0}{{was}}}
{\color[rgb]{0.0194,0.0,0.0}{{a}}}
{\color[rgb]{0.0937,0.0,0.0}{{disaster}}}
{\color[rgb]{0.0024,0.0,0.0}{{,}}}
{\color[rgb]{0.0222,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0149,0.0}{{Penn}}}
{\color[rgb]{0.0,0.0088,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.0811,0.0}{{Fish}}}
{\color[rgb]{0.0,0.0681,0.0}{{Company}}}
{\color[rgb]{0.0,0.0121,0.0}{{was}}}
{\color[rgb]{0.0,0.0252,0.0}{{responsible}}}
{\color[rgb]{0.0,0.0531,0.0}{{.}}}
{\color[rgb]{0.0,0.1847,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.1541,0.0}{\underline {clean}}}
{\color[rgb]{0.0,0.0017,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.012,0.0}{{Did}}}
{\color[rgb]{0.0479,0.0,0.0}{{n't}}}
{\color[rgb]{0.0113,0.0,0.0}{{see}}}
{\color[rgb]{0.0125,0.0,0.0}{{that}}}
{\color[rgb]{0.0014,0.0,0.0}{{coming}}}
{\color[rgb]{0.0776,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.008,0.0}{\underline {Always}}}
{\color[rgb]{0.0419,0.0,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.0846,0.0}{\underline {pleasure}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0612,0.0}{{I}}}
{\color[rgb]{0.0442,0.0,0.0}{{really}}}
{\color[rgb]{0.0604,0.0,0.0}{{felt}}}
{\color[rgb]{0.0,0.0465,0.0}{{like}}}
{\color[rgb]{0.0,0.011,0.0}{{I}}}
{\color[rgb]{0.0,0.0082,0.0}{{had}}}
{\color[rgb]{0.5232,0.0,0.0}{{wasted}}}
{\color[rgb]{0.0642,0.0,0.0}{{\$}}}
{\color[rgb]{0.0186,0.0,0.0}{{25}}}
{\color[rgb]{0.0,0.2016,0.0}{{.}}}
{\color[rgb]{0.0,0.4416,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.8542,0.0}{\underline {always}}}
{\color[rgb]{0.0234,0.0,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.1606,0.0}{\underline {back}}}
{\color[rgb]{0.108,0.0,0.0}{\underline {Check}}}
{\color[rgb]{0.0,0.0392,0.0}{\underline {them}}}
{\color[rgb]{0.0059,0.0,0.0}{\underline {out}}}
{\color[rgb]{0.0424,0.0,0.0}{\underline {on}}}
{\color[rgb]{0.0,0.0182,0.0}{\underline {Beer}}}
{\color[rgb]{0.016,0.0,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.0812,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.5236,0.0}{\underline {Friendly}}}
{\color[rgb]{0.0008,0.0,0.0}{\underline {staff}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {.}}}

==> examples/GRU_yelp_omission-3_3707.tex <==
{\color[rgb]{0.2203,0.0,0.0}{{That}}}
{\color[rgb]{0.4333,0.0,0.0}{{should}}}
{\color[rgb]{0.3994,0.0,0.0}{{have}}}
{\color[rgb]{0.2579,0.0,0.0}{{been}}}
{\color[rgb]{0.1529,0.0,0.0}{{a}}}
{\color[rgb]{0.2974,0.0,0.0}{{flag}}}
{\color[rgb]{0.2855,0.0,0.0}{{for}}}
{\color[rgb]{0.1573,0.0,0.0}{{me}}}
{\color[rgb]{0.045,0.0,0.0}{{for}}}
{\color[rgb]{0.0,0.0496,0.0}{{when}}}
{\color[rgb]{0.0,0.0471,0.0}{{I}}}
{\color[rgb]{0.0,0.0387,0.0}{{came}}}
{\color[rgb]{0.0651,0.0,0.0}{{in}}}
{\color[rgb]{0.1226,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0348,0.0}{\underline {Service}}}
{\color[rgb]{0.0,0.3436,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.5718,0.0}{\underline {excellent}}}
{\color[rgb]{0.0,0.416,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.3183,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.241,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.3568,0.0}{\underline {good}}}
{\color[rgb]{0.0,0.2386,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.1624,0.0}{{This}}}
{\color[rgb]{0.0,0.0313,0.0}{{was}}}
{\color[rgb]{0.0129,0.0,0.0}{{a}}}
{\color[rgb]{0.0773,0.0,0.0}{{disaster}}}
{\color[rgb]{0.0,0.05,0.0}{{,}}}
{\color[rgb]{0.0,0.1389,0.0}{{and}}}
{\color[rgb]{0.0,0.194,0.0}{{Penn}}}
{\color[rgb]{0.0,0.0934,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.0586,0.0}{{Fish}}}
{\color[rgb]{0.0,0.0162,0.0}{{Company}}}
{\color[rgb]{0.0344,0.0,0.0}{{was}}}
{\color[rgb]{0.0394,0.0,0.0}{{responsible}}}
{\color[rgb]{0.0,0.0548,0.0}{{.}}}
{\color[rgb]{0.0,0.1766,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.3658,0.0}{\underline {clean}}}
{\color[rgb]{0.0,0.288,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2099,0.0}{{Did}}}
{\color[rgb]{0.0185,0.0,0.0}{{n't}}}
{\color[rgb]{0.0019,0.0,0.0}{{see}}}
{\color[rgb]{0.0,0.0049,0.0}{{that}}}
{\color[rgb]{0.0,0.0318,0.0}{{coming}}}
{\color[rgb]{0.0,0.0247,0.0}{{.}}}
{\color[rgb]{0.0,0.0539,0.0}{\underline {Always}}}
{\color[rgb]{0.0,0.0604,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.0696,0.0}{\underline {pleasure}}}
{\color[rgb]{0.0,0.0315,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0155,0.0}{{I}}}
{\color[rgb]{0.0149,0.0,0.0}{{really}}}
{\color[rgb]{0.0043,0.0,0.0}{{felt}}}
{\color[rgb]{0.0,0.0286,0.0}{{like}}}
{\color[rgb]{0.0936,0.0,0.0}{{I}}}
{\color[rgb]{0.249,0.0,0.0}{{had}}}
{\color[rgb]{0.4312,0.0,0.0}{{wasted}}}
{\color[rgb]{0.1581,0.0,0.0}{{\$}}}
{\color[rgb]{0.0,0.2097,0.0}{{25}}}
{\color[rgb]{0.0,0.6935,0.0}{{.}}}
{\color[rgb]{0.0,0.8591,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {always}}}
{\color[rgb]{0.0,0.6383,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.3952,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.1182,0.0}{\underline {Check}}}
{\color[rgb]{0.0,0.0303,0.0}{\underline {them}}}
{\color[rgb]{0.0465,0.0,0.0}{\underline {out}}}
{\color[rgb]{0.0498,0.0,0.0}{\underline {on}}}
{\color[rgb]{0.0,0.0419,0.0}{\underline {Beer}}}
{\color[rgb]{0.0,0.2002,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.2724,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2674,0.0}{\underline {Friendly}}}
{\color[rgb]{0.0,0.1246,0.0}{\underline {staff}}}
{\color[rgb]{0.0,0.0623,0.0}{\underline {.}}}

==> examples/GRU_yelp_omission-7_3707.tex <==
{\color[rgb]{0.0861,0.0,0.0}{{That}}}
{\color[rgb]{0.2128,0.0,0.0}{{should}}}
{\color[rgb]{0.2817,0.0,0.0}{{have}}}
{\color[rgb]{0.3117,0.0,0.0}{{been}}}
{\color[rgb]{0.3586,0.0,0.0}{{a}}}
{\color[rgb]{0.403,0.0,0.0}{{flag}}}
{\color[rgb]{0.4254,0.0,0.0}{{for}}}
{\color[rgb]{0.3288,0.0,0.0}{{me}}}
{\color[rgb]{0.2349,0.0,0.0}{{for}}}
{\color[rgb]{0.1608,0.0,0.0}{{when}}}
{\color[rgb]{0.0329,0.0,0.0}{{I}}}
{\color[rgb]{0.0,0.0999,0.0}{{came}}}
{\color[rgb]{0.0,0.196,0.0}{{in}}}
{\color[rgb]{0.0,0.2913,0.0}{{.}}}
{\color[rgb]{0.0,0.366,0.0}{\underline {Service}}}
{\color[rgb]{0.0,0.5457,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.6732,0.0}{\underline {excellent}}}
{\color[rgb]{0.0,0.6563,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.6491,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.6034,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.5281,0.0}{\underline {good}}}
{\color[rgb]{0.0,0.437,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.29,0.0}{{This}}}
{\color[rgb]{0.0,0.143,0.0}{{was}}}
{\color[rgb]{0.0,0.0512,0.0}{{a}}}
{\color[rgb]{0.0363,0.0,0.0}{{disaster}}}
{\color[rgb]{0.0,0.0135,0.0}{{,}}}
{\color[rgb]{0.0,0.0348,0.0}{{and}}}
{\color[rgb]{0.0,0.0737,0.0}{{Penn}}}
{\color[rgb]{0.0,0.0984,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.1384,0.0}{{Fish}}}
{\color[rgb]{0.0,0.1743,0.0}{{Company}}}
{\color[rgb]{0.0,0.2104,0.0}{{was}}}
{\color[rgb]{0.0,0.158,0.0}{{responsible}}}
{\color[rgb]{0.0,0.1428,0.0}{{.}}}
{\color[rgb]{0.0,0.1136,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.0937,0.0}{\underline {clean}}}
{\color[rgb]{0.0,0.0547,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0287,0.0}{{Did}}}
{\color[rgb]{0.0,0.0006,0.0}{{n't}}}
{\color[rgb]{0.0,0.0153,0.0}{{see}}}
{\color[rgb]{0.0,0.0214,0.0}{{that}}}
{\color[rgb]{0.0,0.0232,0.0}{{coming}}}
{\color[rgb]{0.0,0.0208,0.0}{{.}}}
{\color[rgb]{0.0,0.0452,0.0}{\underline {Always}}}
{\color[rgb]{0.0,0.0644,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.0946,0.0}{\underline {pleasure}}}
{\color[rgb]{0.0,0.0905,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0152,0.0}{{I}}}
{\color[rgb]{0.064,0.0,0.0}{{really}}}
{\color[rgb]{0.1461,0.0,0.0}{{felt}}}
{\color[rgb]{0.2129,0.0,0.0}{{like}}}
{\color[rgb]{0.2303,0.0,0.0}{{I}}}
{\color[rgb]{0.241,0.0,0.0}{{had}}}
{\color[rgb]{0.2315,0.0,0.0}{{wasted}}}
{\color[rgb]{0.0079,0.0,0.0}{{\$}}}
{\color[rgb]{0.0,0.2399,0.0}{{25}}}
{\color[rgb]{0.0,0.4954,0.0}{{.}}}
{\color[rgb]{0.0,0.7424,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {always}}}
{\color[rgb]{0.0,0.8898,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.8791,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.7019,0.0}{\underline {Check}}}
{\color[rgb]{0.0,0.5849,0.0}{\underline {them}}}
{\color[rgb]{0.0,0.4359,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.4181,0.0}{\underline {on}}}
{\color[rgb]{0.0,0.2507,0.0}{\underline {Beer}}}
{\color[rgb]{0.0,0.2512,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.2386,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2576,0.0}{\underline {Friendly}}}
{\color[rgb]{0.0,0.2002,0.0}{\underline {staff}}}
{\color[rgb]{0.0,0.1737,0.0}{\underline {.}}}

==> examples/GRU_yelp_omission_3707.tex <==
{\color[rgb]{0.0,0.3655,0.0}{{That}}}
{\color[rgb]{0.9091,0.0,0.0}{{should}}}
{\color[rgb]{0.1742,0.0,0.0}{{have}}}
{\color[rgb]{0.0,0.0733,0.0}{{been}}}
{\color[rgb]{0.0,0.0341,0.0}{{a}}}
{\color[rgb]{0.3963,0.0,0.0}{{flag}}}
{\color[rgb]{0.168,0.0,0.0}{{for}}}
{\color[rgb]{0.0649,0.0,0.0}{{me}}}
{\color[rgb]{0.1063,0.0,0.0}{{for}}}
{\color[rgb]{0.0,0.0909,0.0}{{when}}}
{\color[rgb]{0.0,0.0648,0.0}{{I}}}
{\color[rgb]{0.0,0.013,0.0}{{came}}}
{\color[rgb]{0.015,0.0,0.0}{{in}}}
{\color[rgb]{0.008,0.0,0.0}{{.}}}
{\color[rgb]{0.2823,0.0,0.0}{\underline {Service}}}
{\color[rgb]{0.0,0.1603,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.7495,0.0}{\underline {excellent}}}
{\color[rgb]{0.1205,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0387,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.0524,0.0}{\underline {very}}}
{\color[rgb]{0.0,0.2703,0.0}{\underline {good}}}
{\color[rgb]{0.0,0.0251,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0748,0.0}{{This}}}
{\color[rgb]{0.0,0.0085,0.0}{{was}}}
{\color[rgb]{0.0,0.0398,0.0}{{a}}}
{\color[rgb]{0.0933,0.0,0.0}{{disaster}}}
{\color[rgb]{0.0,0.0395,0.0}{{,}}}
{\color[rgb]{0.0,0.0375,0.0}{{and}}}
{\color[rgb]{0.0,0.0903,0.0}{{Penn}}}
{\color[rgb]{0.0,0.0159,0.0}{{Avenue}}}
{\color[rgb]{0.0,0.0894,0.0}{{Fish}}}
{\color[rgb]{0.0,0.0455,0.0}{{Company}}}
{\color[rgb]{0.0719,0.0,0.0}{{was}}}
{\color[rgb]{0.0561,0.0,0.0}{{responsible}}}
{\color[rgb]{0.0,0.0144,0.0}{{.}}}
{\color[rgb]{0.0,0.1123,0.0}{\underline {Very}}}
{\color[rgb]{0.0,0.2198,0.0}{\underline {clean}}}
{\color[rgb]{0.0,0.0138,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0406,0.0}{{Did}}}
{\color[rgb]{0.0453,0.0,0.0}{{n't}}}
{\color[rgb]{0.0,0.0051,0.0}{{see}}}
{\color[rgb]{0.0,0.0072,0.0}{{that}}}
{\color[rgb]{0.001,0.0,0.0}{{coming}}}
{\color[rgb]{0.0,0.0038,0.0}{{.}}}
{\color[rgb]{0.0,0.0338,0.0}{\underline {Always}}}
{\color[rgb]{0.0159,0.0,0.0}{\underline {a}}}
{\color[rgb]{0.0,0.098,0.0}{\underline {pleasure}}}
{\color[rgb]{0.1163,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0426,0.0}{{I}}}
{\color[rgb]{0.0328,0.0,0.0}{{really}}}
{\color[rgb]{0.0147,0.0,0.0}{{felt}}}
{\color[rgb]{0.0,0.0077,0.0}{{like}}}
{\color[rgb]{0.0023,0.0,0.0}{{I}}}
{\color[rgb]{0.0059,0.0,0.0}{{had}}}
{\color[rgb]{0.4873,0.0,0.0}{{wasted}}}
{\color[rgb]{0.0018,0.0,0.0}{{\$}}}
{\color[rgb]{0.0,0.0551,0.0}{{25}}}
{\color[rgb]{0.0,0.3831,0.0}{{.}}}
{\color[rgb]{0.0,0.3844,0.0}{\underline {Will}}}
{\color[rgb]{0.0,0.4074,0.0}{\underline {always}}}
{\color[rgb]{0.046,0.0,0.0}{\underline {go}}}
{\color[rgb]{0.0,0.1906,0.0}{\underline {back}}}
{\color[rgb]{0.062,0.0,0.0}{\underline {Check}}}
{\color[rgb]{0.0,0.0304,0.0}{\underline {them}}}
{\color[rgb]{0.0168,0.0,0.0}{\underline {out}}}
{\color[rgb]{0.0334,0.0,0.0}{\underline {on}}}
{\color[rgb]{0.0,0.037,0.0}{\underline {Beer}}}
{\color[rgb]{0.0,0.0275,0.0}{\underline {Advocate}}}
{\color[rgb]{0.0,0.0784,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.5469,0.0}{\underline {Friendly}}}
{\color[rgb]{0.0707,0.0,0.0}{\underline {staff}}}
{\color[rgb]{0.0,0.8695,0.0}\textbf{\underline {.}}}

==> examples/LSTM_deeplift_2109.tex <==
{\color[rgb]{0.0,0.408,0.0}{{few}}}
{\color[rgb]{0.286,0.0,0.0}{{if}}}
{\color[rgb]{0.213,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.9,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.812,0.0}{{in}}}
{\color[rgb]{0.909,0.0,0.0}{{history}}}


==> examples/LSTM_deeplift_2167.tex <==
{\color[rgb]{0.0,0.398,0.0}{{initially}}}
{\color[rgb]{0.0,0.161,0.0}{{a}}}
{\color[rgb]{0.084,0.0,0.0}{{pagan}}}
{\color[rgb]{0.0,0.389,0.0}{{culture}}}
{\color[rgb]{0.0,0.238,0.0}{{,}}}
{\color[rgb]{0.0,0.101,0.0}{{detailed}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{information}}}
{\color[rgb]{0.0,0.041,0.0}{{about}}}
{\color[rgb]{0.033,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.103,0.0}{{return}}}
{\color[rgb]{0.0,0.098,0.0}{{of}}}
{\color[rgb]{0.0,0.007,0.0}{{the}}}
{\color[rgb]{0.0,0.012,0.0}{{christian}}}
{\color[rgb]{0.0,0.078,0.0}{{religion}}}
{\color[rgb]{0.0,0.023,0.0}{{to}}}
{\color[rgb]{0.0,0.028,0.0}{{the}}}
{\color[rgb]{0.069,0.0,0.0}{{islands}}}
{\color[rgb]{0.102,0.0,0.0}{{during}}}
{\color[rgb]{0.0,0.081,0.0}{{the}}}
{\color[rgb]{0.0,0.084,0.0}{{\textit{norse-era}}}}


==> examples/LSTM_deeplift_2446.tex <==
{\color[rgb]{0.0,0.38,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.0,0.014,0.0}{{provided}}}
{\color[rgb]{0.08,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.043,0.0}{{the}}}
{\color[rgb]{0.0,0.39,0.0}{{editor}}}
{\color[rgb]{0.0,0.292,0.0}{{above}}}


==> examples/LSTM_gamma_2109.tex <==
{\color[rgb]{0.0,0.154,0.0}{{few}}}
{\color[rgb]{0.0,0.019,0.0}{{if}}}
{\color[rgb]{0.019,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.252,0.0}{{in}}}
{\color[rgb]{0.006,0.0,0.0}{{history}}}


==> examples/LSTM_gamma_2167.tex <==
{\color[rgb]{0.002,0.0,0.0}{{initially}}}
{\color[rgb]{0.0,0.084,0.0}{{a}}}
{\color[rgb]{0.0,0.017,0.0}{{pagan}}}
{\color[rgb]{0.0,0.161,0.0}{{culture}}}
{\color[rgb]{0.0,0.052,0.0}{{,}}}
{\color[rgb]{0.0,0.091,0.0}{{detailed}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{information}}}
{\color[rgb]{0.0,0.229,0.0}{{about}}}
{\color[rgb]{0.0,0.064,0.0}{{the}}}
{\color[rgb]{0.0,0.115,0.0}{{return}}}
{\color[rgb]{0.045,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.075,0.0}{{the}}}
{\color[rgb]{0.0,0.047,0.0}{{christian}}}
{\color[rgb]{0.0,0.048,0.0}{{religion}}}
{\color[rgb]{0.094,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.078,0.0}{{the}}}
{\color[rgb]{0.0,0.015,0.0}{{islands}}}
{\color[rgb]{0.247,0.0,0.0}{{during}}}
{\color[rgb]{0.0,0.189,0.0}{{the}}}
{\color[rgb]{0.0,0.211,0.0}{{\textit{norse-era}}}}


==> examples/LSTM_gamma_2446.tex <==
{\color[rgb]{0.0,0.255,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.0,0.13,0.0}{{provided}}}
{\color[rgb]{0.15,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.12,0.0}{{the}}}
{\color[rgb]{0.0,0.642,0.0}{{editor}}}
{\color[rgb]{0.0,0.025,0.0}{{above}}}


==> examples/LSTM_l2_prob_2109.tex <==
{\color[rgb]{0.0,0.158,0.0}{{few}}}
{\color[rgb]{0.0,0.075,0.0}{{if}}}
{\color[rgb]{0.0,0.203,0.0}{{any}}}
{\color[rgb]{0.0,0.831,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.166,0.0}{{in}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{history}}}


==> examples/LSTM_l2_prob_2446.tex <==
{\color[rgb]{0.0,0.205,0.0}{{the}}}
{\color[rgb]{0.0,0.292,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.386,0.0}{{provided}}}
{\color[rgb]{0.0,0.286,0.0}{{by}}}
{\color[rgb]{0.0,0.232,0.0}{{the}}}
{\color[rgb]{0.0,0.568,0.0}{{editor}}}
{\color[rgb]{0.0,0.909,0.0}{\textbf{above}}}


==> examples/LSTM_l2_prob_integrated_2109.tex <==
{\color[rgb]{0.0,0.909,0.0}\textbf{{few}}}
{\color[rgb]{0.0,0.728,0.0}{{if}}}
{\color[rgb]{0.0,0.377,0.0}{{any}}}
{\color[rgb]{0.0,0.219,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.32,0.0}{{in}}}
{\color[rgb]{0.0,0.558,0.0}{{history}}}


==> examples/LSTM_l2_prob_integrated_2446.tex <==
{\color[rgb]{0.0,0.909,0.0}{\textbf{the}}}
{\color[rgb]{0.0,0.827,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.512,0.0}{{provided}}}
{\color[rgb]{0.0,0.12,0.0}{{by}}}
{\color[rgb]{0.0,0.074,0.0}{{the}}}
{\color[rgb]{0.0,0.099,0.0}{{editor}}}
{\color[rgb]{0.0,0.169,0.0}{{above}}}


==> examples/LSTM_l2_raw_2109.tex <==
{\color[rgb]{0.0,0.185,0.0}{{few}}}
{\color[rgb]{0.0,0.093,0.0}{{if}}}
{\color[rgb]{0.0,0.197,0.0}{{any}}}
{\color[rgb]{0.0,0.73,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.178,0.0}{{in}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{history}}}


==> examples/LSTM_l2_raw_2446.tex <==
{\color[rgb]{0.0,0.149,0.0}{{the}}}
{\color[rgb]{0.0,0.232,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.418,0.0}{{provided}}}
{\color[rgb]{0.0,0.237,0.0}{{by}}}
{\color[rgb]{0.0,0.152,0.0}{{the}}}
{\color[rgb]{0.0,0.484,0.0}{{editor}}}
{\color[rgb]{0.0,0.909,0.0}{\textbf{above}}}


==> examples/LSTM_l2_raw_integrated_2109.tex <==
{\color[rgb]{0.0,0.722,0.0}{{few}}}
{\color[rgb]{0.0,0.581,0.0}{{if}}}
{\color[rgb]{0.0,0.496,0.0}{{any}}}
{\color[rgb]{0.0,0.644,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.231,0.0}{{in}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{history}}}


==> examples/LSTM_l2_raw_integrated_2446.tex <==
{\color[rgb]{0.0,0.848,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.0,0.721,0.0}{{provided}}}
{\color[rgb]{0.0,0.183,0.0}{{by}}}
{\color[rgb]{0.0,0.138,0.0}{{the}}}
{\color[rgb]{0.0,0.334,0.0}{{editor}}}
{\color[rgb]{0.0,0.609,0.0}{{above}}}


==> examples/LSTM_lime_class_2109.tex <==
{\color[rgb]{0.0,0.576,0.0}{{few}}}
{\color[rgb]{0.0,0.045,0.0}{{if}}}
{\color[rgb]{0.0,0.256,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.544,0.0}{{in}}}
{\color[rgb]{0.213,0.0,0.0}{{history}}}


==> examples/LSTM_lime_class_2446.tex <==
{\color[rgb]{0.0,0.534,0.0}{{the}}}
{\color[rgb]{0.0,0.594,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.185,0.0}{{provided}}}
{\color[rgb]{0.0,0.135,0.0}{{by}}}
{\color[rgb]{0.0,0.254,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{editor}}}
{\color[rgb]{0.0,0.028,0.0}{{above}}}


==> examples/LSTM_lime_prob_2109.tex <==
{\color[rgb]{0.0,0.713,0.0}{{few}}}
{\color[rgb]{0.0,0.044,0.0}{{if}}}
{\color[rgb]{0.0,0.024,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.387,0.0}{{in}}}
{\color[rgb]{0.152,0.0,0.0}{{history}}}


==> examples/LSTM_lime_prob_2167.tex <==
{\color[rgb]{0.0,0.347,0.0}{{initially}}}
{\color[rgb]{0.0,0.322,0.0}{{a}}}
{\color[rgb]{0.0,0.427,0.0}{{pagan}}}
{\color[rgb]{0.0,0.51,0.0}{{culture}}}
{\color[rgb]{0.0,0.365,0.0}{{,}}}
{\color[rgb]{0.0,0.146,0.0}{{detailed}}}
{\color[rgb]{0.0,0.392,0.0}{\underline{information}}}
{\color[rgb]{0.0,0.439,0.0}{{about}}}
{\color[rgb]{0.0,0.239,0.0}{{the}}}
{\color[rgb]{0.0,0.551,0.0}{{return}}}
{\color[rgb]{0.0,0.145,0.0}{{of}}}
{\color[rgb]{0.0,0.143,0.0}{{the}}}
{\color[rgb]{0.0,0.385,0.0}{{christian}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{religion}}}
{\color[rgb]{0.0,0.099,0.0}{{to}}}
{\color[rgb]{0.0,0.204,0.0}{{the}}}
{\color[rgb]{0.168,0.0,0.0}{{islands}}}
{\color[rgb]{0.0,0.05,0.0}{{during}}}
{\color[rgb]{0.0,0.078,0.0}{{the}}}
{\color[rgb]{0.0,0.527,0.0}{{\textit{norse-era}}}}


==> examples/LSTM_lime_prob_2446.tex <==
{\color[rgb]{0.0,0.438,0.0}{{the}}}
{\color[rgb]{0.0,0.722,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.17,0.0}{{provided}}}
{\color[rgb]{0.057,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.164,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}{\textbf{editor}}}
{\color[rgb]{0.0,0.135,0.0}{{above}}}


==> examples/LSTM_lime_raw_2109.tex <==
{\color[rgb]{0.0,0.713,0.0}{{few}}}
{\color[rgb]{0.0,0.044,0.0}{{if}}}
{\color[rgb]{0.0,0.024,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.387,0.0}{{in}}}
{\color[rgb]{0.152,0.0,0.0}{{history}}}


==> examples/LSTM_lime_raw_2446.tex <==
{\color[rgb]{0.0,0.438,0.0}{{the}}}
{\color[rgb]{0.0,0.722,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.17,0.0}{{provided}}}
{\color[rgb]{0.057,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.164,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}{\textbf{editor}}}
{\color[rgb]{0.0,0.135,0.0}{{above}}}


==> examples/LSTM_lrp_2109.tex <==
{\color[rgb]{0.0,0.442,0.0}{{few}}}
{\color[rgb]{0.268,0.0,0.0}{{if}}}
{\color[rgb]{0.284,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.826,0.0}{{in}}}
{\color[rgb]{0.844,0.0,0.0}{{history}}}


==> examples/LSTM_lrp_2446.tex <==
{\color[rgb]{0.0,0.402,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.01,0.0,0.0}{{provided}}}
{\color[rgb]{0.05,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.047,0.0}{{the}}}
{\color[rgb]{0.0,0.456,0.0}{{editor}}}
{\color[rgb]{0.0,0.28,0.0}{{above}}}


==> examples/LSTM_newsgroup_deeplift_1028.tex <==
{\color[rgb]{0.0,0.2082,0.0}{{Fair}}}
{\color[rgb]{0.0751,0.0,0.0}{{enough}}}
{\color[rgb]{0.0,0.0229,0.0}{{.}}}
{\color[rgb]{0.0189,0.0,0.0}{{2}}}
{\color[rgb]{0.0,0.0167,0.0}{{.}}}
{\color[rgb]{0.0,0.0133,0.0}{{H.}}}
{\color[rgb]{0.0,0.0072,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.0,0.0035,0.0}{{,}}}
{\color[rgb]{0.0,0.007,0.0}{{ed}}}
{\color[rgb]{0.0,0.0089,0.0}{{.}}}
{\color[rgb]{0.0023,0.0,0.0}{{There}}}
{\color[rgb]{0.0054,0.0,0.0}{{'s}}}
{\color[rgb]{0.0671,0.0,0.0}{{nothing}}}
{\color[rgb]{0.5314,0.0,0.0}{{punitive}}}
{\color[rgb]{0.002,0.0,0.0}{{or}}}
{\color[rgb]{0.0528,0.0,0.0}{{unjust}}}
{\color[rgb]{0.0,0.018,0.0}{{about}}}
{\color[rgb]{0.0,0.0043,0.0}{{it}}}
{\color[rgb]{0.0001,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0164,0.0}{{Thanks}}}
{\color[rgb]{0.0025,0.0,0.0}{{(}}}
{\color[rgb]{0.3082,0.0,0.0}{{Deletion}}}
{\color[rgb]{0.0082,0.0,0.0}{{)}}}
{\color[rgb]{0.0165,0.0,0.0}{{It}}}
{\color[rgb]{0.0,0.0106,0.0}{{is}}}
{\color[rgb]{0.0164,0.0,0.0}{{not}}}
{\color[rgb]{0.0,0.0037,0.0}{{a}}}
{\color[rgb]{0.0014,0.0,0.0}{{question}}}
{\color[rgb]{0.0,0.0052,0.0}{{of}}}
{\color[rgb]{0.0,0.128,0.0}{{grammar}}}
{\color[rgb]{0.0,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0054,0.0}{{it}}}
{\color[rgb]{0.0,0.0105,0.0}{{is}}}
{\color[rgb]{0.0,0.0046,0.0}{{a}}}
{\color[rgb]{0.0035,0.0,0.0}{{question}}}
{\color[rgb]{0.0,0.0052,0.0}{{of}}}
{\color[rgb]{0.0,0.0095,0.0}{{modelling}}}
{\color[rgb]{0.0008,0.0,0.0}{{.}}}
{\color[rgb]{0.0147,0.0,0.0}{{So}}}
{\color[rgb]{0.0082,0.0,0.0}{{far}}}
{\color[rgb]{0.0004,0.0,0.0}{{only}}}
{\color[rgb]{0.0,0.0103,0.0}{{two}}}
{\color[rgb]{0.0,0.0042,0.0}{{things}}}
{\color[rgb]{0.0216,0.0,0.0}{{seem}}}
{\color[rgb]{0.0009,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0282,0.0}{{work}}}
{\color[rgb]{0.0169,0.0,0.0}{{:}}}
{\color[rgb]{0.0243,0.0,0.0}{{To}}}
{\color[rgb]{0.0926,0.0,0.0}{{kill}}}
{\color[rgb]{0.0,0.0052,0.0}{{it}}}
{\color[rgb]{0.047,0.0,0.0}{{dead}}}
{\color[rgb]{0.0014,0.0,0.0}{{or}}}
{\color[rgb]{0.0011,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.039,0.0}{{run}}}
{\color[rgb]{0.0,0.0066,0.0}{{into}}}
{\color[rgb]{0.0,0.0069,0.0}{{the}}}
{\color[rgb]{0.0595,0.0,0.0}{{house}}}
{\color[rgb]{0.0001,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0404,0.0}{{close}}}
{\color[rgb]{0.0,0.0034,0.0}{{all}}}
{\color[rgb]{0.0866,0.0,0.0}{{doors}}}
{\color[rgb]{0.0003,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.272,0.0}{{windows}}}
{\color[rgb]{0.0,0.0037,0.0}{{.}}}
{\color[rgb]{0.0,0.0949,0.0}{{FTP}}}
{\color[rgb]{0.0002,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0622,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.0176,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0017,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.0173,0.0,0.0}{{?}}}
{\color[rgb]{0.0035,0.0,0.0}{{.tar.Z}}}
{\color[rgb]{0.0713,0.0,0.0}{{Do}}}
{\color[rgb]{0.003,0.0,0.0}{{n't}}}
{\color[rgb]{0.0314,0.0,0.0}{{forget}}}
{\color[rgb]{0.0041,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0471,0.0}{{set}}}
{\color[rgb]{0.0,0.2731,0.0}{{binary}}}
{\color[rgb]{0.0,0.1209,0.0}{{mode}}}
{\color[rgb]{0.0114,0.0,0.0}{{when}}}
{\color[rgb]{0.0003,0.0,0.0}{{you}}}
{\color[rgb]{0.0,0.1051,0.0}{{FTP}}}
{\color[rgb]{0.0,0.2001,0.0}{{tar}}}
{\color[rgb]{0.0,0.0565,0.0}{{files}}}
{\color[rgb]{0.0,0.0127,0.0}{{.}}}
{\color[rgb]{0.2748,0.0,0.0}{{Interplanetary}}}
{\color[rgb]{0.0,0.0092,0.0}{{.}}}
{\color[rgb]{0.0,0.0104,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.1935,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.5653,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.45,0.0}{\underline {755-4663}}}
{\color[rgb]{0.0,0.4756,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.5762,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0,0.0049,0.0}{\underline {50}}}
{\color[rgb]{0.0,0.6331,0.0}{\underline {||}}}
{\color[rgb]{0.0,0.1481,0.0}{\underline {Fax}}}
{\color[rgb]{0.0208,0.0,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.4615,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {231}}}
{\color[rgb]{0.0,0.7657,0.0}{\underline {755-2386}}}


==> examples/LSTM_newsgroup_gamma_1028.tex <==
{\color[rgb]{0.0,0.2325,0.0}{{Fair}}}
{\color[rgb]{0.0404,0.0,0.0}{{enough}}}
{\color[rgb]{0.0,0.0259,0.0}{{.}}}
{\color[rgb]{0.0365,0.0,0.0}{{2}}}
{\color[rgb]{0.0,0.0296,0.0}{{.}}}
{\color[rgb]{0.0,0.0932,0.0}{{H.}}}
{\color[rgb]{0.0,0.0138,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.0,0.0095,0.0}{{,}}}
{\color[rgb]{0.0,0.1158,0.0}{{ed}}}
{\color[rgb]{0.0,0.011,0.0}{{.}}}
{\color[rgb]{0.0182,0.0,0.0}{{There}}}
{\color[rgb]{0.0,0.0042,0.0}{{'s}}}
{\color[rgb]{0.0465,0.0,0.0}{{nothing}}}
{\color[rgb]{0.581,0.0,0.0}{{punitive}}}
{\color[rgb]{0.0,0.0019,0.0}{{or}}}
{\color[rgb]{0.0556,0.0,0.0}{{unjust}}}
{\color[rgb]{0.0,0.0101,0.0}{{about}}}
{\color[rgb]{0.0,0.0069,0.0}{{it}}}
{\color[rgb]{0.0,0.0029,0.0}{{.}}}
{\color[rgb]{0.0,0.0065,0.0}{{Thanks}}}
{\color[rgb]{0.0,0.0011,0.0}{{(}}}
{\color[rgb]{0.0138,0.0,0.0}{{Deletion}}}
{\color[rgb]{0.0017,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0019,0.0}{{It}}}
{\color[rgb]{0.0,0.0044,0.0}{{is}}}
{\color[rgb]{0.0009,0.0,0.0}{{not}}}
{\color[rgb]{0.0002,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0083,0.0}{{question}}}
{\color[rgb]{0.0,0.0049,0.0}{{of}}}
{\color[rgb]{0.0,0.0542,0.0}{{grammar}}}
{\color[rgb]{0.0,0.0007,0.0}{{,}}}
{\color[rgb]{0.0,0.0038,0.0}{{it}}}
{\color[rgb]{0.0,0.0061,0.0}{{is}}}
{\color[rgb]{0.0,0.0027,0.0}{{a}}}
{\color[rgb]{0.0,0.0054,0.0}{{question}}}
{\color[rgb]{0.0,0.0069,0.0}{{of}}}
{\color[rgb]{0.0,0.0473,0.0}{{modelling}}}
{\color[rgb]{0.0,0.0011,0.0}{{.}}}
{\color[rgb]{0.0004,0.0,0.0}{{So}}}
{\color[rgb]{0.0015,0.0,0.0}{{far}}}
{\color[rgb]{0.0,0.0015,0.0}{{only}}}
{\color[rgb]{0.0,0.0098,0.0}{{two}}}
{\color[rgb]{0.0,0.0032,0.0}{{things}}}
{\color[rgb]{0.0066,0.0,0.0}{{seem}}}
{\color[rgb]{0.0,0.0015,0.0}{{to}}}
{\color[rgb]{0.0,0.0251,0.0}{{work}}}
{\color[rgb]{0.0042,0.0,0.0}{{:}}}
{\color[rgb]{0.0053,0.0,0.0}{{To}}}
{\color[rgb]{0.0,0.0172,0.0}{{kill}}}
{\color[rgb]{0.0,0.0042,0.0}{{it}}}
{\color[rgb]{0.0,0.003,0.0}{{dead}}}
{\color[rgb]{0.0,0.0004,0.0}{{or}}}
{\color[rgb]{0.0,0.0002,0.0}{{to}}}
{\color[rgb]{0.0,0.0271,0.0}{{run}}}
{\color[rgb]{0.0,0.0025,0.0}{{into}}}
{\color[rgb]{0.0,0.0024,0.0}{{the}}}
{\color[rgb]{0.0364,0.0,0.0}{{house}}}
{\color[rgb]{0.0,0.0007,0.0}{{and}}}
{\color[rgb]{0.0,0.0192,0.0}{{close}}}
{\color[rgb]{0.0,0.0044,0.0}{{all}}}
{\color[rgb]{0.0159,0.0,0.0}{{doors}}}
{\color[rgb]{0.0,0.0007,0.0}{{and}}}
{\color[rgb]{0.0,0.1368,0.0}{{windows}}}
{\color[rgb]{0.0,0.0028,0.0}{{.}}}
{\color[rgb]{0.0,0.0374,0.0}{{FTP}}}
{\color[rgb]{0.0,0.0024,0.0}{{to}}}
{\color[rgb]{0.0,0.0465,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.0008,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0052,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.0,0.0014,0.0}{{?}}}
{\color[rgb]{0.0,0.0944,0.0}{{.tar.Z}}}
{\color[rgb]{0.0,0.0067,0.0}{{Do}}}
{\color[rgb]{0.0,0.0048,0.0}{{n't}}}
{\color[rgb]{0.0012,0.0,0.0}{{forget}}}
{\color[rgb]{0.0,0.0021,0.0}{{to}}}
{\color[rgb]{0.0,0.0475,0.0}{{set}}}
{\color[rgb]{0.0,0.1621,0.0}{{binary}}}
{\color[rgb]{0.0,0.0627,0.0}{{mode}}}
{\color[rgb]{0.0,0.0086,0.0}{{when}}}
{\color[rgb]{0.0,0.0026,0.0}{{you}}}
{\color[rgb]{0.0,0.0664,0.0}{{FTP}}}
{\color[rgb]{0.0,0.1563,0.0}{{tar}}}
{\color[rgb]{0.0,0.0779,0.0}{{files}}}
{\color[rgb]{0.0,0.0065,0.0}{{.}}}
{\color[rgb]{0.0,0.3318,0.0}{{Interplanetary}}}
{\color[rgb]{0.0,0.0053,0.0}{{.}}}
{\color[rgb]{0.0,0.0058,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.1405,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.6562,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.6102,0.0}{\underline {755-4663}}}
{\color[rgb]{0.0,0.5164,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.3065,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0,0.0277,0.0}{\underline {50}}}
{\color[rgb]{0.0,0.574,0.0}{\underline {||}}}
{\color[rgb]{0.0,0.1542,0.0}{\underline {Fax}}}
{\color[rgb]{0.0,0.0566,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.3939,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {231}}}
{\color[rgb]{0.0,0.5847,0.0}{\underline {755-2386}}}


==> examples/LSTM_newsgroup_grad_prob_dot_1028.tex <==
{\color[rgb]{0.0,0.1769,0.0}{{Fair}}}
{\color[rgb]{0.0,0.0462,0.0}{{enough}}}
{\color[rgb]{0.0384,0.0,0.0}{{.}}}
{\color[rgb]{0.0326,0.0,0.0}{{2}}}
{\color[rgb]{0.0248,0.0,0.0}{{.}}}
{\color[rgb]{0.0027,0.0,0.0}{{H.}}}
{\color[rgb]{0.0,0.0102,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.0075,0.0,0.0}{{,}}}
{\color[rgb]{0.0299,0.0,0.0}{{ed}}}
{\color[rgb]{0.0236,0.0,0.0}{{.}}}
{\color[rgb]{0.0028,0.0,0.0}{{There}}}
{\color[rgb]{0.0317,0.0,0.0}{{'s}}}
{\color[rgb]{0.0,0.0798,0.0}{{nothing}}}
{\color[rgb]{0.3854,0.0,0.0}{{punitive}}}
{\color[rgb]{0.0853,0.0,0.0}{{or}}}
{\color[rgb]{0.2644,0.0,0.0}{{unjust}}}
{\color[rgb]{0.0563,0.0,0.0}{{about}}}
{\color[rgb]{0.0243,0.0,0.0}{{it}}}
{\color[rgb]{0.0,0.0042,0.0}{{.}}}
{\color[rgb]{0.028,0.0,0.0}{{Thanks}}}
{\color[rgb]{0.0,0.0081,0.0}{{(}}}
{\color[rgb]{0.6699,0.0,0.0}{{Deletion}}}
{\color[rgb]{0.0624,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0091,0.0}{{It}}}
{\color[rgb]{0.0096,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.0027,0.0}{{not}}}
{\color[rgb]{0.0194,0.0,0.0}{{a}}}
{\color[rgb]{0.0521,0.0,0.0}{{question}}}
{\color[rgb]{0.0134,0.0,0.0}{{of}}}
{\color[rgb]{0.0658,0.0,0.0}{{grammar}}}
{\color[rgb]{0.0374,0.0,0.0}{{,}}}
{\color[rgb]{0.0034,0.0,0.0}{{it}}}
{\color[rgb]{0.0067,0.0,0.0}{{is}}}
{\color[rgb]{0.0127,0.0,0.0}{{a}}}
{\color[rgb]{0.045,0.0,0.0}{{question}}}
{\color[rgb]{0.0189,0.0,0.0}{{of}}}
{\color[rgb]{0.1641,0.0,0.0}{{modelling}}}
{\color[rgb]{0.0099,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0005,0.0}{{So}}}
{\color[rgb]{0.0069,0.0,0.0}{{far}}}
{\color[rgb]{0.0,0.0026,0.0}{{only}}}
{\color[rgb]{0.0255,0.0,0.0}{{two}}}
{\color[rgb]{0.0065,0.0,0.0}{{things}}}
{\color[rgb]{0.0,0.0052,0.0}{{seem}}}
{\color[rgb]{0.0154,0.0,0.0}{{to}}}
{\color[rgb]{0.0417,0.0,0.0}{{work}}}
{\color[rgb]{0.0068,0.0,0.0}{{:}}}
{\color[rgb]{0.0082,0.0,0.0}{{To}}}
{\color[rgb]{0.0204,0.0,0.0}{{kill}}}
{\color[rgb]{0.0272,0.0,0.0}{{it}}}
{\color[rgb]{0.0248,0.0,0.0}{{dead}}}
{\color[rgb]{0.0217,0.0,0.0}{{or}}}
{\color[rgb]{0.0028,0.0,0.0}{{to}}}
{\color[rgb]{0.0574,0.0,0.0}{{run}}}
{\color[rgb]{0.0457,0.0,0.0}{{into}}}
{\color[rgb]{0.0,0.0182,0.0}{{the}}}
{\color[rgb]{0.0,0.0976,0.0}{{house}}}
{\color[rgb]{0.0349,0.0,0.0}{{and}}}
{\color[rgb]{0.1088,0.0,0.0}{{close}}}
{\color[rgb]{0.0,0.0177,0.0}{{all}}}
{\color[rgb]{0.0644,0.0,0.0}{{doors}}}
{\color[rgb]{0.0402,0.0,0.0}{{and}}}
{\color[rgb]{0.0413,0.0,0.0}{{windows}}}
{\color[rgb]{0.021,0.0,0.0}{{.}}}
{\color[rgb]{0.0047,0.0,0.0}{{FTP}}}
{\color[rgb]{0.015,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0263,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.0,0.0211,0.0}{{:}}}
{\color[rgb]{0.0128,0.0,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.0141,0.0,0.0}{{?}}}
{\color[rgb]{0.0069,0.0,0.0}{{.tar.Z}}}
{\color[rgb]{0.0,0.0076,0.0}{{Do}}}
{\color[rgb]{0.0,0.0069,0.0}{{n't}}}
{\color[rgb]{0.0,0.0351,0.0}{{forget}}}
{\color[rgb]{0.0,0.0034,0.0}{{to}}}
{\color[rgb]{0.0932,0.0,0.0}{{set}}}
{\color[rgb]{0.0332,0.0,0.0}{{binary}}}
{\color[rgb]{0.0894,0.0,0.0}{{mode}}}
{\color[rgb]{0.0024,0.0,0.0}{{when}}}
{\color[rgb]{0.0,0.0049,0.0}{{you}}}
{\color[rgb]{0.0163,0.0,0.0}{{FTP}}}
{\color[rgb]{0.0454,0.0,0.0}{{tar}}}
{\color[rgb]{0.0334,0.0,0.0}{{files}}}
{\color[rgb]{0.0129,0.0,0.0}{{.}}}
{\color[rgb]{0.6232,0.0,0.0}{{Interplanetary}}}
{\color[rgb]{0.1167,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0097,0.0}{\underline {:}}}
{\color[rgb]{0.1399,0.0,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.1077,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.1189,0.0}{\underline {755-4663}}}
{\color[rgb]{0.0,0.1621,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.1699,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0,0.0073,0.0}{\underline {50}}}
{\color[rgb]{0.0,0.1734,0.0}{\underline {||}}}
{\color[rgb]{0.0262,0.0,0.0}{\underline {Fax}}}
{\color[rgb]{0.0,0.0086,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.0165,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.2409,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {755-2386}}}


==> examples/LSTM_newsgroup_grad_prob_dot_integrated_1028.tex <==
{\color[rgb]{0.0,0.3398,0.0}{{Fair}}}
{\color[rgb]{0.1724,0.0,0.0}{{enough}}}
{\color[rgb]{0.0,0.0877,0.0}{{.}}}
{\color[rgb]{0.0931,0.0,0.0}{{2}}}
{\color[rgb]{0.0,0.0618,0.0}{{.}}}
{\color[rgb]{0.007,0.0,0.0}{{H.}}}
{\color[rgb]{0.0,0.0283,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.0,0.0504,0.0}{{,}}}
{\color[rgb]{0.0062,0.0,0.0}{{ed}}}
{\color[rgb]{0.0,0.0681,0.0}{{.}}}
{\color[rgb]{0.0,0.0797,0.0}{{There}}}
{\color[rgb]{0.0,0.0265,0.0}{{'s}}}
{\color[rgb]{0.0288,0.0,0.0}{{nothing}}}
{\color[rgb]{0.2232,0.0,0.0}{{punitive}}}
{\color[rgb]{0.0125,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.1879,0.0}{{unjust}}}
{\color[rgb]{0.0064,0.0,0.0}{{about}}}
{\color[rgb]{0.0,0.0179,0.0}{{it}}}
{\color[rgb]{0.0,0.0601,0.0}{{.}}}
{\color[rgb]{0.0,0.0276,0.0}{{Thanks}}}
{\color[rgb]{0.0203,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.3072,0.0}{{Deletion}}}
{\color[rgb]{0.0,0.0049,0.0}{{)}}}
{\color[rgb]{0.0,0.0092,0.0}{{It}}}
{\color[rgb]{0.0268,0.0,0.0}{{is}}}
{\color[rgb]{0.0332,0.0,0.0}{{not}}}
{\color[rgb]{0.0,0.0172,0.0}{{a}}}
{\color[rgb]{0.0435,0.0,0.0}{{question}}}
{\color[rgb]{0.0,0.003,0.0}{{of}}}
{\color[rgb]{0.0,0.1263,0.0}{{grammar}}}
{\color[rgb]{0.0,0.0474,0.0}{{,}}}
{\color[rgb]{0.0,0.0128,0.0}{{it}}}
{\color[rgb]{0.0229,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.0184,0.0}{{a}}}
{\color[rgb]{0.04,0.0,0.0}{{question}}}
{\color[rgb]{0.0048,0.0,0.0}{{of}}}
{\color[rgb]{0.004,0.0,0.0}{{modelling}}}
{\color[rgb]{0.0,0.0716,0.0}{{.}}}
{\color[rgb]{0.0029,0.0,0.0}{{So}}}
{\color[rgb]{0.0918,0.0,0.0}{{far}}}
{\color[rgb]{0.028,0.0,0.0}{{only}}}
{\color[rgb]{0.0049,0.0,0.0}{{two}}}
{\color[rgb]{0.0,0.0179,0.0}{{things}}}
{\color[rgb]{0.0,0.0155,0.0}{{seem}}}
{\color[rgb]{0.0135,0.0,0.0}{{to}}}
{\color[rgb]{0.0081,0.0,0.0}{{work}}}
{\color[rgb]{0.0192,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0189,0.0}{{To}}}
{\color[rgb]{0.0,0.1692,0.0}{{kill}}}
{\color[rgb]{0.0,0.0053,0.0}{{it}}}
{\color[rgb]{0.0,0.0352,0.0}{{dead}}}
{\color[rgb]{0.0071,0.0,0.0}{{or}}}
{\color[rgb]{0.0192,0.0,0.0}{{to}}}
{\color[rgb]{0.0303,0.0,0.0}{{run}}}
{\color[rgb]{0.0025,0.0,0.0}{{into}}}
{\color[rgb]{0.0113,0.0,0.0}{{the}}}
{\color[rgb]{0.0603,0.0,0.0}{{house}}}
{\color[rgb]{0.0412,0.0,0.0}{{and}}}
{\color[rgb]{0.0426,0.0,0.0}{{close}}}
{\color[rgb]{0.0208,0.0,0.0}{{all}}}
{\color[rgb]{0.0,0.0096,0.0}{{doors}}}
{\color[rgb]{0.0245,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.1318,0.0}{{windows}}}
{\color[rgb]{0.009,0.0,0.0}{{.}}}
{\color[rgb]{0.0455,0.0,0.0}{{FTP}}}
{\color[rgb]{0.0016,0.0,0.0}{{to}}}
{\color[rgb]{0.0032,0.0,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.0,0.0074,0.0}{{:}}}
{\color[rgb]{0.0255,0.0,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.0054,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0053,0.0}{{.tar.Z}}}
{\color[rgb]{0.0,0.0131,0.0}{{Do}}}
{\color[rgb]{0.0,0.0232,0.0}{{n't}}}
{\color[rgb]{0.0653,0.0,0.0}{{forget}}}
{\color[rgb]{0.0234,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0215,0.0}{{set}}}
{\color[rgb]{0.0,0.0883,0.0}{{binary}}}
{\color[rgb]{0.0,0.0339,0.0}{{mode}}}
{\color[rgb]{0.0371,0.0,0.0}{{when}}}
{\color[rgb]{0.0,0.0181,0.0}{{you}}}
{\color[rgb]{0.0267,0.0,0.0}{{FTP}}}
{\color[rgb]{0.0,0.1467,0.0}{{tar}}}
{\color[rgb]{0.0,0.1017,0.0}{{files}}}
{\color[rgb]{0.0,0.0189,0.0}{{.}}}
{\color[rgb]{0.3339,0.0,0.0}{{Interplanetary}}}
{\color[rgb]{0.0453,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0312,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.0213,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.3466,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.3256,0.0}{\underline {755-4663}}}
{\color[rgb]{0.0,0.2969,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.0976,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0,0.005,0.0}{\underline {50}}}
{\color[rgb]{0.0,0.3152,0.0}{\underline {||}}}
{\color[rgb]{0.0,0.0766,0.0}{\underline {Fax}}}
{\color[rgb]{0.0,0.0772,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.207,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.4109,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {755-2386}}}


==> examples/LSTM_newsgroup_grad_prob_l2_1028.tex <==
{\color[rgb]{0.0,0.5118,0.0}{{Fair}}}
{\color[rgb]{0.0,0.1927,0.0}{{enough}}}
{\color[rgb]{0.0,0.0341,0.0}{{.}}}
{\color[rgb]{0.0,0.0931,0.0}{{2}}}
{\color[rgb]{0.0,0.0237,0.0}{{.}}}
{\color[rgb]{0.0,0.2253,0.0}{{H.}}}
{\color[rgb]{0.0,0.0331,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.0,0.0134,0.0}{{,}}}
{\color[rgb]{0.0,0.5158,0.0}{{ed}}}
{\color[rgb]{0.0,0.0452,0.0}{{.}}}
{\color[rgb]{0.0,0.0781,0.0}{{There}}}
{\color[rgb]{0.0,0.1206,0.0}{{'s}}}
{\color[rgb]{0.0,0.1078,0.0}{{nothing}}}
{\color[rgb]{0.0,0.647,0.0}{{punitive}}}
{\color[rgb]{0.0,0.0487,0.0}{{or}}}
{\color[rgb]{0.0,0.49,0.0}{{unjust}}}
{\color[rgb]{0.0,0.0581,0.0}{{about}}}
{\color[rgb]{0.0,0.0274,0.0}{{it}}}
{\color[rgb]{0.0,0.0191,0.0}{{.}}}
{\color[rgb]{0.0,0.0346,0.0}{{Thanks}}}
{\color[rgb]{0.0,0.0216,0.0}{{(}}}
{\color[rgb]{0.0,0.6818,0.0}{{Deletion}}}
{\color[rgb]{0.0,0.0987,0.0}{{)}}}
{\color[rgb]{0.0,0.0248,0.0}{{It}}}
{\color[rgb]{0.0,0.0158,0.0}{{is}}}
{\color[rgb]{0.0,0.0159,0.0}{{not}}}
{\color[rgb]{0.0,0.016,0.0}{{a}}}
{\color[rgb]{0.0,0.0761,0.0}{{question}}}
{\color[rgb]{0.0,0.019,0.0}{{of}}}
{\color[rgb]{0.0,0.2352,0.0}{{grammar}}}
{\color[rgb]{0.0,0.0247,0.0}{{,}}}
{\color[rgb]{0.0,0.0127,0.0}{{it}}}
{\color[rgb]{0.0,0.0138,0.0}{{is}}}
{\color[rgb]{0.0,0.0142,0.0}{{a}}}
{\color[rgb]{0.0,0.0745,0.0}{{question}}}
{\color[rgb]{0.0,0.0187,0.0}{{of}}}
{\color[rgb]{0.0,0.3316,0.0}{{modelling}}}
{\color[rgb]{0.0,0.0635,0.0}{{.}}}
{\color[rgb]{0.0,0.014,0.0}{{So}}}
{\color[rgb]{0.0,0.0825,0.0}{{far}}}
{\color[rgb]{0.0,0.0241,0.0}{{only}}}
{\color[rgb]{0.0,0.0369,0.0}{{two}}}
{\color[rgb]{0.0,0.0176,0.0}{{things}}}
{\color[rgb]{0.0,0.0214,0.0}{{seem}}}
{\color[rgb]{0.0,0.0129,0.0}{{to}}}
{\color[rgb]{0.0,0.0343,0.0}{{work}}}
{\color[rgb]{0.0,0.0197,0.0}{{:}}}
{\color[rgb]{0.0,0.0287,0.0}{{To}}}
{\color[rgb]{0.0,0.2087,0.0}{{kill}}}
{\color[rgb]{0.0,0.0342,0.0}{{it}}}
{\color[rgb]{0.0,0.138,0.0}{{dead}}}
{\color[rgb]{0.0,0.02,0.0}{{or}}}
{\color[rgb]{0.0,0.0092,0.0}{{to}}}
{\color[rgb]{0.0,0.1184,0.0}{{run}}}
{\color[rgb]{0.0,0.0425,0.0}{{into}}}
{\color[rgb]{0.0,0.0171,0.0}{{the}}}
{\color[rgb]{0.0,0.2145,0.0}{{house}}}
{\color[rgb]{0.0,0.0255,0.0}{{and}}}
{\color[rgb]{0.0,0.1217,0.0}{{close}}}
{\color[rgb]{0.0,0.0259,0.0}{{all}}}
{\color[rgb]{0.0,0.2452,0.0}{{doors}}}
{\color[rgb]{0.0,0.0385,0.0}{{and}}}
{\color[rgb]{0.0,0.1874,0.0}{{windows}}}
{\color[rgb]{0.0,0.0271,0.0}{{.}}}
{\color[rgb]{0.0,0.2298,0.0}{{FTP}}}
{\color[rgb]{0.0,0.0344,0.0}{{to}}}
{\color[rgb]{0.0,0.2272,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.0,0.0223,0.0}{{:}}}
{\color[rgb]{0.0,0.0087,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.0,0.0138,0.0}{{?}}}
{\color[rgb]{0.0,0.277,0.0}{{.tar.Z}}}
{\color[rgb]{0.0,0.0491,0.0}{{Do}}}
{\color[rgb]{0.0,0.0108,0.0}{{n't}}}
{\color[rgb]{0.0,0.0492,0.0}{{forget}}}
{\color[rgb]{0.0,0.0108,0.0}{{to}}}
{\color[rgb]{0.0,0.1065,0.0}{{set}}}
{\color[rgb]{0.0,0.2563,0.0}{{binary}}}
{\color[rgb]{0.0,0.1804,0.0}{{mode}}}
{\color[rgb]{0.0,0.0239,0.0}{{when}}}
{\color[rgb]{0.0,0.0132,0.0}{{you}}}
{\color[rgb]{0.0,0.2536,0.0}{{FTP}}}
{\color[rgb]{0.0,0.2819,0.0}{{tar}}}
{\color[rgb]{0.0,0.1922,0.0}{{files}}}
{\color[rgb]{0.0,0.0222,0.0}{{.}}}
{\color[rgb]{0.0,0.6419,0.0}{{Interplanetary}}}
{\color[rgb]{0.0,0.0929,0.0}{{.}}}
{\color[rgb]{0.0,0.0391,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.2488,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.5234,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.494,0.0}{\underline {755-4663}}}
{\color[rgb]{0.0,0.4956,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.388,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0,0.0685,0.0}{\underline {50}}}
{\color[rgb]{0.0,0.5103,0.0}{\underline {||}}}
{\color[rgb]{0.0,0.0834,0.0}{\underline {Fax}}}
{\color[rgb]{0.0,0.0262,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.2378,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.6368,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {755-2386}}}


==> examples/LSTM_newsgroup_grad_prob_l2_integrated_1028.tex <==
{\color[rgb]{0.0,0.9091,0.0}\textbf{{Fair}}}
{\color[rgb]{0.0,0.5079,0.0}{{enough}}}
{\color[rgb]{0.0,0.3118,0.0}{{.}}}
{\color[rgb]{0.0,0.3787,0.0}{{2}}}
{\color[rgb]{0.0,0.2709,0.0}{{.}}}
{\color[rgb]{0.0,0.3472,0.0}{{H.}}}
{\color[rgb]{0.0,0.2907,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.0,0.212,0.0}{{,}}}
{\color[rgb]{0.0,0.4284,0.0}{{ed}}}
{\color[rgb]{0.0,0.1975,0.0}{{.}}}
{\color[rgb]{0.0,0.2432,0.0}{{There}}}
{\color[rgb]{0.0,0.2442,0.0}{{'s}}}
{\color[rgb]{0.0,0.2507,0.0}{{nothing}}}
{\color[rgb]{0.0,0.4218,0.0}{{punitive}}}
{\color[rgb]{0.0,0.1541,0.0}{{or}}}
{\color[rgb]{0.0,0.4044,0.0}{{unjust}}}
{\color[rgb]{0.0,0.2,0.0}{{about}}}
{\color[rgb]{0.0,0.1606,0.0}{{it}}}
{\color[rgb]{0.0,0.1508,0.0}{{.}}}
{\color[rgb]{0.0,0.1624,0.0}{{Thanks}}}
{\color[rgb]{0.0,0.1205,0.0}{{(}}}
{\color[rgb]{0.0,0.454,0.0}{{Deletion}}}
{\color[rgb]{0.0,0.1559,0.0}{{)}}}
{\color[rgb]{0.0,0.1892,0.0}{{It}}}
{\color[rgb]{0.0,0.1613,0.0}{{is}}}
{\color[rgb]{0.0,0.1512,0.0}{{not}}}
{\color[rgb]{0.0,0.1462,0.0}{{a}}}
{\color[rgb]{0.0,0.191,0.0}{{question}}}
{\color[rgb]{0.0,0.153,0.0}{{of}}}
{\color[rgb]{0.0,0.3006,0.0}{{grammar}}}
{\color[rgb]{0.0,0.134,0.0}{{,}}}
{\color[rgb]{0.0,0.1528,0.0}{{it}}}
{\color[rgb]{0.0,0.1569,0.0}{{is}}}
{\color[rgb]{0.0,0.1405,0.0}{{a}}}
{\color[rgb]{0.0,0.1861,0.0}{{question}}}
{\color[rgb]{0.0,0.1445,0.0}{{of}}}
{\color[rgb]{0.0,0.3402,0.0}{{modelling}}}
{\color[rgb]{0.0,0.1611,0.0}{{.}}}
{\color[rgb]{0.0,0.1623,0.0}{{So}}}
{\color[rgb]{0.0,0.2708,0.0}{{far}}}
{\color[rgb]{0.0,0.171,0.0}{{only}}}
{\color[rgb]{0.0,0.1739,0.0}{{two}}}
{\color[rgb]{0.0,0.1733,0.0}{{things}}}
{\color[rgb]{0.0,0.1977,0.0}{{seem}}}
{\color[rgb]{0.0,0.1472,0.0}{{to}}}
{\color[rgb]{0.0,0.1797,0.0}{{work}}}
{\color[rgb]{0.0,0.1578,0.0}{{:}}}
{\color[rgb]{0.0,0.2197,0.0}{{To}}}
{\color[rgb]{0.0,0.273,0.0}{{kill}}}
{\color[rgb]{0.0,0.1367,0.0}{{it}}}
{\color[rgb]{0.0,0.2546,0.0}{{dead}}}
{\color[rgb]{0.0,0.1009,0.0}{{or}}}
{\color[rgb]{0.0,0.1376,0.0}{{to}}}
{\color[rgb]{0.0,0.1798,0.0}{{run}}}
{\color[rgb]{0.0,0.15,0.0}{{into}}}
{\color[rgb]{0.0,0.1108,0.0}{{the}}}
{\color[rgb]{0.0,0.2567,0.0}{{house}}}
{\color[rgb]{0.0,0.1106,0.0}{{and}}}
{\color[rgb]{0.0,0.2135,0.0}{{close}}}
{\color[rgb]{0.0,0.1277,0.0}{{all}}}
{\color[rgb]{0.0,0.2831,0.0}{{doors}}}
{\color[rgb]{0.0,0.1135,0.0}{{and}}}
{\color[rgb]{0.0,0.2578,0.0}{{windows}}}
{\color[rgb]{0.0,0.1407,0.0}{{.}}}
{\color[rgb]{0.0,0.2113,0.0}{{FTP}}}
{\color[rgb]{0.0,0.1497,0.0}{{to}}}
{\color[rgb]{0.0,0.3081,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.0,0.1454,0.0}{{:}}}
{\color[rgb]{0.0,0.1691,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.0,0.1502,0.0}{{?}}}
{\color[rgb]{0.0,0.333,0.0}{{.tar.Z}}}
{\color[rgb]{0.0,0.1915,0.0}{{Do}}}
{\color[rgb]{0.0,0.1238,0.0}{{n't}}}
{\color[rgb]{0.0,0.2197,0.0}{{forget}}}
{\color[rgb]{0.0,0.1338,0.0}{{to}}}
{\color[rgb]{0.0,0.1946,0.0}{{set}}}
{\color[rgb]{0.0,0.2057,0.0}{{binary}}}
{\color[rgb]{0.0,0.1827,0.0}{{mode}}}
{\color[rgb]{0.0,0.1581,0.0}{{when}}}
{\color[rgb]{0.0,0.1177,0.0}{{you}}}
{\color[rgb]{0.0,0.2097,0.0}{{FTP}}}
{\color[rgb]{0.0,0.3177,0.0}{{tar}}}
{\color[rgb]{0.0,0.2036,0.0}{{files}}}
{\color[rgb]{0.0,0.1347,0.0}{{.}}}
{\color[rgb]{0.0,0.3941,0.0}{{Interplanetary}}}
{\color[rgb]{0.0,0.1445,0.0}{{.}}}
{\color[rgb]{0.0,0.1311,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.2728,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.3794,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.3649,0.0}{\underline {755-4663}}}
{\color[rgb]{0.0,0.3614,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.3692,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0,0.1844,0.0}{\underline {50}}}
{\color[rgb]{0.0,0.3454,0.0}{\underline {||}}}
{\color[rgb]{0.0,0.1777,0.0}{\underline {Fax}}}
{\color[rgb]{0.0,0.1424,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.2912,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.4388,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.7593,0.0}{\underline {755-2386}}}


==> examples/LSTM_newsgroup_grad_raw_dot_1028.tex <==
{\color[rgb]{0.0,0.1403,0.0}{{Fair}}}
{\color[rgb]{0.0166,0.0,0.0}{{enough}}}
{\color[rgb]{0.0393,0.0,0.0}{{.}}}
{\color[rgb]{0.0132,0.0,0.0}{{2}}}
{\color[rgb]{0.0255,0.0,0.0}{{.}}}
{\color[rgb]{0.0335,0.0,0.0}{{H.}}}
{\color[rgb]{0.0051,0.0,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.0107,0.0,0.0}{{,}}}
{\color[rgb]{0.0288,0.0,0.0}{{ed}}}
{\color[rgb]{0.0269,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0057,0.0}{{There}}}
{\color[rgb]{0.0271,0.0,0.0}{{'s}}}
{\color[rgb]{0.0,0.0508,0.0}{{nothing}}}
{\color[rgb]{0.2426,0.0,0.0}{{punitive}}}
{\color[rgb]{0.0608,0.0,0.0}{{or}}}
{\color[rgb]{0.1743,0.0,0.0}{{unjust}}}
{\color[rgb]{0.0441,0.0,0.0}{{about}}}
{\color[rgb]{0.0168,0.0,0.0}{{it}}}
{\color[rgb]{0.0,0.0071,0.0}{{.}}}
{\color[rgb]{0.0164,0.0,0.0}{{Thanks}}}
{\color[rgb]{0.0,0.0072,0.0}{{(}}}
{\color[rgb]{0.4286,0.0,0.0}{{Deletion}}}
{\color[rgb]{0.0383,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0095,0.0}{{It}}}
{\color[rgb]{0.006,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.0005,0.0}{{not}}}
{\color[rgb]{0.0123,0.0,0.0}{{a}}}
{\color[rgb]{0.0295,0.0,0.0}{{question}}}
{\color[rgb]{0.0081,0.0,0.0}{{of}}}
{\color[rgb]{0.0398,0.0,0.0}{{grammar}}}
{\color[rgb]{0.0196,0.0,0.0}{{,}}}
{\color[rgb]{0.0014,0.0,0.0}{{it}}}
{\color[rgb]{0.0033,0.0,0.0}{{is}}}
{\color[rgb]{0.0076,0.0,0.0}{{a}}}
{\color[rgb]{0.0248,0.0,0.0}{{question}}}
{\color[rgb]{0.0107,0.0,0.0}{{of}}}
{\color[rgb]{0.1103,0.0,0.0}{{modelling}}}
{\color[rgb]{0.0044,0.0,0.0}{{.}}}
{\color[rgb]{0.0005,0.0,0.0}{{So}}}
{\color[rgb]{0.0062,0.0,0.0}{{far}}}
{\color[rgb]{0.0,0.0013,0.0}{{only}}}
{\color[rgb]{0.0199,0.0,0.0}{{two}}}
{\color[rgb]{0.001,0.0,0.0}{{things}}}
{\color[rgb]{0.0,0.0035,0.0}{{seem}}}
{\color[rgb]{0.0088,0.0,0.0}{{to}}}
{\color[rgb]{0.0284,0.0,0.0}{{work}}}
{\color[rgb]{0.0043,0.0,0.0}{{:}}}
{\color[rgb]{0.0028,0.0,0.0}{{To}}}
{\color[rgb]{0.0216,0.0,0.0}{{kill}}}
{\color[rgb]{0.0168,0.0,0.0}{{it}}}
{\color[rgb]{0.0082,0.0,0.0}{{dead}}}
{\color[rgb]{0.0133,0.0,0.0}{{or}}}
{\color[rgb]{0.0022,0.0,0.0}{{to}}}
{\color[rgb]{0.0444,0.0,0.0}{{run}}}
{\color[rgb]{0.031,0.0,0.0}{{into}}}
{\color[rgb]{0.0,0.0114,0.0}{{the}}}
{\color[rgb]{0.0,0.0764,0.0}{{house}}}
{\color[rgb]{0.0198,0.0,0.0}{{and}}}
{\color[rgb]{0.065,0.0,0.0}{{close}}}
{\color[rgb]{0.0,0.0106,0.0}{{all}}}
{\color[rgb]{0.0454,0.0,0.0}{{doors}}}
{\color[rgb]{0.0318,0.0,0.0}{{and}}}
{\color[rgb]{0.0641,0.0,0.0}{{windows}}}
{\color[rgb]{0.0166,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0096,0.0}{{FTP}}}
{\color[rgb]{0.0066,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0162,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.0,0.0158,0.0}{{:}}}
{\color[rgb]{0.0067,0.0,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.0062,0.0,0.0}{{?}}}
{\color[rgb]{0.004,0.0,0.0}{{.tar.Z}}}
{\color[rgb]{0.0,0.0023,0.0}{{Do}}}
{\color[rgb]{0.0,0.0031,0.0}{{n't}}}
{\color[rgb]{0.0,0.0252,0.0}{{forget}}}
{\color[rgb]{0.0,0.0,0.0}{{to}}}
{\color[rgb]{0.0553,0.0,0.0}{{set}}}
{\color[rgb]{0.0285,0.0,0.0}{{binary}}}
{\color[rgb]{0.0577,0.0,0.0}{{mode}}}
{\color[rgb]{0.0013,0.0,0.0}{{when}}}
{\color[rgb]{0.0,0.0028,0.0}{{you}}}
{\color[rgb]{0.0016,0.0,0.0}{{FTP}}}
{\color[rgb]{0.0225,0.0,0.0}{{tar}}}
{\color[rgb]{0.0258,0.0,0.0}{{files}}}
{\color[rgb]{0.0024,0.0,0.0}{{.}}}
{\color[rgb]{0.3902,0.0,0.0}{{Interplanetary}}}
{\color[rgb]{0.0637,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0042,0.0}{\underline {:}}}
{\color[rgb]{0.0818,0.0,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.0757,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.0876,0.0}{\underline {755-4663}}}
{\color[rgb]{0.0,0.1083,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.0915,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0,0.0036,0.0}{\underline {50}}}
{\color[rgb]{0.0,0.1211,0.0}{\underline {||}}}
{\color[rgb]{0.0152,0.0,0.0}{\underline {Fax}}}
{\color[rgb]{0.0,0.0079,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.0008,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.1438,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {755-2386}}}


==> examples/LSTM_newsgroup_grad_raw_dot_integrated_1028.tex <==
{\color[rgb]{0.0,0.1906,0.0}{{Fair}}}
{\color[rgb]{0.1795,0.0,0.0}{{enough}}}
{\color[rgb]{0.02,0.0,0.0}{{.}}}
{\color[rgb]{0.1154,0.0,0.0}{{2}}}
{\color[rgb]{0.0,0.0156,0.0}{{.}}}
{\color[rgb]{0.0401,0.0,0.0}{{H.}}}
{\color[rgb]{0.0,0.0047,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.0,0.0073,0.0}{{,}}}
{\color[rgb]{0.0374,0.0,0.0}{{ed}}}
{\color[rgb]{0.0,0.0301,0.0}{{.}}}
{\color[rgb]{0.0,0.0755,0.0}{{There}}}
{\color[rgb]{0.0,0.0078,0.0}{{'s}}}
{\color[rgb]{0.0237,0.0,0.0}{{nothing}}}
{\color[rgb]{0.224,0.0,0.0}{{punitive}}}
{\color[rgb]{0.0729,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.065,0.0}{{unjust}}}
{\color[rgb]{0.0059,0.0,0.0}{{about}}}
{\color[rgb]{0.0,0.0132,0.0}{{it}}}
{\color[rgb]{0.0,0.0405,0.0}{{.}}}
{\color[rgb]{0.0,0.0225,0.0}{{Thanks}}}
{\color[rgb]{0.0084,0.0,0.0}{{(}}}
{\color[rgb]{0.0106,0.0,0.0}{{Deletion}}}
{\color[rgb]{0.0197,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.018,0.0}{{It}}}
{\color[rgb]{0.0139,0.0,0.0}{{is}}}
{\color[rgb]{0.0112,0.0,0.0}{{not}}}
{\color[rgb]{0.0,0.0124,0.0}{{a}}}
{\color[rgb]{0.0298,0.0,0.0}{{question}}}
{\color[rgb]{0.0012,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0932,0.0}{{grammar}}}
{\color[rgb]{0.0,0.0307,0.0}{{,}}}
{\color[rgb]{0.0,0.0144,0.0}{{it}}}
{\color[rgb]{0.0102,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.0144,0.0}{{a}}}
{\color[rgb]{0.0244,0.0,0.0}{{question}}}
{\color[rgb]{0.005,0.0,0.0}{{of}}}
{\color[rgb]{0.0023,0.0,0.0}{{modelling}}}
{\color[rgb]{0.0,0.0469,0.0}{{.}}}
{\color[rgb]{0.0,0.0174,0.0}{{So}}}
{\color[rgb]{0.0617,0.0,0.0}{{far}}}
{\color[rgb]{0.0092,0.0,0.0}{{only}}}
{\color[rgb]{0.0066,0.0,0.0}{{two}}}
{\color[rgb]{0.0,0.0324,0.0}{{things}}}
{\color[rgb]{0.0,0.0218,0.0}{{seem}}}
{\color[rgb]{0.015,0.0,0.0}{{to}}}
{\color[rgb]{0.0097,0.0,0.0}{{work}}}
{\color[rgb]{0.0193,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0144,0.0}{{To}}}
{\color[rgb]{0.0,0.0676,0.0}{{kill}}}
{\color[rgb]{0.0,0.0052,0.0}{{it}}}
{\color[rgb]{0.0,0.007,0.0}{{dead}}}
{\color[rgb]{0.0338,0.0,0.0}{{or}}}
{\color[rgb]{0.0254,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0202,0.0}{{run}}}
{\color[rgb]{0.0,0.0033,0.0}{{into}}}
{\color[rgb]{0.0,0.0172,0.0}{{the}}}
{\color[rgb]{0.0333,0.0,0.0}{{house}}}
{\color[rgb]{0.0407,0.0,0.0}{{and}}}
{\color[rgb]{0.0412,0.0,0.0}{{close}}}
{\color[rgb]{0.016,0.0,0.0}{{all}}}
{\color[rgb]{0.0526,0.0,0.0}{{doors}}}
{\color[rgb]{0.0548,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0757,0.0}{{windows}}}
{\color[rgb]{0.0495,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0837,0.0}{{FTP}}}
{\color[rgb]{0.0266,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0072,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.0212,0.0,0.0}{{:}}}
{\color[rgb]{0.0413,0.0,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.0206,0.0,0.0}{{?}}}
{\color[rgb]{0.0022,0.0,0.0}{{.tar.Z}}}
{\color[rgb]{0.0025,0.0,0.0}{{Do}}}
{\color[rgb]{0.0,0.0357,0.0}{{n't}}}
{\color[rgb]{0.0372,0.0,0.0}{{forget}}}
{\color[rgb]{0.0456,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0427,0.0}{{set}}}
{\color[rgb]{0.0,0.2532,0.0}{{binary}}}
{\color[rgb]{0.0,0.1362,0.0}{{mode}}}
{\color[rgb]{0.0023,0.0,0.0}{{when}}}
{\color[rgb]{0.0354,0.0,0.0}{{you}}}
{\color[rgb]{0.0,0.2648,0.0}{{FTP}}}
{\color[rgb]{0.0,0.1468,0.0}{{tar}}}
{\color[rgb]{0.0,0.3823,0.0}{{files}}}
{\color[rgb]{0.0526,0.0,0.0}{{.}}}
{\color[rgb]{0.2135,0.0,0.0}{{Interplanetary}}}
{\color[rgb]{0.0888,0.0,0.0}{{.}}}
{\color[rgb]{0.0918,0.0,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.0946,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.3896,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.3726,0.0}{\underline {755-4663}}}
{\color[rgb]{0.0,0.3789,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.4777,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0167,0.0,0.0}{\underline {50}}}
{\color[rgb]{0.0,0.4203,0.0}{\underline {||}}}
{\color[rgb]{0.0,0.4708,0.0}{\underline {Fax}}}
{\color[rgb]{0.1488,0.0,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.2643,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.524,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {755-2386}}}


==> examples/LSTM_newsgroup_grad_raw_l2_1028.tex <==
{\color[rgb]{0.0,0.4377,0.0}{{Fair}}}
{\color[rgb]{0.0,0.1599,0.0}{{enough}}}
{\color[rgb]{0.0,0.0369,0.0}{{.}}}
{\color[rgb]{0.0,0.073,0.0}{{2}}}
{\color[rgb]{0.0,0.0279,0.0}{{.}}}
{\color[rgb]{0.0,0.1614,0.0}{{H.}}}
{\color[rgb]{0.0,0.0238,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.0,0.0096,0.0}{{,}}}
{\color[rgb]{0.0,0.3802,0.0}{{ed}}}
{\color[rgb]{0.0,0.0369,0.0}{{.}}}
{\color[rgb]{0.0,0.0536,0.0}{{There}}}
{\color[rgb]{0.0,0.0749,0.0}{{'s}}}
{\color[rgb]{0.0,0.0737,0.0}{{nothing}}}
{\color[rgb]{0.0,0.5113,0.0}{{punitive}}}
{\color[rgb]{0.0,0.0427,0.0}{{or}}}
{\color[rgb]{0.0,0.3828,0.0}{{unjust}}}
{\color[rgb]{0.0,0.0429,0.0}{{about}}}
{\color[rgb]{0.0,0.02,0.0}{{it}}}
{\color[rgb]{0.0,0.0147,0.0}{{.}}}
{\color[rgb]{0.0,0.0232,0.0}{{Thanks}}}
{\color[rgb]{0.0,0.015,0.0}{{(}}}
{\color[rgb]{0.0,0.5353,0.0}{{Deletion}}}
{\color[rgb]{0.0,0.0765,0.0}{{)}}}
{\color[rgb]{0.0,0.0207,0.0}{{It}}}
{\color[rgb]{0.0,0.0105,0.0}{{is}}}
{\color[rgb]{0.0,0.011,0.0}{{not}}}
{\color[rgb]{0.0,0.0107,0.0}{{a}}}
{\color[rgb]{0.0,0.0465,0.0}{{question}}}
{\color[rgb]{0.0,0.0124,0.0}{{of}}}
{\color[rgb]{0.0,0.1518,0.0}{{grammar}}}
{\color[rgb]{0.0,0.0146,0.0}{{,}}}
{\color[rgb]{0.0,0.0078,0.0}{{it}}}
{\color[rgb]{0.0,0.0084,0.0}{{is}}}
{\color[rgb]{0.0,0.0091,0.0}{{a}}}
{\color[rgb]{0.0,0.0447,0.0}{{question}}}
{\color[rgb]{0.0,0.012,0.0}{{of}}}
{\color[rgb]{0.0,0.2182,0.0}{{modelling}}}
{\color[rgb]{0.0,0.0408,0.0}{{.}}}
{\color[rgb]{0.0,0.009,0.0}{{So}}}
{\color[rgb]{0.0,0.0659,0.0}{{far}}}
{\color[rgb]{0.0,0.0171,0.0}{{only}}}
{\color[rgb]{0.0,0.0311,0.0}{{two}}}
{\color[rgb]{0.0,0.0126,0.0}{{things}}}
{\color[rgb]{0.0,0.016,0.0}{{seem}}}
{\color[rgb]{0.0,0.0084,0.0}{{to}}}
{\color[rgb]{0.0,0.0252,0.0}{{work}}}
{\color[rgb]{0.0,0.0127,0.0}{{:}}}
{\color[rgb]{0.0,0.0205,0.0}{{To}}}
{\color[rgb]{0.0,0.1543,0.0}{{kill}}}
{\color[rgb]{0.0,0.023,0.0}{{it}}}
{\color[rgb]{0.0,0.1106,0.0}{{dead}}}
{\color[rgb]{0.0,0.0154,0.0}{{or}}}
{\color[rgb]{0.0,0.0059,0.0}{{to}}}
{\color[rgb]{0.0,0.0771,0.0}{{run}}}
{\color[rgb]{0.0,0.0344,0.0}{{into}}}
{\color[rgb]{0.0,0.0109,0.0}{{the}}}
{\color[rgb]{0.0,0.1616,0.0}{{house}}}
{\color[rgb]{0.0,0.0183,0.0}{{and}}}
{\color[rgb]{0.0,0.0806,0.0}{{close}}}
{\color[rgb]{0.0,0.017,0.0}{{all}}}
{\color[rgb]{0.0,0.1908,0.0}{{doors}}}
{\color[rgb]{0.0,0.0326,0.0}{{and}}}
{\color[rgb]{0.0,0.1307,0.0}{{windows}}}
{\color[rgb]{0.0,0.0229,0.0}{{.}}}
{\color[rgb]{0.0,0.1499,0.0}{{FTP}}}
{\color[rgb]{0.0,0.0212,0.0}{{to}}}
{\color[rgb]{0.0,0.1588,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.0,0.016,0.0}{{:}}}
{\color[rgb]{0.0,0.0054,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.0,0.0091,0.0}{{?}}}
{\color[rgb]{0.0,0.195,0.0}{{.tar.Z}}}
{\color[rgb]{0.0,0.0363,0.0}{{Do}}}
{\color[rgb]{0.0,0.0067,0.0}{{n't}}}
{\color[rgb]{0.0,0.0367,0.0}{{forget}}}
{\color[rgb]{0.0,0.0069,0.0}{{to}}}
{\color[rgb]{0.0,0.0678,0.0}{{set}}}
{\color[rgb]{0.0,0.1631,0.0}{{binary}}}
{\color[rgb]{0.0,0.1191,0.0}{{mode}}}
{\color[rgb]{0.0,0.0157,0.0}{{when}}}
{\color[rgb]{0.0,0.0075,0.0}{{you}}}
{\color[rgb]{0.0,0.161,0.0}{{FTP}}}
{\color[rgb]{0.0,0.1955,0.0}{{tar}}}
{\color[rgb]{0.0,0.1148,0.0}{{files}}}
{\color[rgb]{0.0,0.0113,0.0}{{.}}}
{\color[rgb]{0.0,0.4463,0.0}{{Interplanetary}}}
{\color[rgb]{0.0,0.0628,0.0}{{.}}}
{\color[rgb]{0.0,0.0239,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.1653,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.3512,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.3323,0.0}{\underline {755-4663}}}
{\color[rgb]{0.0,0.3348,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.2626,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0,0.048,0.0}{\underline {50}}}
{\color[rgb]{0.0,0.3444,0.0}{\underline {||}}}
{\color[rgb]{0.0,0.0576,0.0}{\underline {Fax}}}
{\color[rgb]{0.0,0.0176,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.1493,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.4138,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {755-2386}}}


==> examples/LSTM_newsgroup_grad_raw_l2_integrated_1028.tex <==
{\color[rgb]{0.0,0.6337,0.0}{{Fair}}}
{\color[rgb]{0.0,0.4315,0.0}{{enough}}}
{\color[rgb]{0.0,0.2674,0.0}{{.}}}
{\color[rgb]{0.0,0.3076,0.0}{{2}}}
{\color[rgb]{0.0,0.2316,0.0}{{.}}}
{\color[rgb]{0.0,0.2856,0.0}{{H.}}}
{\color[rgb]{0.0,0.2385,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.0,0.1847,0.0}{{,}}}
{\color[rgb]{0.0,0.3672,0.0}{{ed}}}
{\color[rgb]{0.0,0.1724,0.0}{{.}}}
{\color[rgb]{0.0,0.2013,0.0}{{There}}}
{\color[rgb]{0.0,0.1996,0.0}{{'s}}}
{\color[rgb]{0.0,0.2048,0.0}{{nothing}}}
{\color[rgb]{0.0,0.3936,0.0}{{punitive}}}
{\color[rgb]{0.0,0.1376,0.0}{{or}}}
{\color[rgb]{0.0,0.3476,0.0}{{unjust}}}
{\color[rgb]{0.0,0.163,0.0}{{about}}}
{\color[rgb]{0.0,0.136,0.0}{{it}}}
{\color[rgb]{0.0,0.1266,0.0}{{.}}}
{\color[rgb]{0.0,0.134,0.0}{{Thanks}}}
{\color[rgb]{0.0,0.104,0.0}{{(}}}
{\color[rgb]{0.0,0.4099,0.0}{{Deletion}}}
{\color[rgb]{0.0,0.129,0.0}{{)}}}
{\color[rgb]{0.0,0.1489,0.0}{{It}}}
{\color[rgb]{0.0,0.1291,0.0}{{is}}}
{\color[rgb]{0.0,0.1178,0.0}{{not}}}
{\color[rgb]{0.0,0.1165,0.0}{{a}}}
{\color[rgb]{0.0,0.1456,0.0}{{question}}}
{\color[rgb]{0.0,0.1192,0.0}{{of}}}
{\color[rgb]{0.0,0.2203,0.0}{{grammar}}}
{\color[rgb]{0.0,0.1044,0.0}{{,}}}
{\color[rgb]{0.0,0.1181,0.0}{{it}}}
{\color[rgb]{0.0,0.1209,0.0}{{is}}}
{\color[rgb]{0.0,0.1091,0.0}{{a}}}
{\color[rgb]{0.0,0.1368,0.0}{{question}}}
{\color[rgb]{0.0,0.1102,0.0}{{of}}}
{\color[rgb]{0.0,0.2486,0.0}{{modelling}}}
{\color[rgb]{0.0,0.1203,0.0}{{.}}}
{\color[rgb]{0.0,0.1185,0.0}{{So}}}
{\color[rgb]{0.0,0.1946,0.0}{{far}}}
{\color[rgb]{0.0,0.1259,0.0}{{only}}}
{\color[rgb]{0.0,0.1282,0.0}{{two}}}
{\color[rgb]{0.0,0.1238,0.0}{{things}}}
{\color[rgb]{0.0,0.1409,0.0}{{seem}}}
{\color[rgb]{0.0,0.1082,0.0}{{to}}}
{\color[rgb]{0.0,0.1296,0.0}{{work}}}
{\color[rgb]{0.0,0.1161,0.0}{{:}}}
{\color[rgb]{0.0,0.1498,0.0}{{To}}}
{\color[rgb]{0.0,0.1851,0.0}{{kill}}}
{\color[rgb]{0.0,0.1008,0.0}{{it}}}
{\color[rgb]{0.0,0.175,0.0}{{dead}}}
{\color[rgb]{0.0,0.0743,0.0}{{or}}}
{\color[rgb]{0.0,0.095,0.0}{{to}}}
{\color[rgb]{0.0,0.1232,0.0}{{run}}}
{\color[rgb]{0.0,0.1001,0.0}{{into}}}
{\color[rgb]{0.0,0.0767,0.0}{{the}}}
{\color[rgb]{0.0,0.1577,0.0}{{house}}}
{\color[rgb]{0.0,0.0729,0.0}{{and}}}
{\color[rgb]{0.0,0.1304,0.0}{{close}}}
{\color[rgb]{0.0,0.0823,0.0}{{all}}}
{\color[rgb]{0.0,0.1953,0.0}{{doors}}}
{\color[rgb]{0.0,0.0724,0.0}{{and}}}
{\color[rgb]{0.0,0.1588,0.0}{{windows}}}
{\color[rgb]{0.0,0.086,0.0}{{.}}}
{\color[rgb]{0.0,0.1361,0.0}{{FTP}}}
{\color[rgb]{0.0,0.087,0.0}{{to}}}
{\color[rgb]{0.0,0.1929,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.0,0.0856,0.0}{{:}}}
{\color[rgb]{0.0,0.0948,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.0,0.0846,0.0}{{?}}}
{\color[rgb]{0.0,0.2089,0.0}{{.tar.Z}}}
{\color[rgb]{0.0,0.1086,0.0}{{Do}}}
{\color[rgb]{0.0,0.0727,0.0}{{n't}}}
{\color[rgb]{0.0,0.1288,0.0}{{forget}}}
{\color[rgb]{0.0,0.0796,0.0}{{to}}}
{\color[rgb]{0.0,0.1219,0.0}{{set}}}
{\color[rgb]{0.0,0.1419,0.0}{{binary}}}
{\color[rgb]{0.0,0.1213,0.0}{{mode}}}
{\color[rgb]{0.0,0.0992,0.0}{{when}}}
{\color[rgb]{0.0,0.0869,0.0}{{you}}}
{\color[rgb]{0.0,0.1566,0.0}{{FTP}}}
{\color[rgb]{0.0,0.2256,0.0}{{tar}}}
{\color[rgb]{0.0,0.1528,0.0}{{files}}}
{\color[rgb]{0.0,0.1178,0.0}{{.}}}
{\color[rgb]{0.0,0.3538,0.0}{{Interplanetary}}}
{\color[rgb]{0.0,0.1368,0.0}{{.}}}
{\color[rgb]{0.0,0.1451,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.2462,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.3841,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.3818,0.0}{\underline {755-4663}}}
{\color[rgb]{0.0,0.4006,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.3799,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0,0.2423,0.0}{\underline {50}}}
{\color[rgb]{0.0,0.4354,0.0}{\underline {||}}}
{\color[rgb]{0.0,0.2566,0.0}{\underline {Fax}}}
{\color[rgb]{0.0,0.2384,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.3595,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.5218,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {755-2386}}}


==> examples/LSTM_newsgroup_lime_class_1028.tex <==
{\color[rgb]{0.0003,0.0,0.0}{{Fair}}}
{\color[rgb]{0.0,0.0002,0.0}{{enough}}}
{\color[rgb]{0.0849,0.0,0.0}{{.}}}
{\color[rgb]{0.3051,0.0,0.0}{{2}}}
{\color[rgb]{0.8033,0.0,0.0}{{.}}}
{\color[rgb]{0.7495,0.0,0.0}{{H.}}}
{\color[rgb]{0.5317,0.0,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.2954,0.0,0.0}{{,}}}
{\color[rgb]{0.9091,0.0,0.0}{{ed}}}
{\color[rgb]{0.3469,0.0,0.0}{{.}}}
{\color[rgb]{0.6056,0.0,0.0}{{There}}}
{\color[rgb]{0.43,0.0,0.0}{{'s}}}
{\color[rgb]{0.5163,0.0,0.0}{{nothing}}}
{\color[rgb]{0.8022,0.0,0.0}{{punitive}}}
{\color[rgb]{0.425,0.0,0.0}{{or}}}
{\color[rgb]{0.4687,0.0,0.0}{{unjust}}}
{\color[rgb]{0.4125,0.0,0.0}{{about}}}
{\color[rgb]{0.8055,0.0,0.0}{{it}}}
{\color[rgb]{0.6196,0.0,0.0}{{.}}}
{\color[rgb]{0.3692,0.0,0.0}{{Thanks}}}
{\color[rgb]{0.3768,0.0,0.0}{{(}}}
{\color[rgb]{0.8986,0.0,0.0}{{Deletion}}}
{\color[rgb]{0.4174,0.0,0.0}{{)}}}
{\color[rgb]{0.589,0.0,0.0}{{It}}}
{\color[rgb]{0.4309,0.0,0.0}{{is}}}
{\color[rgb]{0.8348,0.0,0.0}{{not}}}
{\color[rgb]{0.3302,0.0,0.0}{{a}}}
{\color[rgb]{0.4266,0.0,0.0}{{question}}}
{\color[rgb]{0.2171,0.0,0.0}{{of}}}
{\color[rgb]{0.0005,0.0,0.0}{{grammar}}}
{\color[rgb]{0.0005,0.0,0.0}{{,}}}
{\color[rgb]{0.5213,0.0,0.0}{{it}}}
{\color[rgb]{0.7397,0.0,0.0}{{is}}}
{\color[rgb]{0.7294,0.0,0.0}{{a}}}
{\color[rgb]{0.5287,0.0,0.0}{{question}}}
{\color[rgb]{0.8237,0.0,0.0}{{of}}}
{\color[rgb]{0.0276,0.0,0.0}{{modelling}}}
{\color[rgb]{0.4848,0.0,0.0}{{.}}}
{\color[rgb]{0.3793,0.0,0.0}{{So}}}
{\color[rgb]{0.6556,0.0,0.0}{{far}}}
{\color[rgb]{0.7834,0.0,0.0}{{only}}}
{\color[rgb]{0.5105,0.0,0.0}{{two}}}
{\color[rgb]{0.3844,0.0,0.0}{{things}}}
{\color[rgb]{0.4687,0.0,0.0}{{seem}}}
{\color[rgb]{0.8871,0.0,0.0}{{to}}}
{\color[rgb]{0.4102,0.0,0.0}{{work}}}
{\color[rgb]{0.4905,0.0,0.0}{{:}}}
{\color[rgb]{0.3567,0.0,0.0}{{To}}}
{\color[rgb]{0.83,0.0,0.0}{{kill}}}
{\color[rgb]{0.4725,0.0,0.0}{{it}}}
{\color[rgb]{0.6346,0.0,0.0}{{dead}}}
{\color[rgb]{0.4729,0.0,0.0}{{or}}}
{\color[rgb]{0.4935,0.0,0.0}{{to}}}
{\color[rgb]{0.6025,0.0,0.0}{{run}}}
{\color[rgb]{0.4961,0.0,0.0}{{into}}}
{\color[rgb]{0.5822,0.0,0.0}{{the}}}
{\color[rgb]{0.489,0.0,0.0}{{house}}}
{\color[rgb]{0.5794,0.0,0.0}{{and}}}
{\color[rgb]{0.5521,0.0,0.0}{{close}}}
{\color[rgb]{0.4659,0.0,0.0}{{all}}}
{\color[rgb]{0.4561,0.0,0.0}{{doors}}}
{\color[rgb]{0.8506,0.0,0.0}{{and}}}
{\color[rgb]{0.2642,0.0,0.0}{{windows}}}
{\color[rgb]{0.8249,0.0,0.0}{{.}}}
{\color[rgb]{0.5178,0.0,0.0}{{FTP}}}
{\color[rgb]{0.4151,0.0,0.0}{{to}}}
{\color[rgb]{0.6385,0.0,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.4509,0.0,0.0}{{:}}}
{\color[rgb]{0.5915,0.0,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.5655,0.0,0.0}{{?}}}
{\color[rgb]{0.4657,0.0,0.0}{{.tar.Z}}}
{\color[rgb]{0.6898,0.0,0.0}{{Do}}}
{\color[rgb]{0.2412,0.0,0.0}{{n't}}}
{\color[rgb]{0.5662,0.0,0.0}{{forget}}}
{\color[rgb]{0.0279,0.0,0.0}{{to}}}
{\color[rgb]{0.4525,0.0,0.0}{{set}}}
{\color[rgb]{0.0007,0.0,0.0}{{binary}}}
{\color[rgb]{0.7036,0.0,0.0}{{mode}}}
{\color[rgb]{0.5943,0.0,0.0}{{when}}}
{\color[rgb]{0.4189,0.0,0.0}{{you}}}
{\color[rgb]{0.7932,0.0,0.0}{{FTP}}}
{\color[rgb]{0.3004,0.0,0.0}{{tar}}}
{\color[rgb]{0.7615,0.0,0.0}{{files}}}
{\color[rgb]{0.6583,0.0,0.0}{{.}}}
{\color[rgb]{0.5811,0.0,0.0}{{Interplanetary}}}
{\color[rgb]{0.0003,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0002,0.0}{\underline {:}}}
{\color[rgb]{0.0003,0.0,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.5546,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.8742,0.0}\textbf{\underline {755-4663}}}
{\color[rgb]{0.0,0.7815,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.0006,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0,0.0302,0.0}{\underline {50}}}
{\color[rgb]{0.0,0.6116,0.0}{\underline {||}}}
{\color[rgb]{0.0,0.1844,0.0}{\underline {Fax}}}
{\color[rgb]{0.0,0.0011,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.7279,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.0005,0.0}{\underline {231}}}
{\color[rgb]{0.0003,0.0,0.0}{\underline {755-2386}}}


==> examples/LSTM_newsgroup_lime_prob_1028.tex <==
{\color[rgb]{0.0,0.0001,0.0}{{Fair}}}
{\color[rgb]{0.0,0.0,0.0}{{enough}}}
{\color[rgb]{0.0,0.0006,0.0}{{.}}}
{\color[rgb]{0.0,0.0002,0.0}{{2}}}
{\color[rgb]{0.0004,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0006,0.0}{{H.}}}
{\color[rgb]{0.0,0.0001,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.0001,0.0,0.0}{{,}}}
{\color[rgb]{0.0001,0.0,0.0}{{ed}}}
{\color[rgb]{0.0,0.0004,0.0}{{.}}}
{\color[rgb]{0.0,0.0,0.0}{{There}}}
{\color[rgb]{0.0,0.0004,0.0}{{'s}}}
{\color[rgb]{0.0001,0.0,0.0}{{nothing}}}
{\color[rgb]{0.0,0.0,0.0}{{punitive}}}
{\color[rgb]{0.0,0.0001,0.0}{{or}}}
{\color[rgb]{0.0,0.0003,0.0}{{unjust}}}
{\color[rgb]{0.0005,0.0,0.0}{{about}}}
{\color[rgb]{0.0002,0.0,0.0}{{it}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0005,0.0}{{Thanks}}}
{\color[rgb]{0.0001,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0001,0.0}{{Deletion}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0005,0.0}{{It}}}
{\color[rgb]{0.0,0.0002,0.0}{{is}}}
{\color[rgb]{0.0,0.0003,0.0}{{not}}}
{\color[rgb]{0.0,0.0004,0.0}{{a}}}
{\color[rgb]{0.0,0.0007,0.0}{{question}}}
{\color[rgb]{0.0001,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.002,0.0}{{grammar}}}
{\color[rgb]{0.0,0.0008,0.0}{{,}}}
{\color[rgb]{0.0002,0.0,0.0}{{it}}}
{\color[rgb]{0.0,0.0002,0.0}{{is}}}
{\color[rgb]{0.0,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0006,0.0}{{question}}}
{\color[rgb]{0.0,0.0005,0.0}{{of}}}
{\color[rgb]{0.0,0.0009,0.0}{{modelling}}}
{\color[rgb]{0.0,0.0007,0.0}{{.}}}
{\color[rgb]{0.0,0.0005,0.0}{{So}}}
{\color[rgb]{0.0,0.0003,0.0}{{far}}}
{\color[rgb]{0.0002,0.0,0.0}{{only}}}
{\color[rgb]{0.0003,0.0,0.0}{{two}}}
{\color[rgb]{0.0,0.0004,0.0}{{things}}}
{\color[rgb]{0.0002,0.0,0.0}{{seem}}}
{\color[rgb]{0.0,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0,0.0}{{work}}}
{\color[rgb]{0.0001,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}{{To}}}
{\color[rgb]{0.0003,0.0,0.0}{{kill}}}
{\color[rgb]{0.0002,0.0,0.0}{{it}}}
{\color[rgb]{0.0,0.0001,0.0}{{dead}}}
{\color[rgb]{0.0,0.0003,0.0}{{or}}}
{\color[rgb]{0.0004,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0003,0.0}{{run}}}
{\color[rgb]{0.0,0.0002,0.0}{{into}}}
{\color[rgb]{0.0004,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0002,0.0}{{house}}}
{\color[rgb]{0.0001,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0,0.0}{{close}}}
{\color[rgb]{0.0002,0.0,0.0}{{all}}}
{\color[rgb]{0.0,0.0005,0.0}{{doors}}}
{\color[rgb]{0.0,0.0002,0.0}{{and}}}
{\color[rgb]{0.0,0.0003,0.0}{{windows}}}
{\color[rgb]{0.0,0.0002,0.0}{{.}}}
{\color[rgb]{0.0002,0.0,0.0}{{FTP}}}
{\color[rgb]{0.0,0.0007,0.0}{{to}}}
{\color[rgb]{0.0002,0.0,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.0,0.0002,0.0}{{:}}}
{\color[rgb]{0.0,0.0002,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.0002,0.0,0.0}{{?}}}
{\color[rgb]{0.0003,0.0,0.0}{{.tar.Z}}}
{\color[rgb]{0.0001,0.0,0.0}{{Do}}}
{\color[rgb]{0.0,0.0,0.0}{{n't}}}
{\color[rgb]{0.0,0.0004,0.0}{{forget}}}
{\color[rgb]{0.0,0.0005,0.0}{{to}}}
{\color[rgb]{0.0,0.0007,0.0}{{set}}}
{\color[rgb]{0.0,0.0039,0.0}{{binary}}}
{\color[rgb]{0.0,0.0007,0.0}{{mode}}}
{\color[rgb]{0.0,0.0006,0.0}{{when}}}
{\color[rgb]{0.0,0.0006,0.0}{{you}}}
{\color[rgb]{0.0,0.0005,0.0}{{FTP}}}
{\color[rgb]{0.0,0.0003,0.0}{{tar}}}
{\color[rgb]{0.0,0.0004,0.0}{{files}}}
{\color[rgb]{0.0,0.0001,0.0}{{.}}}
{\color[rgb]{0.0001,0.0,0.0}{{Interplanetary}}}
{\color[rgb]{0.0003,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0004,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.0776,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {231}}}
{\color[rgb]{0.0,0.7246,0.0}{\underline {755-4663}}}
{\color[rgb]{0.0,0.6558,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.0011,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0,0.0711,0.0}{\underline {50}}}
{\color[rgb]{0.0,0.7458,0.0}{\underline {||}}}
{\color[rgb]{0.0,0.4021,0.0}{\underline {Fax}}}
{\color[rgb]{0.0,0.0009,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.6905,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.7723,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.0008,0.0}{\underline {755-2386}}}


==> examples/LSTM_newsgroup_lime_raw_1028.tex <==
{\color[rgb]{0.0,0.0,0.0}{{Fair}}}
{\color[rgb]{0.0495,0.0,0.0}{{enough}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}
{\color[rgb]{0.031,0.0,0.0}{{2}}}
{\color[rgb]{0.0229,0.0,0.0}{{.}}}
{\color[rgb]{0.0038,0.0,0.0}{{H.}}}
{\color[rgb]{0.0001,0.0,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.0,0.0,0.0}{{,}}}
{\color[rgb]{0.2471,0.0,0.0}{{ed}}}
{\color[rgb]{0.0,0.0001,0.0}{{.}}}
{\color[rgb]{0.0548,0.0,0.0}{{There}}}
{\color[rgb]{0.0016,0.0,0.0}{{'s}}}
{\color[rgb]{0.1206,0.0,0.0}{{nothing}}}
{\color[rgb]{0.2944,0.0,0.0}{{punitive}}}
{\color[rgb]{0.0,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.0,0.0}{{unjust}}}
{\color[rgb]{0.0,0.0,0.0}{{about}}}
{\color[rgb]{0.0,0.0,0.0}{{it}}}
{\color[rgb]{0.0,0.0001,0.0}{{.}}}
{\color[rgb]{0.0,0.0001,0.0}{{Thanks}}}
{\color[rgb]{0.0,0.0508,0.0}{{(}}}
{\color[rgb]{0.0,0.1189,0.0}{{Deletion}}}
{\color[rgb]{0.0,0.0,0.0}{{)}}}
{\color[rgb]{0.0452,0.0,0.0}{{It}}}
{\color[rgb]{0.0283,0.0,0.0}{{is}}}
{\color[rgb]{0.0151,0.0,0.0}{{not}}}
{\color[rgb]{0.0002,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0,0.0}{{question}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.2563,0.0}{{grammar}}}
{\color[rgb]{0.0,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0,0.0}{{it}}}
{\color[rgb]{0.005,0.0,0.0}{{is}}}
{\color[rgb]{0.0001,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0,0.0}{{question}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.3285,0.0}{{modelling}}}
{\color[rgb]{0.0,0.0001,0.0}{{.}}}
{\color[rgb]{0.0002,0.0,0.0}{{So}}}
{\color[rgb]{0.0365,0.0,0.0}{{far}}}
{\color[rgb]{0.0414,0.0,0.0}{{only}}}
{\color[rgb]{0.0064,0.0,0.0}{{two}}}
{\color[rgb]{0.0002,0.0,0.0}{{things}}}
{\color[rgb]{0.0,0.0,0.0}{{seem}}}
{\color[rgb]{0.0,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0001,0.0}{{work}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0585,0.0,0.0}{{To}}}
{\color[rgb]{0.1363,0.0,0.0}{{kill}}}
{\color[rgb]{0.0109,0.0,0.0}{{it}}}
{\color[rgb]{0.0001,0.0,0.0}{{dead}}}
{\color[rgb]{0.0056,0.0,0.0}{{or}}}
{\color[rgb]{0.0088,0.0,0.0}{{to}}}
{\color[rgb]{0.0071,0.0,0.0}{{run}}}
{\color[rgb]{0.0067,0.0,0.0}{{into}}}
{\color[rgb]{0.0082,0.0,0.0}{{the}}}
{\color[rgb]{0.1411,0.0,0.0}{{house}}}
{\color[rgb]{0.0114,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0,0.0}{{close}}}
{\color[rgb]{0.0,0.0,0.0}{{all}}}
{\color[rgb]{0.0,0.0,0.0}{{doors}}}
{\color[rgb]{0.0,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.4992,0.0}{{windows}}}
{\color[rgb]{0.0,0.0628,0.0}{{.}}}
{\color[rgb]{0.0,0.0,0.0}{{FTP}}}
{\color[rgb]{0.0,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0502,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.0,0.0,0.0}{{?}}}
{\color[rgb]{0.0521,0.0,0.0}{{.tar.Z}}}
{\color[rgb]{0.1836,0.0,0.0}{{Do}}}
{\color[rgb]{0.0082,0.0,0.0}{{n't}}}
{\color[rgb]{0.0001,0.0,0.0}{{forget}}}
{\color[rgb]{0.0,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0094,0.0}{{set}}}
{\color[rgb]{0.0,0.3574,0.0}{{binary}}}
{\color[rgb]{0.0,0.0001,0.0}{{mode}}}
{\color[rgb]{0.0,0.0,0.0}{{when}}}
{\color[rgb]{0.0,0.0,0.0}{{you}}}
{\color[rgb]{0.0,0.0711,0.0}{{FTP}}}
{\color[rgb]{0.0,0.4231,0.0}{{tar}}}
{\color[rgb]{0.0,0.232,0.0}{{files}}}
{\color[rgb]{0.0,0.0001,0.0}{{.}}}
{\color[rgb]{0.0457,0.0,0.0}{{Interplanetary}}}
{\color[rgb]{0.1292,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.091,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.4427,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.7331,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.6746,0.0}{\underline {755-4663}}}
{\color[rgb]{0.0,0.7011,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.1541,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {50}}}
{\color[rgb]{0.0,0.6879,0.0}{\underline {||}}}
{\color[rgb]{0.0,0.2796,0.0}{\underline {Fax}}}
{\color[rgb]{0.0,0.0806,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.5833,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {231}}}
{\color[rgb]{0.0,0.6391,0.0}{\underline {755-2386}}}


==> examples/LSTM_newsgroup_lrp_1028.tex <==
{\color[rgb]{0.0,0.2231,0.0}{{Fair}}}
{\color[rgb]{0.0778,0.0,0.0}{{enough}}}
{\color[rgb]{0.0,0.0239,0.0}{{.}}}
{\color[rgb]{0.0487,0.0,0.0}{{2}}}
{\color[rgb]{0.0,0.0173,0.0}{{.}}}
{\color[rgb]{0.0,0.0555,0.0}{{H.}}}
{\color[rgb]{0.0,0.0077,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.0,0.0066,0.0}{{,}}}
{\color[rgb]{0.1133,0.0,0.0}{{ed}}}
{\color[rgb]{0.0,0.0101,0.0}{{.}}}
{\color[rgb]{0.0242,0.0,0.0}{{There}}}
{\color[rgb]{0.0093,0.0,0.0}{{'s}}}
{\color[rgb]{0.0747,0.0,0.0}{{nothing}}}
{\color[rgb]{0.7087,0.0,0.0}{{punitive}}}
{\color[rgb]{0.0009,0.0,0.0}{{or}}}
{\color[rgb]{0.0372,0.0,0.0}{{unjust}}}
{\color[rgb]{0.0,0.0221,0.0}{{about}}}
{\color[rgb]{0.0,0.0158,0.0}{{it}}}
{\color[rgb]{0.0,0.0013,0.0}{{.}}}
{\color[rgb]{0.0,0.0146,0.0}{{Thanks}}}
{\color[rgb]{0.0,0.0005,0.0}{{(}}}
{\color[rgb]{0.3946,0.0,0.0}{{Deletion}}}
{\color[rgb]{0.0079,0.0,0.0}{{)}}}
{\color[rgb]{0.016,0.0,0.0}{{It}}}
{\color[rgb]{0.0,0.0147,0.0}{{is}}}
{\color[rgb]{0.0151,0.0,0.0}{{not}}}
{\color[rgb]{0.0,0.0026,0.0}{{a}}}
{\color[rgb]{0.0015,0.0,0.0}{{question}}}
{\color[rgb]{0.0,0.0127,0.0}{{of}}}
{\color[rgb]{0.0,0.151,0.0}{{grammar}}}
{\color[rgb]{0.0,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0108,0.0}{{it}}}
{\color[rgb]{0.0,0.0157,0.0}{{is}}}
{\color[rgb]{0.0,0.0049,0.0}{{a}}}
{\color[rgb]{0.0038,0.0,0.0}{{question}}}
{\color[rgb]{0.0,0.0129,0.0}{{of}}}
{\color[rgb]{0.0,0.0537,0.0}{{modelling}}}
{\color[rgb]{0.0005,0.0,0.0}{{.}}}
{\color[rgb]{0.0145,0.0,0.0}{{So}}}
{\color[rgb]{0.0079,0.0,0.0}{{far}}}
{\color[rgb]{0.0004,0.0,0.0}{{only}}}
{\color[rgb]{0.0,0.0187,0.0}{{two}}}
{\color[rgb]{0.0,0.0067,0.0}{{things}}}
{\color[rgb]{0.0176,0.0,0.0}{{seem}}}
{\color[rgb]{0.0006,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0392,0.0}{{work}}}
{\color[rgb]{0.0198,0.0,0.0}{{:}}}
{\color[rgb]{0.0283,0.0,0.0}{{To}}}
{\color[rgb]{0.1028,0.0,0.0}{{kill}}}
{\color[rgb]{0.0,0.0105,0.0}{{it}}}
{\color[rgb]{0.0399,0.0,0.0}{{dead}}}
{\color[rgb]{0.0012,0.0,0.0}{{or}}}
{\color[rgb]{0.0009,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.055,0.0}{{run}}}
{\color[rgb]{0.0,0.011,0.0}{{into}}}
{\color[rgb]{0.0,0.0106,0.0}{{the}}}
{\color[rgb]{0.0987,0.0,0.0}{{house}}}
{\color[rgb]{0.0,0.0005,0.0}{{and}}}
{\color[rgb]{0.0,0.0463,0.0}{{close}}}
{\color[rgb]{0.0,0.0068,0.0}{{all}}}
{\color[rgb]{0.1426,0.0,0.0}{{doors}}}
{\color[rgb]{0.0,0.0006,0.0}{{and}}}
{\color[rgb]{0.0,0.3771,0.0}{{windows}}}
{\color[rgb]{0.0,0.0042,0.0}{{.}}}
{\color[rgb]{0.0,0.1381,0.0}{{FTP}}}
{\color[rgb]{0.0006,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0959,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.0201,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.002,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.0236,0.0,0.0}{{?}}}
{\color[rgb]{0.0067,0.0,0.0}{{.tar.Z}}}
{\color[rgb]{0.0833,0.0,0.0}{{Do}}}
{\color[rgb]{0.0052,0.0,0.0}{{n't}}}
{\color[rgb]{0.034,0.0,0.0}{{forget}}}
{\color[rgb]{0.0047,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0615,0.0}{{set}}}
{\color[rgb]{0.0,0.3681,0.0}{{binary}}}
{\color[rgb]{0.0,0.1673,0.0}{{mode}}}
{\color[rgb]{0.0177,0.0,0.0}{{when}}}
{\color[rgb]{0.0,0.0005,0.0}{{you}}}
{\color[rgb]{0.0,0.1871,0.0}{{FTP}}}
{\color[rgb]{0.0,0.2355,0.0}{{tar}}}
{\color[rgb]{0.0,0.1602,0.0}{{files}}}
{\color[rgb]{0.0,0.0151,0.0}{{.}}}
{\color[rgb]{0.1634,0.0,0.0}{{Interplanetary}}}
{\color[rgb]{0.0,0.0114,0.0}{{.}}}
{\color[rgb]{0.0,0.0096,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.272,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.5923,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.4896,0.0}{\underline {755-4663}}}
{\color[rgb]{0.0,0.5122,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.59,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0,0.0095,0.0}{\underline {50}}}
{\color[rgb]{0.0,0.6342,0.0}{\underline {||}}}
{\color[rgb]{0.0,0.128,0.0}{\underline {Fax}}}
{\color[rgb]{0.0238,0.0,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.4881,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {231}}}
{\color[rgb]{0.0,0.769,0.0}{\underline {755-2386}}}


==> examples/LSTM_newsgroup_occlusion-3_1028.tex <==
{\color[rgb]{0.0266,0.0,0.0}{{Fair}}}
{\color[rgb]{0.1443,0.0,0.0}{{enough}}}
{\color[rgb]{0.2452,0.0,0.0}{{.}}}
{\color[rgb]{0.2913,0.0,0.0}{{2}}}
{\color[rgb]{0.2167,0.0,0.0}{{.}}}
{\color[rgb]{0.1675,0.0,0.0}{{H.}}}
{\color[rgb]{0.1362,0.0,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.1573,0.0,0.0}{{,}}}
{\color[rgb]{0.1445,0.0,0.0}{{ed}}}
{\color[rgb]{0.1689,0.0,0.0}{{.}}}
{\color[rgb]{0.1698,0.0,0.0}{{There}}}
{\color[rgb]{0.325,0.0,0.0}{{'s}}}
{\color[rgb]{0.4957,0.0,0.0}{{nothing}}}
{\color[rgb]{0.6987,0.0,0.0}{{punitive}}}
{\color[rgb]{0.6303,0.0,0.0}{{or}}}
{\color[rgb]{0.486,0.0,0.0}{{unjust}}}
{\color[rgb]{0.2807,0.0,0.0}{{about}}}
{\color[rgb]{0.1943,0.0,0.0}{{it}}}
{\color[rgb]{0.1663,0.0,0.0}{{.}}}
{\color[rgb]{0.287,0.0,0.0}{{Thanks}}}
{\color[rgb]{0.4506,0.0,0.0}{{(}}}
{\color[rgb]{0.5563,0.0,0.0}{{Deletion}}}
{\color[rgb]{0.4177,0.0,0.0}{{)}}}
{\color[rgb]{0.2086,0.0,0.0}{{It}}}
{\color[rgb]{0.0674,0.0,0.0}{{is}}}
{\color[rgb]{0.0071,0.0,0.0}{{not}}}
{\color[rgb]{0.0285,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0192,0.0}{{question}}}
{\color[rgb]{0.0001,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0209,0.0}{{grammar}}}
{\color[rgb]{0.0068,0.0,0.0}{{,}}}
{\color[rgb]{0.0149,0.0,0.0}{{it}}}
{\color[rgb]{0.0,0.0058,0.0}{{is}}}
{\color[rgb]{0.0,0.0059,0.0}{{a}}}
{\color[rgb]{0.0163,0.0,0.0}{{question}}}
{\color[rgb]{0.1117,0.0,0.0}{{of}}}
{\color[rgb]{0.1644,0.0,0.0}{{modelling}}}
{\color[rgb]{0.1474,0.0,0.0}{{.}}}
{\color[rgb]{0.0778,0.0,0.0}{{So}}}
{\color[rgb]{0.0187,0.0,0.0}{{far}}}
{\color[rgb]{0.0101,0.0,0.0}{{only}}}
{\color[rgb]{0.0008,0.0,0.0}{{two}}}
{\color[rgb]{0.0257,0.0,0.0}{{things}}}
{\color[rgb]{0.045,0.0,0.0}{{seem}}}
{\color[rgb]{0.075,0.0,0.0}{{to}}}
{\color[rgb]{0.0506,0.0,0.0}{{work}}}
{\color[rgb]{0.0457,0.0,0.0}{{:}}}
{\color[rgb]{0.0467,0.0,0.0}{{To}}}
{\color[rgb]{0.0519,0.0,0.0}{{kill}}}
{\color[rgb]{0.0255,0.0,0.0}{{it}}}
{\color[rgb]{0.0088,0.0,0.0}{{dead}}}
{\color[rgb]{0.0,0.0234,0.0}{{or}}}
{\color[rgb]{0.0,0.0402,0.0}{{to}}}
{\color[rgb]{0.0,0.0811,0.0}{{run}}}
{\color[rgb]{0.0,0.0836,0.0}{{into}}}
{\color[rgb]{0.0,0.0645,0.0}{{the}}}
{\color[rgb]{0.0,0.0194,0.0}{{house}}}
{\color[rgb]{0.0,0.0166,0.0}{{and}}}
{\color[rgb]{0.0,0.0289,0.0}{{close}}}
{\color[rgb]{0.0,0.0327,0.0}{{all}}}
{\color[rgb]{0.0302,0.0,0.0}{{doors}}}
{\color[rgb]{0.0808,0.0,0.0}{{and}}}
{\color[rgb]{0.0823,0.0,0.0}{{windows}}}
{\color[rgb]{0.0765,0.0,0.0}{{.}}}
{\color[rgb]{0.036,0.0,0.0}{{FTP}}}
{\color[rgb]{0.0357,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.013,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.0245,0.0,0.0}{{:}}}
{\color[rgb]{0.0417,0.0,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.0884,0.0,0.0}{{?}}}
{\color[rgb]{0.0786,0.0,0.0}{{.tar.Z}}}
{\color[rgb]{0.0532,0.0,0.0}{{Do}}}
{\color[rgb]{0.0217,0.0,0.0}{{n't}}}
{\color[rgb]{0.0074,0.0,0.0}{{forget}}}
{\color[rgb]{0.0,0.0302,0.0}{{to}}}
{\color[rgb]{0.0,0.0755,0.0}{{set}}}
{\color[rgb]{0.0,0.1128,0.0}{{binary}}}
{\color[rgb]{0.0,0.0828,0.0}{{mode}}}
{\color[rgb]{0.0,0.0185,0.0}{{when}}}
{\color[rgb]{0.0,0.0075,0.0}{{you}}}
{\color[rgb]{0.0,0.0293,0.0}{{FTP}}}
{\color[rgb]{0.0,0.0683,0.0}{{tar}}}
{\color[rgb]{0.0304,0.0,0.0}{{files}}}
{\color[rgb]{0.1924,0.0,0.0}{{.}}}
{\color[rgb]{0.3368,0.0,0.0}{{Interplanetary}}}
{\color[rgb]{0.2568,0.0,0.0}{{.}}}
{\color[rgb]{0.0542,0.0,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.1877,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.3219,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.4183,0.0}{\underline {755-4663}}}
{\color[rgb]{0.0,0.4287,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.449,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0,0.3333,0.0}{\underline {50}}}
{\color[rgb]{0.0,0.2855,0.0}{\underline {||}}}
{\color[rgb]{0.0,0.2523,0.0}{\underline {Fax}}}
{\color[rgb]{0.0,0.4021,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {+49}}}
{\color[rgb]{0.0,0.79,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.5874,0.0}{\underline {755-2386}}}


==> examples/LSTM_newsgroup_occlusion-7_1028.tex <==
{\color[rgb]{0.0407,0.0,0.0}{{Fair}}}
{\color[rgb]{0.1059,0.0,0.0}{{enough}}}
{\color[rgb]{0.1529,0.0,0.0}{{.}}}
{\color[rgb]{0.1951,0.0,0.0}{{2}}}
{\color[rgb]{0.2267,0.0,0.0}{{.}}}
{\color[rgb]{0.258,0.0,0.0}{{H.}}}
{\color[rgb]{0.2938,0.0,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.3326,0.0,0.0}{{,}}}
{\color[rgb]{0.3548,0.0,0.0}{{ed}}}
{\color[rgb]{0.3998,0.0,0.0}{{.}}}
{\color[rgb]{0.4422,0.0,0.0}{{There}}}
{\color[rgb]{0.5012,0.0,0.0}{{'s}}}
{\color[rgb]{0.5651,0.0,0.0}{{nothing}}}
{\color[rgb]{0.6168,0.0,0.0}{{punitive}}}
{\color[rgb]{0.5945,0.0,0.0}{{or}}}
{\color[rgb]{0.5781,0.0,0.0}{{unjust}}}
{\color[rgb]{0.5532,0.0,0.0}{{about}}}
{\color[rgb]{0.5281,0.0,0.0}{{it}}}
{\color[rgb]{0.5004,0.0,0.0}{{.}}}
{\color[rgb]{0.4644,0.0,0.0}{{Thanks}}}
{\color[rgb]{0.4379,0.0,0.0}{{(}}}
{\color[rgb]{0.4345,0.0,0.0}{{Deletion}}}
{\color[rgb]{0.3855,0.0,0.0}{{)}}}
{\color[rgb]{0.3167,0.0,0.0}{{It}}}
{\color[rgb]{0.2663,0.0,0.0}{{is}}}
{\color[rgb]{0.2092,0.0,0.0}{{not}}}
{\color[rgb]{0.1576,0.0,0.0}{{a}}}
{\color[rgb]{0.1104,0.0,0.0}{{question}}}
{\color[rgb]{0.0588,0.0,0.0}{{of}}}
{\color[rgb]{0.0482,0.0,0.0}{{grammar}}}
{\color[rgb]{0.0648,0.0,0.0}{{,}}}
{\color[rgb]{0.0766,0.0,0.0}{{it}}}
{\color[rgb]{0.0906,0.0,0.0}{{is}}}
{\color[rgb]{0.1017,0.0,0.0}{{a}}}
{\color[rgb]{0.1087,0.0,0.0}{{question}}}
{\color[rgb]{0.1255,0.0,0.0}{{of}}}
{\color[rgb]{0.1357,0.0,0.0}{{modelling}}}
{\color[rgb]{0.1271,0.0,0.0}{{.}}}
{\color[rgb]{0.1146,0.0,0.0}{{So}}}
{\color[rgb]{0.1058,0.0,0.0}{{far}}}
{\color[rgb]{0.0998,0.0,0.0}{{only}}}
{\color[rgb]{0.0871,0.0,0.0}{{two}}}
{\color[rgb]{0.0796,0.0,0.0}{{things}}}
{\color[rgb]{0.0699,0.0,0.0}{{seem}}}
{\color[rgb]{0.0672,0.0,0.0}{{to}}}
{\color[rgb]{0.0668,0.0,0.0}{{work}}}
{\color[rgb]{0.0677,0.0,0.0}{{:}}}
{\color[rgb]{0.0617,0.0,0.0}{{To}}}
{\color[rgb]{0.0632,0.0,0.0}{{kill}}}
{\color[rgb]{0.0539,0.0,0.0}{{it}}}
{\color[rgb]{0.0396,0.0,0.0}{{dead}}}
{\color[rgb]{0.0369,0.0,0.0}{{or}}}
{\color[rgb]{0.0277,0.0,0.0}{{to}}}
{\color[rgb]{0.0092,0.0,0.0}{{run}}}
{\color[rgb]{0.0058,0.0,0.0}{{into}}}
{\color[rgb]{0.0038,0.0,0.0}{{the}}}
{\color[rgb]{0.0316,0.0,0.0}{{house}}}
{\color[rgb]{0.0611,0.0,0.0}{{and}}}
{\color[rgb]{0.0827,0.0,0.0}{{close}}}
{\color[rgb]{0.1123,0.0,0.0}{{all}}}
{\color[rgb]{0.1412,0.0,0.0}{{doors}}}
{\color[rgb]{0.157,0.0,0.0}{{and}}}
{\color[rgb]{0.1605,0.0,0.0}{{windows}}}
{\color[rgb]{0.1482,0.0,0.0}{{.}}}
{\color[rgb]{0.1318,0.0,0.0}{{FTP}}}
{\color[rgb]{0.1252,0.0,0.0}{{to}}}
{\color[rgb]{0.1092,0.0,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.0981,0.0,0.0}{{:}}}
{\color[rgb]{0.0907,0.0,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.0925,0.0,0.0}{{?}}}
{\color[rgb]{0.0734,0.0,0.0}{{.tar.Z}}}
{\color[rgb]{0.0644,0.0,0.0}{{Do}}}
{\color[rgb]{0.0521,0.0,0.0}{{n't}}}
{\color[rgb]{0.0398,0.0,0.0}{{forget}}}
{\color[rgb]{0.0327,0.0,0.0}{{to}}}
{\color[rgb]{0.0146,0.0,0.0}{{set}}}
{\color[rgb]{0.0,0.0114,0.0}{{binary}}}
{\color[rgb]{0.0,0.0112,0.0}{{mode}}}
{\color[rgb]{0.0,0.0043,0.0}{{when}}}
{\color[rgb]{0.0108,0.0,0.0}{{you}}}
{\color[rgb]{0.0237,0.0,0.0}{{FTP}}}
{\color[rgb]{0.0351,0.0,0.0}{{tar}}}
{\color[rgb]{0.0524,0.0,0.0}{{files}}}
{\color[rgb]{0.0733,0.0,0.0}{{.}}}
{\color[rgb]{0.062,0.0,0.0}{{Interplanetary}}}
{\color[rgb]{0.0,0.0344,0.0}{{.}}}
{\color[rgb]{0.0,0.1401,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.2706,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.3832,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.4799,0.0}{\underline {755-4663}}}
{\color[rgb]{0.0,0.6003,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.7381,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {50}}}
{\color[rgb]{0.0,0.8221,0.0}{\underline {||}}}
{\color[rgb]{0.0,0.7048,0.0}{\underline {Fax}}}
{\color[rgb]{0.0,0.6076,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.5216,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.4092,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.2588,0.0}{\underline {755-2386}}}


==> examples/LSTM_newsgroup_occlusion_1028.tex <==
{\color[rgb]{0.0,0.1479,0.0}{{Fair}}}
{\color[rgb]{0.1077,0.0,0.0}{{enough}}}
{\color[rgb]{0.0589,0.0,0.0}{{.}}}
{\color[rgb]{0.0623,0.0,0.0}{{2}}}
{\color[rgb]{0.0604,0.0,0.0}{{.}}}
{\color[rgb]{0.0308,0.0,0.0}{{H.}}}
{\color[rgb]{0.0141,0.0,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.0531,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0055,0.0}{{ed}}}
{\color[rgb]{0.0865,0.0,0.0}{{.}}}
{\color[rgb]{0.0376,0.0,0.0}{{There}}}
{\color[rgb]{0.0459,0.0,0.0}{{'s}}}
{\color[rgb]{0.0729,0.0,0.0}{{nothing}}}
{\color[rgb]{0.3752,0.0,0.0}{{punitive}}}
{\color[rgb]{0.1432,0.0,0.0}{{or}}}
{\color[rgb]{0.2036,0.0,0.0}{{unjust}}}
{\color[rgb]{0.0035,0.0,0.0}{{about}}}
{\color[rgb]{0.0271,0.0,0.0}{{it}}}
{\color[rgb]{0.0748,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0049,0.0}{{Thanks}}}
{\color[rgb]{0.057,0.0,0.0}{{(}}}
{\color[rgb]{0.4114,0.0,0.0}{{Deletion}}}
{\color[rgb]{0.1203,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0839,0.0}{{It}}}
{\color[rgb]{0.011,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.0061,0.0}{{not}}}
{\color[rgb]{0.0279,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0553,0.0}{{question}}}
{\color[rgb]{0.0067,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0575,0.0}{{grammar}}}
{\color[rgb]{0.0068,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0612,0.0}{{it}}}
{\color[rgb]{0.0,0.0216,0.0}{{is}}}
{\color[rgb]{0.03,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0573,0.0}{{question}}}
{\color[rgb]{0.0023,0.0,0.0}{{of}}}
{\color[rgb]{0.0839,0.0,0.0}{{modelling}}}
{\color[rgb]{0.0711,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0065,0.0}{{So}}}
{\color[rgb]{0.0,0.0081,0.0}{{far}}}
{\color[rgb]{0.0,0.0028,0.0}{{only}}}
{\color[rgb]{0.0004,0.0,0.0}{{two}}}
{\color[rgb]{0.0283,0.0,0.0}{{things}}}
{\color[rgb]{0.0,0.0277,0.0}{{seem}}}
{\color[rgb]{0.0087,0.0,0.0}{{to}}}
{\color[rgb]{0.0272,0.0,0.0}{{work}}}
{\color[rgb]{0.0443,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0062,0.0}{{To}}}
{\color[rgb]{0.0462,0.0,0.0}{{kill}}}
{\color[rgb]{0.0,0.0124,0.0}{{it}}}
{\color[rgb]{0.0,0.0504,0.0}{{dead}}}
{\color[rgb]{0.0,0.0391,0.0}{{or}}}
{\color[rgb]{0.0,0.022,0.0}{{to}}}
{\color[rgb]{0.0,0.0757,0.0}{{run}}}
{\color[rgb]{0.0,0.0437,0.0}{{into}}}
{\color[rgb]{0.0,0.0581,0.0}{{the}}}
{\color[rgb]{0.0,0.0091,0.0}{{house}}}
{\color[rgb]{0.0,0.0114,0.0}{{and}}}
{\color[rgb]{0.0,0.0218,0.0}{{close}}}
{\color[rgb]{0.0,0.0421,0.0}{{all}}}
{\color[rgb]{0.0,0.0057,0.0}{{doors}}}
{\color[rgb]{0.0,0.0097,0.0}{{and}}}
{\color[rgb]{0.0,0.0155,0.0}{{windows}}}
{\color[rgb]{0.013,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0592,0.0}{{FTP}}}
{\color[rgb]{0.0306,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0368,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.0271,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0129,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.0267,0.0,0.0}{{?}}}
{\color[rgb]{0.0037,0.0,0.0}{{.tar.Z}}}
{\color[rgb]{0.039,0.0,0.0}{{Do}}}
{\color[rgb]{0.0179,0.0,0.0}{{n't}}}
{\color[rgb]{0.0,0.0443,0.0}{{forget}}}
{\color[rgb]{0.0,0.0311,0.0}{{to}}}
{\color[rgb]{0.0,0.016,0.0}{{set}}}
{\color[rgb]{0.0,0.1139,0.0}{{binary}}}
{\color[rgb]{0.0,0.0434,0.0}{{mode}}}
{\color[rgb]{0.0158,0.0,0.0}{{when}}}
{\color[rgb]{0.0,0.0103,0.0}{{you}}}
{\color[rgb]{0.0049,0.0,0.0}{{FTP}}}
{\color[rgb]{0.0,0.0886,0.0}{{tar}}}
{\color[rgb]{0.0,0.0118,0.0}{{files}}}
{\color[rgb]{0.0,0.0388,0.0}{{.}}}
{\color[rgb]{0.2782,0.0,0.0}{{Interplanetary}}}
{\color[rgb]{0.0809,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0224,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.039,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.0888,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.0864,0.0}{\underline {755-4663}}}
{\color[rgb]{0.0,0.1044,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.2034,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0076,0.0,0.0}{\underline {50}}}
{\color[rgb]{0.0,0.1195,0.0}{\underline {||}}}
{\color[rgb]{0.0,0.0071,0.0}{\underline {Fax}}}
{\color[rgb]{0.0,0.0193,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.1442,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.2059,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {755-2386}}}


==> examples/LSTM_newsgroup_omission-3_1028.tex <==
{\color[rgb]{0.0,0.1982,0.0}{{Fair}}}
{\color[rgb]{0.0,0.2122,0.0}{{enough}}}
{\color[rgb]{0.0,0.1955,0.0}{{.}}}
{\color[rgb]{0.0,0.0208,0.0}{{2}}}
{\color[rgb]{0.0,0.042,0.0}{{.}}}
{\color[rgb]{0.0,0.0845,0.0}{{H.}}}
{\color[rgb]{0.0,0.1214,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.0,0.1353,0.0}{{,}}}
{\color[rgb]{0.0,0.1552,0.0}{{ed}}}
{\color[rgb]{0.0,0.0811,0.0}{{.}}}
{\color[rgb]{0.0,0.0094,0.0}{{There}}}
{\color[rgb]{0.3024,0.0,0.0}{{'s}}}
{\color[rgb]{0.5698,0.0,0.0}{{nothing}}}
{\color[rgb]{0.9091,0.0,0.0}{{punitive}}}
{\color[rgb]{0.7601,0.0,0.0}{{or}}}
{\color[rgb]{0.5631,0.0,0.0}{{unjust}}}
{\color[rgb]{0.215,0.0,0.0}{{about}}}
{\color[rgb]{0.1015,0.0,0.0}{{it}}}
{\color[rgb]{0.0223,0.0,0.0}{{.}}}
{\color[rgb]{0.2771,0.0,0.0}{{Thanks}}}
{\color[rgb]{0.5506,0.0,0.0}{{(}}}
{\color[rgb]{0.8175,0.0,0.0}{{Deletion}}}
{\color[rgb]{0.573,0.0,0.0}{{)}}}
{\color[rgb]{0.2899,0.0,0.0}{{It}}}
{\color[rgb]{0.0219,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.002,0.0}{{not}}}
{\color[rgb]{0.0,0.0023,0.0}{{a}}}
{\color[rgb]{0.0,0.0098,0.0}{{question}}}
{\color[rgb]{0.0,0.0071,0.0}{{of}}}
{\color[rgb]{0.0034,0.0,0.0}{{grammar}}}
{\color[rgb]{0.0143,0.0,0.0}{{,}}}
{\color[rgb]{0.0074,0.0,0.0}{{it}}}
{\color[rgb]{0.0,0.0037,0.0}{{is}}}
{\color[rgb]{0.0,0.0192,0.0}{{a}}}
{\color[rgb]{0.0486,0.0,0.0}{{question}}}
{\color[rgb]{0.1283,0.0,0.0}{{of}}}
{\color[rgb]{0.2138,0.0,0.0}{{modelling}}}
{\color[rgb]{0.1733,0.0,0.0}{{.}}}
{\color[rgb]{0.1039,0.0,0.0}{{So}}}
{\color[rgb]{0.0249,0.0,0.0}{{far}}}
{\color[rgb]{0.0,0.0042,0.0}{{only}}}
{\color[rgb]{0.0,0.011,0.0}{{two}}}
{\color[rgb]{0.0,0.0046,0.0}{{things}}}
{\color[rgb]{0.0,0.0003,0.0}{{seem}}}
{\color[rgb]{0.0,0.0039,0.0}{{to}}}
{\color[rgb]{0.0,0.0143,0.0}{{work}}}
{\color[rgb]{0.0331,0.0,0.0}{{:}}}
{\color[rgb]{0.0835,0.0,0.0}{{To}}}
{\color[rgb]{0.1563,0.0,0.0}{{kill}}}
{\color[rgb]{0.1262,0.0,0.0}{{it}}}
{\color[rgb]{0.1104,0.0,0.0}{{dead}}}
{\color[rgb]{0.0379,0.0,0.0}{{or}}}
{\color[rgb]{0.0133,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0323,0.0}{{run}}}
{\color[rgb]{0.0,0.0051,0.0}{{into}}}
{\color[rgb]{0.0277,0.0,0.0}{{the}}}
{\color[rgb]{0.0629,0.0,0.0}{{house}}}
{\color[rgb]{0.0331,0.0,0.0}{{and}}}
{\color[rgb]{0.039,0.0,0.0}{{close}}}
{\color[rgb]{0.0645,0.0,0.0}{{all}}}
{\color[rgb]{0.1237,0.0,0.0}{{doors}}}
{\color[rgb]{0.1208,0.0,0.0}{{and}}}
{\color[rgb]{0.0804,0.0,0.0}{{windows}}}
{\color[rgb]{0.0377,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0286,0.0}{{FTP}}}
{\color[rgb]{0.0,0.0606,0.0}{{to}}}
{\color[rgb]{0.0,0.1106,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.0,0.0589,0.0}{{:}}}
{\color[rgb]{0.0,0.0338,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.0139,0.0,0.0}{{?}}}
{\color[rgb]{0.0051,0.0,0.0}{{.tar.Z}}}
{\color[rgb]{0.0,0.0224,0.0}{{Do}}}
{\color[rgb]{0.0,0.0273,0.0}{{n't}}}
{\color[rgb]{0.0,0.0404,0.0}{{forget}}}
{\color[rgb]{0.0,0.0727,0.0}{{to}}}
{\color[rgb]{0.0,0.1719,0.0}{{set}}}
{\color[rgb]{0.0,0.2425,0.0}{{binary}}}
{\color[rgb]{0.0,0.2063,0.0}{{mode}}}
{\color[rgb]{0.0,0.1068,0.0}{{when}}}
{\color[rgb]{0.0,0.0715,0.0}{{you}}}
{\color[rgb]{0.0,0.0912,0.0}{{FTP}}}
{\color[rgb]{0.0,0.1369,0.0}{{tar}}}
{\color[rgb]{0.0837,0.0,0.0}{{files}}}
{\color[rgb]{0.3355,0.0,0.0}{{.}}}
{\color[rgb]{0.5805,0.0,0.0}{{Interplanetary}}}
{\color[rgb]{0.3854,0.0,0.0}{{.}}}
{\color[rgb]{0.0199,0.0,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.3964,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.6102,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.7,0.0}{\underline {755-4663}}}
{\color[rgb]{0.0,0.6627,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.6165,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0,0.4191,0.0}{\underline {50}}}
{\color[rgb]{0.0,0.3311,0.0}{\underline {||}}}
{\color[rgb]{0.0,0.2572,0.0}{\underline {Fax}}}
{\color[rgb]{0.0,0.4012,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.7856,0.0}\textbf{\underline {+49}}}
{\color[rgb]{0.0,0.6724,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.4744,0.0}{\underline {755-2386}}}


==> examples/LSTM_newsgroup_omission-7_1028.tex <==
{\color[rgb]{0.0,0.0541,0.0}{{Fair}}}
{\color[rgb]{0.0,0.0568,0.0}{{enough}}}
{\color[rgb]{0.0,0.0828,0.0}{{.}}}
{\color[rgb]{0.0,0.1087,0.0}{{2}}}
{\color[rgb]{0.0,0.1339,0.0}{{.}}}
{\color[rgb]{0.0,0.1567,0.0}{{H.}}}
{\color[rgb]{0.0,0.1614,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.0,0.0333,0.0}{{,}}}
{\color[rgb]{0.0445,0.0,0.0}{{ed}}}
{\color[rgb]{0.1798,0.0,0.0}{{.}}}
{\color[rgb]{0.3086,0.0,0.0}{{There}}}
{\color[rgb]{0.4417,0.0,0.0}{{'s}}}
{\color[rgb]{0.5739,0.0,0.0}{{nothing}}}
{\color[rgb]{0.6803,0.0,0.0}{{punitive}}}
{\color[rgb]{0.6576,0.0,0.0}{{or}}}
{\color[rgb]{0.6757,0.0,0.0}{{unjust}}}
{\color[rgb]{0.6531,0.0,0.0}{{about}}}
{\color[rgb]{0.634,0.0,0.0}{{it}}}
{\color[rgb]{0.6104,0.0,0.0}{{.}}}
{\color[rgb]{0.584,0.0,0.0}{{Thanks}}}
{\color[rgb]{0.5661,0.0,0.0}{{(}}}
{\color[rgb]{0.5967,0.0,0.0}{{Deletion}}}
{\color[rgb]{0.5101,0.0,0.0}{{)}}}
{\color[rgb]{0.4178,0.0,0.0}{{It}}}
{\color[rgb]{0.3343,0.0,0.0}{{is}}}
{\color[rgb]{0.2506,0.0,0.0}{{not}}}
{\color[rgb]{0.1662,0.0,0.0}{{a}}}
{\color[rgb]{0.081,0.0,0.0}{{question}}}
{\color[rgb]{0.0,0.0022,0.0}{{of}}}
{\color[rgb]{0.0,0.0101,0.0}{{grammar}}}
{\color[rgb]{0.0151,0.0,0.0}{{,}}}
{\color[rgb]{0.0338,0.0,0.0}{{it}}}
{\color[rgb]{0.0527,0.0,0.0}{{is}}}
{\color[rgb]{0.0756,0.0,0.0}{{a}}}
{\color[rgb]{0.0998,0.0,0.0}{{question}}}
{\color[rgb]{0.1227,0.0,0.0}{{of}}}
{\color[rgb]{0.1459,0.0,0.0}{{modelling}}}
{\color[rgb]{0.1288,0.0,0.0}{{.}}}
{\color[rgb]{0.1101,0.0,0.0}{{So}}}
{\color[rgb]{0.0893,0.0,0.0}{{far}}}
{\color[rgb]{0.066,0.0,0.0}{{only}}}
{\color[rgb]{0.0404,0.0,0.0}{{two}}}
{\color[rgb]{0.0321,0.0,0.0}{{things}}}
{\color[rgb]{0.023,0.0,0.0}{{seem}}}
{\color[rgb]{0.0403,0.0,0.0}{{to}}}
{\color[rgb]{0.0591,0.0,0.0}{{work}}}
{\color[rgb]{0.0813,0.0,0.0}{{:}}}
{\color[rgb]{0.1017,0.0,0.0}{{To}}}
{\color[rgb]{0.1213,0.0,0.0}{{kill}}}
{\color[rgb]{0.1089,0.0,0.0}{{it}}}
{\color[rgb]{0.1082,0.0,0.0}{{dead}}}
{\color[rgb]{0.0964,0.0,0.0}{{or}}}
{\color[rgb]{0.0797,0.0,0.0}{{to}}}
{\color[rgb]{0.0595,0.0,0.0}{{run}}}
{\color[rgb]{0.0574,0.0,0.0}{{into}}}
{\color[rgb]{0.0578,0.0,0.0}{{the}}}
{\color[rgb]{0.076,0.0,0.0}{{house}}}
{\color[rgb]{0.0796,0.0,0.0}{{and}}}
{\color[rgb]{0.0832,0.0,0.0}{{close}}}
{\color[rgb]{0.0955,0.0,0.0}{{all}}}
{\color[rgb]{0.0988,0.0,0.0}{{doors}}}
{\color[rgb]{0.0813,0.0,0.0}{{and}}}
{\color[rgb]{0.0535,0.0,0.0}{{windows}}}
{\color[rgb]{0.0294,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0,0.0}{{FTP}}}
{\color[rgb]{0.0,0.0177,0.0}{{to}}}
{\color[rgb]{0.0,0.0413,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.0,0.0448,0.0}{{:}}}
{\color[rgb]{0.0,0.0409,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.0,0.0309,0.0}{{?}}}
{\color[rgb]{0.0,0.043,0.0}{{.tar.Z}}}
{\color[rgb]{0.0,0.0559,0.0}{{Do}}}
{\color[rgb]{0.0,0.0773,0.0}{{n't}}}
{\color[rgb]{0.0,0.0965,0.0}{{forget}}}
{\color[rgb]{0.0,0.1261,0.0}{{to}}}
{\color[rgb]{0.0,0.1721,0.0}{{set}}}
{\color[rgb]{0.0,0.2137,0.0}{{binary}}}
{\color[rgb]{0.0,0.2181,0.0}{{mode}}}
{\color[rgb]{0.0,0.1618,0.0}{{when}}}
{\color[rgb]{0.0,0.1037,0.0}{{you}}}
{\color[rgb]{0.0,0.0468,0.0}{{FTP}}}
{\color[rgb]{0.0151,0.0,0.0}{{tar}}}
{\color[rgb]{0.0757,0.0,0.0}{{files}}}
{\color[rgb]{0.1169,0.0,0.0}{{.}}}
{\color[rgb]{0.105,0.0,0.0}{{Interplanetary}}}
{\color[rgb]{0.0,0.0432,0.0}{{.}}}
{\color[rgb]{0.0,0.1948,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.3705,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.529,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.6374,0.0}{\underline {755-4663}}}
{\color[rgb]{0.0,0.727,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.8032,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {50}}}
{\color[rgb]{0.0,0.7881,0.0}{\underline {||}}}
{\color[rgb]{0.0,0.6413,0.0}{\underline {Fax}}}
{\color[rgb]{0.0,0.5154,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.4247,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.3342,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.2244,0.0}{\underline {755-2386}}}


==> examples/LSTM_newsgroup_omission_1028.tex <==
{\color[rgb]{0.0,0.5611,0.0}{{Fair}}}
{\color[rgb]{0.0,0.0782,0.0}{{enough}}}
{\color[rgb]{0.0073,0.0,0.0}{{.}}}
{\color[rgb]{0.0161,0.0,0.0}{{2}}}
{\color[rgb]{0.0189,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0791,0.0}{{H.}}}
{\color[rgb]{0.0,0.0527,0.0}\textit{{Rahmi}}}
{\color[rgb]{0.0097,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.1799,0.0}{{ed}}}
{\color[rgb]{0.0385,0.0,0.0}{{.}}}
{\color[rgb]{0.0136,0.0,0.0}{{There}}}
{\color[rgb]{0.0,0.0021,0.0}{{'s}}}
{\color[rgb]{0.0774,0.0,0.0}{{nothing}}}
{\color[rgb]{0.8649,0.0,0.0}{{punitive}}}
{\color[rgb]{0.2073,0.0,0.0}{{or}}}
{\color[rgb]{0.4046,0.0,0.0}{{unjust}}}
{\color[rgb]{0.0,0.0611,0.0}{{about}}}
{\color[rgb]{0.0,0.0239,0.0}{{it}}}
{\color[rgb]{0.0347,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0072,0.0}{{Thanks}}}
{\color[rgb]{0.0024,0.0,0.0}{{(}}}
{\color[rgb]{0.9091,0.0,0.0}{{Deletion}}}
{\color[rgb]{0.3139,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0536,0.0}{{It}}}
{\color[rgb]{0.0,0.002,0.0}{{is}}}
{\color[rgb]{0.0161,0.0,0.0}{{not}}}
{\color[rgb]{0.0,0.0074,0.0}{{a}}}
{\color[rgb]{0.0,0.0095,0.0}{{question}}}
{\color[rgb]{0.0,0.0124,0.0}{{of}}}
{\color[rgb]{0.0065,0.0,0.0}{{grammar}}}
{\color[rgb]{0.0405,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.005,0.0}{{it}}}
{\color[rgb]{0.0,0.007,0.0}{{is}}}
{\color[rgb]{0.0,0.0072,0.0}{{a}}}
{\color[rgb]{0.0,0.0117,0.0}{{question}}}
{\color[rgb]{0.0,0.0152,0.0}{{of}}}
{\color[rgb]{0.2376,0.0,0.0}{{modelling}}}
{\color[rgb]{0.1131,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0121,0.0}{{So}}}
{\color[rgb]{0.0149,0.0,0.0}{{far}}}
{\color[rgb]{0.0027,0.0,0.0}{{only}}}
{\color[rgb]{0.0,0.0241,0.0}{{two}}}
{\color[rgb]{0.0,0.0027,0.0}{{things}}}
{\color[rgb]{0.0144,0.0,0.0}{{seem}}}
{\color[rgb]{0.0,0.0057,0.0}{{to}}}
{\color[rgb]{0.0,0.0248,0.0}{{work}}}
{\color[rgb]{0.0055,0.0,0.0}{{:}}}
{\color[rgb]{0.0054,0.0,0.0}{{To}}}
{\color[rgb]{0.1517,0.0,0.0}{{kill}}}
{\color[rgb]{0.0,0.0168,0.0}{{it}}}
{\color[rgb]{0.0833,0.0,0.0}{{dead}}}
{\color[rgb]{0.0167,0.0,0.0}{{or}}}
{\color[rgb]{0.0095,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0349,0.0}{{run}}}
{\color[rgb]{0.0,0.0022,0.0}{{into}}}
{\color[rgb]{0.0,0.0254,0.0}{{the}}}
{\color[rgb]{0.0931,0.0,0.0}{{house}}}
{\color[rgb]{0.0255,0.0,0.0}{{and}}}
{\color[rgb]{0.0,0.0393,0.0}{{close}}}
{\color[rgb]{0.0,0.0152,0.0}{{all}}}
{\color[rgb]{0.1583,0.0,0.0}{{doors}}}
{\color[rgb]{0.0383,0.0,0.0}{{and}}}
{\color[rgb]{0.0064,0.0,0.0}{{windows}}}
{\color[rgb]{0.0449,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0401,0.0}{{FTP}}}
{\color[rgb]{0.0191,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.1218,0.0}{{ftp.uu.net}}}
{\color[rgb]{0.0122,0.0,0.0}{{:}}}
{\color[rgb]{0.001,0.0,0.0}\textit{{graphics/jpeg/jpegsrc.v}}}
{\color[rgb]{0.0102,0.0,0.0}{{?}}}
{\color[rgb]{0.0,0.0273,0.0}{{.tar.Z}}}
{\color[rgb]{0.0368,0.0,0.0}{{Do}}}
{\color[rgb]{0.0011,0.0,0.0}{{n't}}}
{\color[rgb]{0.0061,0.0,0.0}{{forget}}}
{\color[rgb]{0.0068,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0399,0.0}{{set}}}
{\color[rgb]{0.0,0.1794,0.0}{{binary}}}
{\color[rgb]{0.0,0.0902,0.0}{{mode}}}
{\color[rgb]{0.0051,0.0,0.0}{{when}}}
{\color[rgb]{0.0,0.0067,0.0}{{you}}}
{\color[rgb]{0.0122,0.0,0.0}{{FTP}}}
{\color[rgb]{0.0,0.1283,0.0}{{tar}}}
{\color[rgb]{0.012,0.0,0.0}{{files}}}
{\color[rgb]{0.0,0.0602,0.0}{{.}}}
{\color[rgb]{0.687,0.0,0.0}{{Interplanetary}}}
{\color[rgb]{0.1876,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0563,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.1089,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.2575,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.2278,0.0}{\underline {755-4663}}}
{\color[rgb]{0.0,0.2484,0.0}{\underline {D-W4600}}}
{\color[rgb]{0.0,0.4302,0.0}{\underline {Dortmund}}}
{\color[rgb]{0.0409,0.0,0.0}{\underline {50}}}
{\color[rgb]{0.0,0.2333,0.0}{\underline {||}}}
{\color[rgb]{0.0187,0.0,0.0}{\underline {Fax}}}
{\color[rgb]{0.0,0.0164,0.0}{\underline {:}}}
{\color[rgb]{0.0,0.2828,0.0}{\underline {+49}}}
{\color[rgb]{0.0,0.3484,0.0}{\underline {231}}}
{\color[rgb]{0.0,0.7019,0.0}\textbf{\underline {755-2386}}}


==> examples/LSTM_occlusion-3_2109.tex <==
{\color[rgb]{0.0,0.259,0.0}{{few}}}
{\color[rgb]{0.0,0.416,0.0}{{if}}}
{\color[rgb]{0.0,0.84,0.0}{{any}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{\underline {events}}}
{\color[rgb]{0.0,0.889,0.0}{{in}}}
{\color[rgb]{0.0,0.525,0.0}{{history}}}


==> examples/LSTM_occlusion-3_2446.tex <==
{\color[rgb]{0.0,0.586,0.0}{{the}}}
{\color[rgb]{0.0,0.842,0.0}{\underline {link}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{provided}}}
{\color[rgb]{0.0,0.388,0.0}{{by}}}
{\color[rgb]{0.0,0.393,0.0}{{the}}}
{\color[rgb]{0.0,0.568,0.0}{{editor}}}
{\color[rgb]{0.0,0.786,0.0}{{above}}}


==> examples/LSTM_occlusion-7_2109.tex <==
{\color[rgb]{0.0,0.221,0.0}{{few}}}
{\color[rgb]{0.0,0.38,0.0}{{if}}}
{\color[rgb]{0.0,0.551,0.0}{{any}}}
{\color[rgb]{0.0,0.775,0.0}{\underline {events}}}
{\color[rgb]{0.0,0.868,0.0}{{in}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{history}}}


==> examples/LSTM_occlusion-7_2446.tex <==
{\color[rgb]{0.0,0.254,0.0}{{the}}}
{\color[rgb]{0.0,0.494,0.0}{\underline {link}}}
{\color[rgb]{0.0,0.592,0.0}{{provided}}}
{\color[rgb]{0.0,0.671,0.0}{{by}}}
{\color[rgb]{0.0,0.75,0.0}{{the}}}
{\color[rgb]{0.0,0.824,0.0}{{editor}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{above}}}


==> examples/LSTM_occlusion_2109.tex <==
{\color[rgb]{0.0,0.041,0.0}{{few}}}
{\color[rgb]{0.0,0.058,0.0}{{if}}}
{\color[rgb]{0.0,0.138,0.0}{{any}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{\underline {events}}}
{\color[rgb]{0.0,0.388,0.0}{{in}}}
{\color[rgb]{0.0,0.116,0.0}{{history}}}


==> examples/LSTM_occlusion_2446.tex <==
{\color[rgb]{0.0,0.282,0.0}{{the}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{\underline {link}}}
{\color[rgb]{0.0,0.088,0.0}{{provided}}}
{\color[rgb]{0.01,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.006,0.0}{{the}}}
{\color[rgb]{0.0,0.094,0.0}{{editor}}}
{\color[rgb]{0.0,0.474,0.0}{{above}}}


==> examples/LSTM_omission-3_2109.tex <==
{\color[rgb]{0.0,0.039,0.0}{{few}}}
{\color[rgb]{0.0,0.261,0.0}{{if}}}
{\color[rgb]{0.0,0.706,0.0}{{any}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{\underline {events}}}
{\color[rgb]{0.0,0.789,0.0}{{in}}}
{\color[rgb]{0.0,0.429,0.0}{{history}}}


==> examples/LSTM_omission-3_2446.tex <==
{\color[rgb]{0.0,0.264,0.0}{{the}}}
{\color[rgb]{0.0,0.466,0.0}{\underline {link}}}
{\color[rgb]{0.0,0.753,0.0}{{provided}}}
{\color[rgb]{0.0,0.454,0.0}{{by}}}
{\color[rgb]{0.0,0.587,0.0}{{the}}}
{\color[rgb]{0.0,0.904,0.0}{{editor}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{above}}}


==> examples/LSTM_omission-7_2109.tex <==
{\color[rgb]{0.0,0.221,0.0}{{few}}}
{\color[rgb]{0.0,0.397,0.0}{{if}}}
{\color[rgb]{0.0,0.561,0.0}{{any}}}
{\color[rgb]{0.0,0.758,0.0}{\underline {events}}}
{\color[rgb]{0.0,0.84,0.0}{{in}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{history}}}


==> examples/LSTM_omission-7_2446.tex <==
{\color[rgb]{0.0,0.259,0.0}{{the}}}
{\color[rgb]{0.0,0.491,0.0}{\underline {link}}}
{\color[rgb]{0.0,0.545,0.0}{{provided}}}
{\color[rgb]{0.0,0.633,0.0}{{by}}}
{\color[rgb]{0.0,0.732,0.0}{{the}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{editor}}}
{\color[rgb]{0.0,0.901,0.0}{{above}}}


==> examples/LSTM_omission_2109.tex <==
{\color[rgb]{0.0,0.061,0.0}{{few}}}
{\color[rgb]{0.0,0.023,0.0}{{if}}}
{\color[rgb]{0.0,0.085,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.77,0.0}{{in}}}
{\color[rgb]{0.0,0.198,0.0}{{history}}}


==> examples/LSTM_omission_2446.tex <==
{\color[rgb]{0.0,0.102,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.0,0.031,0.0}{{provided}}}
{\color[rgb]{0.0,0.188,0.0}{{by}}}
{\color[rgb]{0.0,0.148,0.0}{{the}}}
{\color[rgb]{0.0,0.448,0.0}{{editor}}}
{\color[rgb]{0.087,0.0,0.0}{{above}}}


==> examples/LSTM_salience_prob_2109.tex <==
{\color[rgb]{0.0,0.043,0.0}{{few}}}
{\color[rgb]{0.0,0.041,0.0}{{if}}}
{\color[rgb]{0.334,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.251,0.0,0.0}{{in}}}
{\color[rgb]{0.728,0.0,0.0}{{history}}}


==> examples/LSTM_salience_prob_2446.tex <==
{\color[rgb]{0.0,0.111,0.0}{{the}}}
{\color[rgb]{0.0,0.089,0.0}{\underline{link}}}
{\color[rgb]{0.116,0.0,0.0}{{provided}}}
{\color[rgb]{0.0,0.031,0.0}{{by}}}
{\color[rgb]{0.0,0.072,0.0}{{the}}}
{\color[rgb]{0.0,0.714,0.0}{{editor}}}
{\color[rgb]{0.0,0.909,0.0}{\textbf{above}}}


==> examples/LSTM_salience_prob_integrated_2109.tex <==
{\color[rgb]{0.0,0.909,0.0}\textbf{{few}}}
{\color[rgb]{0.0,0.755,0.0}{{if}}}
{\color[rgb]{0.0,0.323,0.0}{{any}}}
{\color[rgb]{0.0,0.393,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.5,0.0}{{in}}}
{\color[rgb]{0.088,0.0,0.0}{{history}}}


==> examples/LSTM_salience_prob_integrated_2446.tex <==
{\color[rgb]{0.0,0.786,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.0,0.091,0.0}{{provided}}}
{\color[rgb]{0.0,0.046,0.0}{{by}}}
{\color[rgb]{0.0,0.025,0.0}{{the}}}
{\color[rgb]{0.0,0.002,0.0}{{editor}}}
{\color[rgb]{0.0,0.03,0.0}{{above}}}


==> examples/LSTM_salience_raw_2109.tex <==
{\color[rgb]{0.0,0.071,0.0}{{few}}}
{\color[rgb]{0.0,0.045,0.0}{{if}}}
{\color[rgb]{0.364,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.288,0.0,0.0}{{in}}}
{\color[rgb]{0.837,0.0,0.0}{{history}}}


==> examples/LSTM_salience_raw_2446.tex <==
{\color[rgb]{0.0,0.101,0.0}{{the}}}
{\color[rgb]{0.0,0.025,0.0}{\underline{link}}}
{\color[rgb]{0.078,0.0,0.0}{{provided}}}
{\color[rgb]{0.0,0.152,0.0}{{by}}}
{\color[rgb]{0.032,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.346,0.0}{{editor}}}
{\color[rgb]{0.0,0.909,0.0}{\textbf{above}}}


==> examples/LSTM_salience_raw_integrated_2109.tex <==
{\color[rgb]{0.0,0.178,0.0}{{few}}}
{\color[rgb]{0.0,0.453,0.0}{{if}}}
{\color[rgb]{0.0,0.159,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.195,0.0}{{in}}}
{\color[rgb]{0.0,0.094,0.0}{{history}}}


==> examples/LSTM_salience_raw_integrated_2446.tex <==
{\color[rgb]{0.0,0.653,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline {link}}}
{\color[rgb]{0.0,0.056,0.0}{{provided}}}
{\color[rgb]{0.0,0.062,0.0}{{by}}}
{\color[rgb]{0.0,0.004,0.0}{{the}}}
{\color[rgb]{0.0,0.104,0.0}{{editor}}}
{\color[rgb]{0.0,0.265,0.0}{{above}}}


==> examples/LSTM_yelp_deeplift_5667.tex <==
{\color[rgb]{0.0,0.0447,0.0}{\underline {When}}}
{\color[rgb]{0.0,0.0029,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0007,0.0}{\underline {went}}}
{\color[rgb]{0.0007,0.0,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0164,0.0}{\underline {pay}}}
{\color[rgb]{0.0,0.0027,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0173,0.0}{\underline {handing}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0168,0.0}{\underline {guy}}}
{\color[rgb]{0.0003,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.008,0.0}{\underline {card}}}
{\color[rgb]{0.0,0.0029,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0053,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0317,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0023,0.0}{\underline {,}}}
{\color[rgb]{0.0097,0.0,0.0}{\underline {he}}}
{\color[rgb]{0.0,0.0007,0.0}{\underline {checked}}}
{\color[rgb]{0.0,0.0088,0.0}{\underline {us}}}
{\color[rgb]{0.0008,0.0,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.0079,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.3552,0.0}{\underline {handed}}}
{\color[rgb]{0.0644,0.0,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0046,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0643,0.0}{\underline {payment}}}
{\color[rgb]{0.0071,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0058,0.0}{\underline {After}}}
{\color[rgb]{0.0,0.0011,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.002,0.0}{\underline {got}}}
{\color[rgb]{0.0,0.0042,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0189,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.0041,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0284,0.0}{\underline {waitress}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.0018,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.0076,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0031,0.0}{{The}}}
{\color[rgb]{0.0,0.0148,0.0}{{room}}}
{\color[rgb]{0.0,0.0048,0.0}{{was}}}
{\color[rgb]{0.7523,0.0,0.0}{{good}}}
{\color[rgb]{0.0,0.0145,0.0}{{size}}}
{\color[rgb]{0.0106,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.001,0.0}{{:}}}
{\color[rgb]{0.0,0.0198,0.0}{{)}}}
{\color[rgb]{0.0,0.0028,0.0}{{The}}}
{\color[rgb]{0.0,0.0036,0.0}{{waitresses}}}
{\color[rgb]{0.0608,0.0,0.0}{{need}}}
{\color[rgb]{0.0033,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.019,0.0}{{work}}}
{\color[rgb]{0.0,0.0003,0.0}{{on}}}
{\color[rgb]{0.0,0.0001,0.0}{{their}}}
{\color[rgb]{0.0,0.0028,0.0}{{skills}}}
{\color[rgb]{0.0021,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0487,0.0}{{little}}}
{\color[rgb]{0.0,0.0024,0.0}{{more}}}
{\color[rgb]{0.0045,0.0,0.0}{{.}}}
{\color[rgb]{0.0061,0.0,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.0004,0.0}{\underline {place}}}
{\color[rgb]{0.0013,0.0,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.054,0.0}{\underline {terrible}}}
{\color[rgb]{0.0114,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0056,0.0}{\underline {!}}}
{\color[rgb]{0.0002,0.0,0.0}{\underline {We}}}
{\color[rgb]{0.0803,0.0,0.0}{\underline {will}}}
{\color[rgb]{0.0,0.3841,0.0}\textbf{\underline {not}}}
{\color[rgb]{0.0,0.0008,0.0}{\underline {be}}}
{\color[rgb]{0.0266,0.0,0.0}{\underline {back}}}
{\color[rgb]{0.0041,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.1787,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0786,0.0,0.0}{\underline {I}}}
{\color[rgb]{0.0027,0.0,0.0}{\underline {do}}}
{\color[rgb]{0.1869,0.0,0.0}{\underline {eat}}}
{\color[rgb]{0.0,0.0233,0.0}{\underline {salmon}}}
{\color[rgb]{0.0073,0.0,0.0}{\underline {,}}}
{\color[rgb]{0.9091,0.0,0.0}{\underline {so}}}
{\color[rgb]{0.0003,0.0,0.0}{\underline {I}}}
{\color[rgb]{0.0002,0.0,0.0}{\underline {headed}}}
{\color[rgb]{0.0004,0.0,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0015,0.0}{\underline {the}}}
{\color[rgb]{0.1886,0.0,0.0}{\underline {smoked}}}
{\color[rgb]{0.042,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.0089,0.0}{\underline {station}}}
{\color[rgb]{0.0041,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0027,0.0,0.0}{{One}}}
{\color[rgb]{0.0015,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0016,0.0}{{the}}}
{\color[rgb]{0.0,0.0031,0.0}{{few}}}
{\color[rgb]{0.0,0.006,0.0}{{places}}}
{\color[rgb]{0.0,0.0004,0.0}{{where}}}
{\color[rgb]{0.1561,0.0,0.0}{{you}}}
{\color[rgb]{0.3033,0.0,0.0}{{can}}}
{\color[rgb]{0.06,0.0,0.0}{{find}}}
{\color[rgb]{0.1857,0.0,0.0}{{good}}}
{\color[rgb]{0.0317,0.0,0.0}{{Italian}}}
{\color[rgb]{0.0,0.0223,0.0}{{food}}}
{\color[rgb]{0.0,0.0076,0.0}{{.}}}

==> examples/LSTM_yelp_gamma_5667.tex <==
{\color[rgb]{0.0,0.1283,0.0}{\underline {When}}}
{\color[rgb]{0.0,0.0237,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0628,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.0115,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0412,0.0}{\underline {pay}}}
{\color[rgb]{0.0,0.0017,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0607,0.0}{\underline {handing}}}
{\color[rgb]{0.0,0.013,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0135,0.0}{\underline {guy}}}
{\color[rgb]{0.0,0.0006,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0184,0.0}{\underline {card}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0009,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.1232,0.0}{\underline {payment}}}
{\color[rgb]{0.0229,0.0,0.0}{\underline {,}}}
{\color[rgb]{0.0104,0.0,0.0}{\underline {he}}}
{\color[rgb]{0.0088,0.0,0.0}{\underline {checked}}}
{\color[rgb]{0.0,0.0087,0.0}{\underline {us}}}
{\color[rgb]{0.0,0.0174,0.0}{\underline {out}}}
{\color[rgb]{0.0099,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.1319,0.0}{\underline {handed}}}
{\color[rgb]{0.0,0.0126,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0003,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.2051,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0002,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0105,0.0}{\underline {After}}}
{\color[rgb]{0.0,0.0009,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0132,0.0}{\underline {got}}}
{\color[rgb]{0.0,0.0004,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0706,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.0008,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.1617,0.0}{\underline {waitress}}}
{\color[rgb]{0.0,0.0004,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.0,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.0,0.0002,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0135,0.0}{{The}}}
{\color[rgb]{0.0,0.0483,0.0}{{room}}}
{\color[rgb]{0.0,0.0263,0.0}{{was}}}
{\color[rgb]{0.2189,0.0,0.0}{{good}}}
{\color[rgb]{0.0,0.0323,0.0}{{size}}}
{\color[rgb]{0.0,0.0002,0.0}{{.}}}
{\color[rgb]{0.0,0.0005,0.0}{{:}}}
{\color[rgb]{0.0,0.0028,0.0}{{)}}}
{\color[rgb]{0.0,0.0268,0.0}{{The}}}
{\color[rgb]{0.0,0.1583,0.0}{{waitresses}}}
{\color[rgb]{0.1498,0.0,0.0}{{need}}}
{\color[rgb]{0.0,0.0008,0.0}{{to}}}
{\color[rgb]{0.0,0.0004,0.0}{{work}}}
{\color[rgb]{0.0,0.0,0.0}{{on}}}
{\color[rgb]{0.0,0.0,0.0}{{their}}}
{\color[rgb]{0.0,0.0862,0.0}{{skills}}}
{\color[rgb]{0.0206,0.0,0.0}{{a}}}
{\color[rgb]{0.0676,0.0,0.0}{{little}}}
{\color[rgb]{0.0,0.1004,0.0}{{more}}}
{\color[rgb]{0.0,0.0001,0.0}{{.}}}
{\color[rgb]{0.0002,0.0,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.0002,0.0}{\underline {place}}}
{\color[rgb]{0.0004,0.0,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.586,0.0}{\underline {terrible}}}
{\color[rgb]{0.0033,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.001,0.0,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.0035,0.0}{\underline {We}}}
{\color[rgb]{0.0388,0.0,0.0}{\underline {will}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {not}}}
{\color[rgb]{0.0,0.0091,0.0}{\underline {be}}}
{\color[rgb]{0.0,0.0862,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0196,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.1486,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0311,0.0,0.0}{\underline {I}}}
{\color[rgb]{0.0011,0.0,0.0}{\underline {do}}}
{\color[rgb]{0.0187,0.0,0.0}{\underline {eat}}}
{\color[rgb]{0.0,0.0825,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {,}}}
{\color[rgb]{0.0841,0.0,0.0}{\underline {so}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {I}}}
{\color[rgb]{0.0013,0.0,0.0}{\underline {headed}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0058,0.0}{\underline {smoked}}}
{\color[rgb]{0.0,0.0588,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.0469,0.0}{\underline {station}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0056,0.0}{{One}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.1298,0.0}{{the}}}
{\color[rgb]{0.0,0.0345,0.0}{{few}}}
{\color[rgb]{0.0,0.0045,0.0}{{places}}}
{\color[rgb]{0.0,0.0008,0.0}{{where}}}
{\color[rgb]{0.0526,0.0,0.0}{{you}}}
{\color[rgb]{0.1336,0.0,0.0}{{can}}}
{\color[rgb]{0.0305,0.0,0.0}{{find}}}
{\color[rgb]{0.0682,0.0,0.0}{{good}}}
{\color[rgb]{0.0,0.0389,0.0}{{Italian}}}
{\color[rgb]{0.0,0.0815,0.0}{{food}}}
{\color[rgb]{0.022,0.0,0.0}{{.}}}

==> examples/LSTM_yelp_grad_prob_dot_5667.tex <==
{\color[rgb]{0.9091,0.0,0.0}{\underline {When}}}
{\color[rgb]{0.2983,0.0,0.0}{\underline {we}}}
{\color[rgb]{0.0918,0.0,0.0}{\underline {went}}}
{\color[rgb]{0.1412,0.0,0.0}{\underline {to}}}
{\color[rgb]{0.1013,0.0,0.0}{\underline {pay}}}
{\color[rgb]{0.1025,0.0,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0383,0.0}{\underline {handing}}}
{\color[rgb]{0.0,0.0048,0.0}{\underline {the}}}
{\color[rgb]{0.0418,0.0,0.0}{\underline {guy}}}
{\color[rgb]{0.0,0.0096,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0572,0.0}{\underline {card}}}
{\color[rgb]{0.0253,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.056,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0295,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0193,0.0}{\underline {,}}}
{\color[rgb]{0.0207,0.0,0.0}{\underline {he}}}
{\color[rgb]{0.0294,0.0,0.0}{\underline {checked}}}
{\color[rgb]{0.0532,0.0,0.0}{\underline {us}}}
{\color[rgb]{0.0194,0.0,0.0}{\underline {out}}}
{\color[rgb]{0.0052,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.1599,0.0}{\underline {handed}}}
{\color[rgb]{0.0,0.6365,0.0}\textbf{\underline {back}}}
{\color[rgb]{0.0,0.1733,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0575,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0007,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.012,0.0}{\underline {After}}}
{\color[rgb]{0.0,0.0005,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.001,0.0}{\underline {got}}}
{\color[rgb]{0.0,0.0005,0.0}{\underline {our}}}
{\color[rgb]{0.0122,0.0,0.0}{\underline {food}}}
{\color[rgb]{0.0171,0.0,0.0}{\underline {our}}}
{\color[rgb]{0.129,0.0,0.0}{\underline {waitress}}}
{\color[rgb]{0.0342,0.0,0.0}{\underline {went}}}
{\color[rgb]{0.0429,0.0,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.0106,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0883,0.0,0.0}{{The}}}
{\color[rgb]{0.1288,0.0,0.0}{{room}}}
{\color[rgb]{0.0704,0.0,0.0}{{was}}}
{\color[rgb]{0.2201,0.0,0.0}{{good}}}
{\color[rgb]{0.0009,0.0,0.0}{{size}}}
{\color[rgb]{0.007,0.0,0.0}{{.}}}
{\color[rgb]{0.0346,0.0,0.0}{{:}}}
{\color[rgb]{0.0662,0.0,0.0}{{)}}}
{\color[rgb]{0.0042,0.0,0.0}{{The}}}
{\color[rgb]{0.0,0.015,0.0}{{waitresses}}}
{\color[rgb]{0.0,0.2298,0.0}{{need}}}
{\color[rgb]{0.0068,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.007,0.0}{{work}}}
{\color[rgb]{0.0347,0.0,0.0}{{on}}}
{\color[rgb]{0.0308,0.0,0.0}{{their}}}
{\color[rgb]{0.119,0.0,0.0}{{skills}}}
{\color[rgb]{0.1336,0.0,0.0}{{a}}}
{\color[rgb]{0.611,0.0,0.0}{{little}}}
{\color[rgb]{0.0071,0.0,0.0}{{more}}}
{\color[rgb]{0.0,0.3652,0.0}{{.}}}
{\color[rgb]{0.0,0.0183,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.0063,0.0}{\underline {place}}}
{\color[rgb]{0.0,0.0797,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.2596,0.0}{\underline {terrible}}}
{\color[rgb]{0.0,0.0095,0.0}{\underline {.}}}
{\color[rgb]{0.0549,0.0,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.0129,0.0}{\underline {We}}}
{\color[rgb]{0.0,0.021,0.0}{\underline {will}}}
{\color[rgb]{0.1043,0.0,0.0}{\underline {not}}}
{\color[rgb]{0.0,0.0542,0.0}{\underline {be}}}
{\color[rgb]{0.0115,0.0,0.0}{\underline {back}}}
{\color[rgb]{0.1291,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.1402,0.0,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0,0.0547,0.0}{\underline {I}}}
{\color[rgb]{0.0695,0.0,0.0}{\underline {do}}}
{\color[rgb]{0.0,0.0268,0.0}{\underline {eat}}}
{\color[rgb]{0.0325,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.0425,0.0,0.0}{\underline {,}}}
{\color[rgb]{0.2423,0.0,0.0}{\underline {so}}}
{\color[rgb]{0.0191,0.0,0.0}{\underline {I}}}
{\color[rgb]{0.0107,0.0,0.0}{\underline {headed}}}
{\color[rgb]{0.0,0.0167,0.0}{\underline {to}}}
{\color[rgb]{0.0112,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.1029,0.0,0.0}{\underline {smoked}}}
{\color[rgb]{0.057,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.0247,0.0,0.0}{\underline {station}}}
{\color[rgb]{0.2803,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0841,0.0,0.0}{{One}}}
{\color[rgb]{0.0,0.0031,0.0}{{of}}}
{\color[rgb]{0.0,0.0089,0.0}{{the}}}
{\color[rgb]{0.0297,0.0,0.0}{{few}}}
{\color[rgb]{0.0,0.021,0.0}{{places}}}
{\color[rgb]{0.0108,0.0,0.0}{{where}}}
{\color[rgb]{0.0,0.0516,0.0}{{you}}}
{\color[rgb]{0.0,0.1909,0.0}{{can}}}
{\color[rgb]{0.0,0.1877,0.0}{{find}}}
{\color[rgb]{0.0834,0.0,0.0}{{good}}}
{\color[rgb]{0.0252,0.0,0.0}{{Italian}}}
{\color[rgb]{0.0,0.027,0.0}{{food}}}
{\color[rgb]{0.4189,0.0,0.0}{{.}}}

==> examples/LSTM_yelp_grad_prob_dot_integrated_5667.tex <==
{\color[rgb]{0.5085,0.0,0.0}{\underline {When}}}
{\color[rgb]{0.3452,0.0,0.0}{\underline {we}}}
{\color[rgb]{0.033,0.0,0.0}{\underline {went}}}
{\color[rgb]{0.0044,0.0,0.0}{\underline {to}}}
{\color[rgb]{0.0078,0.0,0.0}{\underline {pay}}}
{\color[rgb]{0.0,0.0197,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0396,0.0}{\underline {handing}}}
{\color[rgb]{0.0122,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0258,0.0}{\underline {guy}}}
{\color[rgb]{0.0154,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0226,0.0}{\underline {card}}}
{\color[rgb]{0.0,0.0679,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.032,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0283,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0452,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.0093,0.0}{\underline {he}}}
{\color[rgb]{0.0,0.0339,0.0}{\underline {checked}}}
{\color[rgb]{0.0,0.029,0.0}{\underline {us}}}
{\color[rgb]{0.0,0.0446,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.0635,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0118,0.0}{\underline {handed}}}
{\color[rgb]{0.0,0.0782,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.017,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0118,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.1778,0.0}{\underline {.}}}
{\color[rgb]{0.0151,0.0,0.0}{\underline {After}}}
{\color[rgb]{0.0,0.0195,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0249,0.0}{\underline {got}}}
{\color[rgb]{0.0049,0.0,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0989,0.0}{\underline {food}}}
{\color[rgb]{0.0123,0.0,0.0}{\underline {our}}}
{\color[rgb]{0.011,0.0,0.0}{\underline {waitress}}}
{\color[rgb]{0.0,0.0048,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.0456,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.0,0.1614,0.0}{\underline {.}}}
{\color[rgb]{0.021,0.0,0.0}{{The}}}
{\color[rgb]{0.0,0.015,0.0}{{room}}}
{\color[rgb]{0.0,0.0401,0.0}{{was}}}
{\color[rgb]{0.0,0.0473,0.0}{{good}}}
{\color[rgb]{0.0,0.0068,0.0}{{size}}}
{\color[rgb]{0.0,0.1211,0.0}{{.}}}
{\color[rgb]{0.0267,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0356,0.0}{{)}}}
{\color[rgb]{0.024,0.0,0.0}{{The}}}
{\color[rgb]{0.0,0.0293,0.0}{{waitresses}}}
{\color[rgb]{0.1132,0.0,0.0}{{need}}}
{\color[rgb]{0.0433,0.0,0.0}{{to}}}
{\color[rgb]{0.0059,0.0,0.0}{{work}}}
{\color[rgb]{0.0019,0.0,0.0}{{on}}}
{\color[rgb]{0.0096,0.0,0.0}{{their}}}
{\color[rgb]{0.0,0.0371,0.0}{{skills}}}
{\color[rgb]{0.0136,0.0,0.0}{{a}}}
{\color[rgb]{0.0771,0.0,0.0}{{little}}}
{\color[rgb]{0.0302,0.0,0.0}{{more}}}
{\color[rgb]{0.0,0.2314,0.0}{{.}}}
{\color[rgb]{0.0,0.0153,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.0375,0.0}{\underline {place}}}
{\color[rgb]{0.0,0.0915,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.5503,0.0}{\underline {terrible}}}
{\color[rgb]{0.0,0.732,0.0}\textbf{\underline {.}}}
{\color[rgb]{0.0,0.5173,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.121,0.0}{\underline {We}}}
{\color[rgb]{0.0,0.1808,0.0}{\underline {will}}}
{\color[rgb]{0.074,0.0,0.0}{\underline {not}}}
{\color[rgb]{0.0,0.0527,0.0}{\underline {be}}}
{\color[rgb]{0.0,0.1502,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.4485,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0107,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0,0.0404,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.026,0.0}{\underline {do}}}
{\color[rgb]{0.0,0.0605,0.0}{\underline {eat}}}
{\color[rgb]{0.0,0.0686,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.0386,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.0147,0.0}{\underline {so}}}
{\color[rgb]{0.0,0.0284,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.0062,0.0}{\underline {headed}}}
{\color[rgb]{0.0,0.0134,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0361,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0239,0.0}{\underline {smoked}}}
{\color[rgb]{0.0,0.066,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.0391,0.0}{\underline {station}}}
{\color[rgb]{0.0,0.1052,0.0}{\underline {.}}}
{\color[rgb]{0.0293,0.0,0.0}{{One}}}
{\color[rgb]{0.0,0.0074,0.0}{{of}}}
{\color[rgb]{0.0,0.019,0.0}{{the}}}
{\color[rgb]{0.0152,0.0,0.0}{{few}}}
{\color[rgb]{0.0519,0.0,0.0}{{places}}}
{\color[rgb]{0.021,0.0,0.0}{{where}}}
{\color[rgb]{0.0188,0.0,0.0}{{you}}}
{\color[rgb]{0.0,0.0014,0.0}{{can}}}
{\color[rgb]{0.0,0.0584,0.0}{{find}}}
{\color[rgb]{0.5766,0.0,0.0}{{good}}}
{\color[rgb]{0.6434,0.0,0.0}{{Italian}}}
{\color[rgb]{0.9091,0.0,0.0}{{food}}}
{\color[rgb]{0.553,0.0,0.0}{{.}}}


==> examples/LSTM_yelp_grad_prob_l2_5667.tex <==
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {When}}}
{\color[rgb]{0.0,0.3539,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.3484,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.3953,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.2808,0.0}{\underline {pay}}}
{\color[rgb]{0.0,0.1226,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.1132,0.0}{\underline {handing}}}
{\color[rgb]{0.0,0.0181,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0998,0.0}{\underline {guy}}}
{\color[rgb]{0.0,0.0427,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0994,0.0}{\underline {card}}}
{\color[rgb]{0.0,0.0642,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0615,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.3883,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0586,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.1234,0.0}{\underline {he}}}
{\color[rgb]{0.0,0.0685,0.0}{\underline {checked}}}
{\color[rgb]{0.0,0.0928,0.0}{\underline {us}}}
{\color[rgb]{0.0,0.0946,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.0413,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.4313,0.0}{\underline {handed}}}
{\color[rgb]{0.0,0.4344,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.165,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.5092,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0322,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0279,0.0}{\underline {After}}}
{\color[rgb]{0.0,0.016,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0047,0.0}{\underline {got}}}
{\color[rgb]{0.0,0.0054,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0191,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.0518,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.1678,0.0}{\underline {waitress}}}
{\color[rgb]{0.0,0.0313,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.0347,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.0,0.0416,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2618,0.0}{{The}}}
{\color[rgb]{0.0,0.309,0.0}{{room}}}
{\color[rgb]{0.0,0.1504,0.0}{{was}}}
{\color[rgb]{0.0,0.5255,0.0}{{good}}}
{\color[rgb]{0.0,0.0965,0.0}{{size}}}
{\color[rgb]{0.0,0.0104,0.0}{{.}}}
{\color[rgb]{0.0,0.042,0.0}{{:}}}
{\color[rgb]{0.0,0.0794,0.0}{{)}}}
{\color[rgb]{0.0,0.0392,0.0}{{The}}}
{\color[rgb]{0.0,0.1348,0.0}{{waitresses}}}
{\color[rgb]{0.0,0.252,0.0}{{need}}}
{\color[rgb]{0.0,0.0246,0.0}{{to}}}
{\color[rgb]{0.0,0.0403,0.0}{{work}}}
{\color[rgb]{0.0,0.0653,0.0}{{on}}}
{\color[rgb]{0.0,0.0395,0.0}{{their}}}
{\color[rgb]{0.0,0.1756,0.0}{{skills}}}
{\color[rgb]{0.0,0.1864,0.0}{{a}}}
{\color[rgb]{0.0,0.5522,0.0}{{little}}}
{\color[rgb]{0.0,0.1197,0.0}{{more}}}
{\color[rgb]{0.0,0.2871,0.0}{{.}}}
{\color[rgb]{0.0,0.1057,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.0504,0.0}{\underline {place}}}
{\color[rgb]{0.0,0.1385,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.3829,0.0}{\underline {terrible}}}
{\color[rgb]{0.0,0.0611,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0754,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.0636,0.0}{\underline {We}}}
{\color[rgb]{0.0,0.0836,0.0}{\underline {will}}}
{\color[rgb]{0.0,0.251,0.0}{\underline {not}}}
{\color[rgb]{0.0,0.1546,0.0}{\underline {be}}}
{\color[rgb]{0.0,0.047,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.1518,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2868,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0,0.2364,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.1973,0.0}{\underline {do}}}
{\color[rgb]{0.0,0.1082,0.0}{\underline {eat}}}
{\color[rgb]{0.0,0.1204,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.0544,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.3513,0.0}{\underline {so}}}
{\color[rgb]{0.0,0.0447,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.1218,0.0}{\underline {headed}}}
{\color[rgb]{0.0,0.0354,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0185,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.17,0.0}{\underline {smoked}}}
{\color[rgb]{0.0,0.2855,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.1122,0.0}{\underline {station}}}
{\color[rgb]{0.0,0.31,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.3121,0.0}{{One}}}
{\color[rgb]{0.0,0.0066,0.0}{{of}}}
{\color[rgb]{0.0,0.0123,0.0}{{the}}}
{\color[rgb]{0.0,0.06,0.0}{{few}}}
{\color[rgb]{0.0,0.2633,0.0}{{places}}}
{\color[rgb]{0.0,0.0135,0.0}{{where}}}
{\color[rgb]{0.0,0.1957,0.0}{{you}}}
{\color[rgb]{0.0,0.2332,0.0}{{can}}}
{\color[rgb]{0.0,0.1813,0.0}{{find}}}
{\color[rgb]{0.0,0.1645,0.0}{{good}}}
{\color[rgb]{0.0,0.1612,0.0}{{Italian}}}
{\color[rgb]{0.0,0.2249,0.0}{{food}}}
{\color[rgb]{0.0,0.5294,0.0}{{.}}}

==> examples/LSTM_yelp_grad_prob_l2_integrated_5667.tex <==
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {When}}}
{\color[rgb]{0.0,0.1444,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.126,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.0363,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0745,0.0}{\underline {pay}}}
{\color[rgb]{0.0,0.0327,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0593,0.0}{\underline {handing}}}
{\color[rgb]{0.0,0.025,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0393,0.0}{\underline {guy}}}
{\color[rgb]{0.0,0.0206,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0339,0.0}{\underline {card}}}
{\color[rgb]{0.0,0.0323,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0265,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0658,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0344,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.0393,0.0}{\underline {he}}}
{\color[rgb]{0.0,0.0361,0.0}{\underline {checked}}}
{\color[rgb]{0.0,0.0365,0.0}{\underline {us}}}
{\color[rgb]{0.0,0.025,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.0332,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0565,0.0}{\underline {handed}}}
{\color[rgb]{0.0,0.0576,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0215,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0597,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.038,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0468,0.0}{\underline {After}}}
{\color[rgb]{0.0,0.0252,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0273,0.0}{\underline {got}}}
{\color[rgb]{0.0,0.0241,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.066,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.0307,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0454,0.0}{\underline {waitress}}}
{\color[rgb]{0.0,0.0214,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.0247,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.0,0.0325,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0406,0.0}{{The}}}
{\color[rgb]{0.0,0.0263,0.0}{{room}}}
{\color[rgb]{0.0,0.0177,0.0}{{was}}}
{\color[rgb]{0.0,0.0394,0.0}{{good}}}
{\color[rgb]{0.0,0.0549,0.0}{{size}}}
{\color[rgb]{0.0,0.0274,0.0}{{.}}}
{\color[rgb]{0.0,0.0301,0.0}{{:}}}
{\color[rgb]{0.0,0.0358,0.0}{{)}}}
{\color[rgb]{0.0,0.0302,0.0}{{The}}}
{\color[rgb]{0.0,0.0512,0.0}{{waitresses}}}
{\color[rgb]{0.0,0.0585,0.0}{{need}}}
{\color[rgb]{0.0,0.0271,0.0}{{to}}}
{\color[rgb]{0.0,0.0366,0.0}{{work}}}
{\color[rgb]{0.0,0.0224,0.0}{{on}}}
{\color[rgb]{0.0,0.0122,0.0}{{their}}}
{\color[rgb]{0.0,0.0377,0.0}{{skills}}}
{\color[rgb]{0.0,0.0112,0.0}{{a}}}
{\color[rgb]{0.0,0.047,0.0}{{little}}}
{\color[rgb]{0.0,0.0307,0.0}{{more}}}
{\color[rgb]{0.0,0.0493,0.0}{{.}}}
{\color[rgb]{0.0,0.0295,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.0222,0.0}{\underline {place}}}
{\color[rgb]{0.0,0.0441,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.1566,0.0}{\underline {terrible}}}
{\color[rgb]{0.0,0.1283,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0905,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.0639,0.0}{\underline {We}}}
{\color[rgb]{0.0,0.0645,0.0}{\underline {will}}}
{\color[rgb]{0.0,0.0704,0.0}{\underline {not}}}
{\color[rgb]{0.0,0.0401,0.0}{\underline {be}}}
{\color[rgb]{0.0,0.0634,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0706,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0603,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0,0.025,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.0209,0.0}{\underline {do}}}
{\color[rgb]{0.0,0.038,0.0}{\underline {eat}}}
{\color[rgb]{0.0,0.0428,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.0191,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.0381,0.0}{\underline {so}}}
{\color[rgb]{0.0,0.0248,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.0432,0.0}{\underline {headed}}}
{\color[rgb]{0.0,0.0224,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0283,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.048,0.0}{\underline {smoked}}}
{\color[rgb]{0.0,0.0456,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.0437,0.0}{\underline {station}}}
{\color[rgb]{0.0,0.0279,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0667,0.0}{{One}}}
{\color[rgb]{0.0,0.0223,0.0}{{of}}}
{\color[rgb]{0.0,0.0212,0.0}{{the}}}
{\color[rgb]{0.0,0.0199,0.0}{{few}}}
{\color[rgb]{0.0,0.0245,0.0}{{places}}}
{\color[rgb]{0.0,0.0241,0.0}{{where}}}
{\color[rgb]{0.0,0.0308,0.0}{{you}}}
{\color[rgb]{0.0,0.045,0.0}{{can}}}
{\color[rgb]{0.0,0.0493,0.0}{{find}}}
{\color[rgb]{0.0,0.1394,0.0}{{good}}}
{\color[rgb]{0.0,0.2865,0.0}{{Italian}}}
{\color[rgb]{0.0,0.5046,0.0}{{food}}}
{\color[rgb]{0.0,0.7799,0.0}{{.}}}

==> examples/LSTM_yelp_grad_raw_dot_5667.tex <==
{\color[rgb]{0.9091,0.0,0.0}{\underline {When}}}
{\color[rgb]{0.2242,0.0,0.0}{\underline {we}}}
{\color[rgb]{0.0539,0.0,0.0}{\underline {went}}}
{\color[rgb]{0.0098,0.0,0.0}{\underline {to}}}
{\color[rgb]{0.1311,0.0,0.0}{\underline {pay}}}
{\color[rgb]{0.0965,0.0,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0278,0.0}{\underline {handing}}}
{\color[rgb]{0.0,0.0132,0.0}{\underline {the}}}
{\color[rgb]{0.033,0.0,0.0}{\underline {guy}}}
{\color[rgb]{0.0045,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0349,0.0,0.0}{\underline {card}}}
{\color[rgb]{0.0857,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0479,0.0,0.0}{\underline {our}}}
{\color[rgb]{0.1331,0.0,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0491,0.0}{\underline {,}}}
{\color[rgb]{0.0244,0.0,0.0}{\underline {he}}}
{\color[rgb]{0.0452,0.0,0.0}{\underline {checked}}}
{\color[rgb]{0.0337,0.0,0.0}{\underline {us}}}
{\color[rgb]{0.0015,0.0,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.0005,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.2025,0.0}{\underline {handed}}}
{\color[rgb]{0.0,0.5792,0.0}\textbf{\underline {back}}}
{\color[rgb]{0.0,0.1727,0.0}{\underline {our}}}
{\color[rgb]{0.024,0.0,0.0}{\underline {payment}}}
{\color[rgb]{0.0475,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0245,0.0,0.0}{\underline {After}}}
{\color[rgb]{0.008,0.0,0.0}{\underline {we}}}
{\color[rgb]{0.0064,0.0,0.0}{\underline {got}}}
{\color[rgb]{0.0,0.0008,0.0}{\underline {our}}}
{\color[rgb]{0.0165,0.0,0.0}{\underline {food}}}
{\color[rgb]{0.013,0.0,0.0}{\underline {our}}}
{\color[rgb]{0.0599,0.0,0.0}{\underline {waitress}}}
{\color[rgb]{0.0102,0.0,0.0}{\underline {went}}}
{\color[rgb]{0.0259,0.0,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.0,0.0064,0.0}{\underline {.}}}
{\color[rgb]{0.0661,0.0,0.0}{{The}}}
{\color[rgb]{0.0902,0.0,0.0}{{room}}}
{\color[rgb]{0.0502,0.0,0.0}{{was}}}
{\color[rgb]{0.0493,0.0,0.0}{{good}}}
{\color[rgb]{0.0,0.0225,0.0}{{size}}}
{\color[rgb]{0.0,0.0004,0.0}{{.}}}
{\color[rgb]{0.0223,0.0,0.0}{{:}}}
{\color[rgb]{0.012,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0136,0.0}{{The}}}
{\color[rgb]{0.0,0.0205,0.0}{{waitresses}}}
{\color[rgb]{0.0,0.1604,0.0}{{need}}}
{\color[rgb]{0.0077,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.005,0.0}{{work}}}
{\color[rgb]{0.0121,0.0,0.0}{{on}}}
{\color[rgb]{0.0189,0.0,0.0}{{their}}}
{\color[rgb]{0.0614,0.0,0.0}{{skills}}}
{\color[rgb]{0.0938,0.0,0.0}{{a}}}
{\color[rgb]{0.4045,0.0,0.0}{{little}}}
{\color[rgb]{0.0,0.0026,0.0}{{more}}}
{\color[rgb]{0.0,0.4832,0.0}{{.}}}
{\color[rgb]{0.0,0.0033,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.0035,0.0}{\underline {place}}}
{\color[rgb]{0.0,0.0973,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.28,0.0}{\underline {terrible}}}
{\color[rgb]{0.0,0.0107,0.0}{\underline {.}}}
{\color[rgb]{0.0457,0.0,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.0404,0.0}{\underline {We}}}
{\color[rgb]{0.0,0.0471,0.0}{\underline {will}}}
{\color[rgb]{0.0964,0.0,0.0}{\underline {not}}}
{\color[rgb]{0.0,0.0417,0.0}{\underline {be}}}
{\color[rgb]{0.0091,0.0,0.0}{\underline {back}}}
{\color[rgb]{0.006,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.2507,0.0,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0,0.0286,0.0}{\underline {I}}}
{\color[rgb]{0.0776,0.0,0.0}{\underline {do}}}
{\color[rgb]{0.0,0.0238,0.0}{\underline {eat}}}
{\color[rgb]{0.0061,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.0926,0.0,0.0}{\underline {,}}}
{\color[rgb]{0.7038,0.0,0.0}{\underline {so}}}
{\color[rgb]{0.0189,0.0,0.0}{\underline {I}}}
{\color[rgb]{0.0275,0.0,0.0}{\underline {headed}}}
{\color[rgb]{0.0,0.0082,0.0}{\underline {to}}}
{\color[rgb]{0.0049,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0965,0.0,0.0}{\underline {smoked}}}
{\color[rgb]{0.0,0.0095,0.0}{\underline {salmon}}}
{\color[rgb]{0.0189,0.0,0.0}{\underline {station}}}
{\color[rgb]{0.0219,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0056,0.0}{{One}}}
{\color[rgb]{0.0,0.0008,0.0}{{of}}}
{\color[rgb]{0.0,0.0006,0.0}{{the}}}
{\color[rgb]{0.0041,0.0,0.0}{{few}}}
{\color[rgb]{0.001,0.0,0.0}{{places}}}
{\color[rgb]{0.0077,0.0,0.0}{{where}}}
{\color[rgb]{0.0,0.0462,0.0}{{you}}}
{\color[rgb]{0.0,0.1731,0.0}{{can}}}
{\color[rgb]{0.0,0.1383,0.0}{{find}}}
{\color[rgb]{0.0639,0.0,0.0}{{good}}}
{\color[rgb]{0.0351,0.0,0.0}{{Italian}}}
{\color[rgb]{0.0682,0.0,0.0}{{food}}}
{\color[rgb]{0.2554,0.0,0.0}{{.}}}

==> examples/LSTM_yelp_grad_raw_dot_integrated_5667.tex <==
{\color[rgb]{0.3572,0.0,0.0}{\underline {When}}}
{\color[rgb]{0.1174,0.0,0.0}{\underline {we}}}
{\color[rgb]{0.036,0.0,0.0}{\underline {went}}}
{\color[rgb]{0.0056,0.0,0.0}{\underline {to}}}
{\color[rgb]{0.0312,0.0,0.0}{\underline {pay}}}
{\color[rgb]{0.0046,0.0,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0182,0.0}{\underline {handing}}}
{\color[rgb]{0.0,0.037,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0084,0.0}{\underline {guy}}}
{\color[rgb]{0.0,0.003,0.0}{\underline {the}}}
{\color[rgb]{0.0006,0.0,0.0}{\underline {card}}}
{\color[rgb]{0.0,0.027,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0118,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0582,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0494,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.0139,0.0}{\underline {he}}}
{\color[rgb]{0.0,0.0193,0.0}{\underline {checked}}}
{\color[rgb]{0.0,0.0277,0.0}{\underline {us}}}
{\color[rgb]{0.0,0.0138,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.0219,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0591,0.0}{\underline {handed}}}
{\color[rgb]{0.0,0.3141,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0591,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0768,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.1032,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0075,0.0}{\underline {After}}}
{\color[rgb]{0.0,0.0082,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.017,0.0}{\underline {got}}}
{\color[rgb]{0.0,0.0119,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0785,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.0188,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0122,0.0}{\underline {waitress}}}
{\color[rgb]{0.0,0.0047,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.0205,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.0,0.0679,0.0}{\underline {.}}}
{\color[rgb]{0.0014,0.0,0.0}{{The}}}
{\color[rgb]{0.0,0.0038,0.0}{{room}}}
{\color[rgb]{0.0,0.0219,0.0}{{was}}}
{\color[rgb]{0.0,0.0461,0.0}{{good}}}
{\color[rgb]{0.0,0.0078,0.0}{{size}}}
{\color[rgb]{0.0,0.0394,0.0}{{.}}}
{\color[rgb]{0.0,0.0019,0.0}{{:}}}
{\color[rgb]{0.0,0.0184,0.0}{{)}}}
{\color[rgb]{0.002,0.0,0.0}{{The}}}
{\color[rgb]{0.0,0.0129,0.0}{{waitresses}}}
{\color[rgb]{0.079,0.0,0.0}{{need}}}
{\color[rgb]{0.023,0.0,0.0}{{to}}}
{\color[rgb]{0.0027,0.0,0.0}{{work}}}
{\color[rgb]{0.0044,0.0,0.0}{{on}}}
{\color[rgb]{0.0031,0.0,0.0}{{their}}}
{\color[rgb]{0.0,0.025,0.0}{{skills}}}
{\color[rgb]{0.0028,0.0,0.0}{{a}}}
{\color[rgb]{0.0376,0.0,0.0}{{little}}}
{\color[rgb]{0.0234,0.0,0.0}{{more}}}
{\color[rgb]{0.0,0.2079,0.0}{{.}}}
{\color[rgb]{0.0,0.007,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.0295,0.0}{\underline {place}}}
{\color[rgb]{0.0,0.0804,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.5101,0.0}{\underline {terrible}}}
{\color[rgb]{0.0,0.5637,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.5267,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.1844,0.0}{\underline {We}}}
{\color[rgb]{0.0,0.2587,0.0}{\underline {will}}}
{\color[rgb]{0.0,0.0206,0.0}{\underline {not}}}
{\color[rgb]{0.0,0.168,0.0}{\underline {be}}}
{\color[rgb]{0.0,0.343,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.5772,0.0}\textbf{\underline {.}}}
{\color[rgb]{0.0,0.022,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0,0.1335,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.0867,0.0}{\underline {do}}}
{\color[rgb]{0.0,0.0534,0.0}{\underline {eat}}}
{\color[rgb]{0.0092,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.0379,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.012,0.0}{\underline {so}}}
{\color[rgb]{0.0068,0.0,0.0}{\underline {I}}}
{\color[rgb]{0.0083,0.0,0.0}{\underline {headed}}}
{\color[rgb]{0.0,0.012,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0169,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0006,0.0}{\underline {smoked}}}
{\color[rgb]{0.0438,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.0415,0.0,0.0}{\underline {station}}}
{\color[rgb]{0.0,0.0799,0.0}{\underline {.}}}
{\color[rgb]{0.0147,0.0,0.0}{{One}}}
{\color[rgb]{0.0,0.0086,0.0}{{of}}}
{\color[rgb]{0.0,0.0058,0.0}{{the}}}
{\color[rgb]{0.0425,0.0,0.0}{{few}}}
{\color[rgb]{0.0,0.0081,0.0}{{places}}}
{\color[rgb]{0.0034,0.0,0.0}{{where}}}
{\color[rgb]{0.0,0.1329,0.0}{{you}}}
{\color[rgb]{0.0,0.0801,0.0}{{can}}}
{\color[rgb]{0.0,0.2244,0.0}{{find}}}
{\color[rgb]{0.9091,0.0,0.0}{{good}}}
{\color[rgb]{0.3819,0.0,0.0}{{Italian}}}
{\color[rgb]{0.6482,0.0,0.0}{{food}}}
{\color[rgb]{0.0415,0.0,0.0}{{.}}}


==> examples/LSTM_yelp_grad_raw_l2_5667.tex <==
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {When}}}
{\color[rgb]{0.0,0.3466,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.3039,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.1853,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.4875,0.0}{\underline {pay}}}
{\color[rgb]{0.0,0.1079,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.1217,0.0}{\underline {handing}}}
{\color[rgb]{0.0,0.0174,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.1106,0.0}{\underline {guy}}}
{\color[rgb]{0.0,0.0253,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.1162,0.0}{\underline {card}}}
{\color[rgb]{0.0,0.1303,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0592,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.4134,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0652,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.1289,0.0}{\underline {he}}}
{\color[rgb]{0.0,0.0511,0.0}{\underline {checked}}}
{\color[rgb]{0.0,0.0606,0.0}{\underline {us}}}
{\color[rgb]{0.0,0.043,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.0197,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.4264,0.0}{\underline {handed}}}
{\color[rgb]{0.0,0.3682,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.13,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.3135,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0462,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0274,0.0}{\underline {After}}}
{\color[rgb]{0.0,0.0215,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0068,0.0}{\underline {got}}}
{\color[rgb]{0.0,0.0073,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.037,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.0416,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.1308,0.0}{\underline {waitress}}}
{\color[rgb]{0.0,0.019,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.0263,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.0,0.0304,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2497,0.0}{{The}}}
{\color[rgb]{0.0,0.2498,0.0}{{room}}}
{\color[rgb]{0.0,0.1225,0.0}{{was}}}
{\color[rgb]{0.0,0.4474,0.0}{{good}}}
{\color[rgb]{0.0,0.112,0.0}{{size}}}
{\color[rgb]{0.0,0.0105,0.0}{{.}}}
{\color[rgb]{0.0,0.0344,0.0}{{:}}}
{\color[rgb]{0.0,0.0609,0.0}{{)}}}
{\color[rgb]{0.0,0.0342,0.0}{{The}}}
{\color[rgb]{0.0,0.1079,0.0}{{waitresses}}}
{\color[rgb]{0.0,0.2024,0.0}{{need}}}
{\color[rgb]{0.0,0.0194,0.0}{{to}}}
{\color[rgb]{0.0,0.029,0.0}{{work}}}
{\color[rgb]{0.0,0.0316,0.0}{{on}}}
{\color[rgb]{0.0,0.025,0.0}{{their}}}
{\color[rgb]{0.0,0.1331,0.0}{{skills}}}
{\color[rgb]{0.0,0.1558,0.0}{{a}}}
{\color[rgb]{0.0,0.4515,0.0}{{little}}}
{\color[rgb]{0.0,0.1788,0.0}{{more}}}
{\color[rgb]{0.0,0.4373,0.0}{{.}}}
{\color[rgb]{0.0,0.167,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.0675,0.0}{\underline {place}}}
{\color[rgb]{0.0,0.1898,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.4937,0.0}{\underline {terrible}}}
{\color[rgb]{0.0,0.0552,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0995,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.0846,0.0}{\underline {We}}}
{\color[rgb]{0.0,0.1262,0.0}{\underline {will}}}
{\color[rgb]{0.0,0.3869,0.0}{\underline {not}}}
{\color[rgb]{0.0,0.1331,0.0}{\underline {be}}}
{\color[rgb]{0.0,0.0395,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0444,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.6214,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0,0.2999,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.2574,0.0}{\underline {do}}}
{\color[rgb]{0.0,0.1134,0.0}{\underline {eat}}}
{\color[rgb]{0.0,0.1441,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.0768,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.5771,0.0}{\underline {so}}}
{\color[rgb]{0.0,0.0557,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.1406,0.0}{\underline {headed}}}
{\color[rgb]{0.0,0.0335,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0209,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.2228,0.0}{\underline {smoked}}}
{\color[rgb]{0.0,0.1476,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.12,0.0}{\underline {station}}}
{\color[rgb]{0.0,0.0452,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.1511,0.0}{{One}}}
{\color[rgb]{0.0,0.0088,0.0}{{of}}}
{\color[rgb]{0.0,0.0052,0.0}{{the}}}
{\color[rgb]{0.0,0.0078,0.0}{{few}}}
{\color[rgb]{0.0,0.084,0.0}{{places}}}
{\color[rgb]{0.0,0.0227,0.0}{{where}}}
{\color[rgb]{0.0,0.2477,0.0}{{you}}}
{\color[rgb]{0.0,0.3034,0.0}{{can}}}
{\color[rgb]{0.0,0.1861,0.0}{{find}}}
{\color[rgb]{0.0,0.163,0.0}{{good}}}
{\color[rgb]{0.0,0.1354,0.0}{{Italian}}}
{\color[rgb]{0.0,0.1874,0.0}{{food}}}
{\color[rgb]{0.0,0.5526,0.0}{{.}}}

==> examples/LSTM_yelp_grad_raw_l2_integrated_5667.tex <==
{\color[rgb]{0.0,0.5683,0.0}{\underline {When}}}
{\color[rgb]{0.0,0.1165,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0882,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.0428,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.147,0.0}{\underline {pay}}}
{\color[rgb]{0.0,0.0347,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.067,0.0}{\underline {handing}}}
{\color[rgb]{0.0,0.0275,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0322,0.0}{\underline {guy}}}
{\color[rgb]{0.0,0.0128,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.038,0.0}{\underline {card}}}
{\color[rgb]{0.0,0.0295,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0209,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.1525,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0418,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.0344,0.0}{\underline {he}}}
{\color[rgb]{0.0,0.0255,0.0}{\underline {checked}}}
{\color[rgb]{0.0,0.0246,0.0}{\underline {us}}}
{\color[rgb]{0.0,0.0172,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.0191,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.1008,0.0}{\underline {handed}}}
{\color[rgb]{0.0,0.1625,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0513,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.1238,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0485,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0341,0.0}{\underline {After}}}
{\color[rgb]{0.0,0.0191,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0182,0.0}{\underline {got}}}
{\color[rgb]{0.0,0.0152,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0549,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.0219,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0504,0.0}{\underline {waitress}}}
{\color[rgb]{0.0,0.0171,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.0219,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.0,0.0267,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0404,0.0}{{The}}}
{\color[rgb]{0.0,0.0322,0.0}{{room}}}
{\color[rgb]{0.0,0.0257,0.0}{{was}}}
{\color[rgb]{0.0,0.0748,0.0}{{good}}}
{\color[rgb]{0.0,0.0388,0.0}{{size}}}
{\color[rgb]{0.0,0.0188,0.0}{{.}}}
{\color[rgb]{0.0,0.0252,0.0}{{:}}}
{\color[rgb]{0.0,0.0228,0.0}{{)}}}
{\color[rgb]{0.0,0.0206,0.0}{{The}}}
{\color[rgb]{0.0,0.0396,0.0}{{waitresses}}}
{\color[rgb]{0.0,0.0699,0.0}{{need}}}
{\color[rgb]{0.0,0.0185,0.0}{{to}}}
{\color[rgb]{0.0,0.0226,0.0}{{work}}}
{\color[rgb]{0.0,0.023,0.0}{{on}}}
{\color[rgb]{0.0,0.0164,0.0}{{their}}}
{\color[rgb]{0.0,0.0437,0.0}{{skills}}}
{\color[rgb]{0.0,0.0113,0.0}{{a}}}
{\color[rgb]{0.0,0.0468,0.0}{{little}}}
{\color[rgb]{0.0,0.048,0.0}{{more}}}
{\color[rgb]{0.0,0.1181,0.0}{{.}}}
{\color[rgb]{0.0,0.0697,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.0443,0.0}{\underline {place}}}
{\color[rgb]{0.0,0.0817,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.4016,0.0}{\underline {terrible}}}
{\color[rgb]{0.0,0.2397,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.1756,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.1474,0.0}{\underline {We}}}
{\color[rgb]{0.0,0.1223,0.0}{\underline {will}}}
{\color[rgb]{0.0,0.2336,0.0}{\underline {not}}}
{\color[rgb]{0.0,0.2326,0.0}{\underline {be}}}
{\color[rgb]{0.0,0.2677,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.2106,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2087,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0,0.113,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.0731,0.0}{\underline {do}}}
{\color[rgb]{0.0,0.1029,0.0}{\underline {eat}}}
{\color[rgb]{0.0,0.122,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.0836,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.1218,0.0}{\underline {so}}}
{\color[rgb]{0.0,0.0372,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.1125,0.0}{\underline {headed}}}
{\color[rgb]{0.0,0.0356,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0207,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.1246,0.0}{\underline {smoked}}}
{\color[rgb]{0.0,0.1874,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.2559,0.0}{\underline {station}}}
{\color[rgb]{0.0,0.059,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.074,0.0}{{One}}}
{\color[rgb]{0.0,0.0222,0.0}{{of}}}
{\color[rgb]{0.0,0.0158,0.0}{{the}}}
{\color[rgb]{0.0,0.0378,0.0}{{few}}}
{\color[rgb]{0.0,0.0728,0.0}{{places}}}
{\color[rgb]{0.0,0.0298,0.0}{{where}}}
{\color[rgb]{0.0,0.1847,0.0}{{you}}}
{\color[rgb]{0.0,0.356,0.0}{{can}}}
{\color[rgb]{0.0,0.3835,0.0}{{find}}}
{\color[rgb]{0.0,0.6839,0.0}{{good}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{{Italian}}}
{\color[rgb]{0.0,0.8205,0.0}{{food}}}
{\color[rgb]{0.0,0.6047,0.0}{{.}}}

==> examples/LSTM_yelp_lime_class_5667.tex <==
{\color[rgb]{0.0,0.0002,0.0}{\underline {When}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.1591,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.6756,0.0}{\underline {pay}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {handing}}}
{\color[rgb]{0.0007,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0285,0.0,0.0}{\underline {guy}}}
{\color[rgb]{0.0006,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {card}}}
{\color[rgb]{0.0002,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0002,0.0,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.8018,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {he}}}
{\color[rgb]{0.0002,0.0,0.0}{\underline {checked}}}
{\color[rgb]{0.0002,0.0,0.0}{\underline {us}}}
{\color[rgb]{0.0,0.0002,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.7466,0.0}{\underline {handed}}}
{\color[rgb]{0.0,0.0002,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.2188,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0004,0.0}{\underline {.}}}
{\color[rgb]{0.0003,0.0,0.0}{\underline {After}}}
{\color[rgb]{0.0002,0.0,0.0}{\underline {we}}}
{\color[rgb]{0.0236,0.0,0.0}{\underline {got}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0002,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.0002,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.7192,0.0}{\underline {waitress}}}
{\color[rgb]{0.0,0.3172,0.0}{\underline {went}}}
{\color[rgb]{0.0002,0.0,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0,0.0}{{The}}}
{\color[rgb]{0.0,0.0001,0.0}{{room}}}
{\color[rgb]{0.4118,0.0,0.0}{{was}}}
{\color[rgb]{0.647,0.0,0.0}{{good}}}
{\color[rgb]{0.565,0.0,0.0}{{size}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}
{\color[rgb]{0.0001,0.0,0.0}{{:}}}
{\color[rgb]{0.0001,0.0,0.0}{{)}}}
{\color[rgb]{0.0001,0.0,0.0}{{The}}}
{\color[rgb]{0.0,0.4512,0.0}{{waitresses}}}
{\color[rgb]{0.0,0.5404,0.0}{{need}}}
{\color[rgb]{0.0,0.4275,0.0}{{to}}}
{\color[rgb]{0.0,0.0001,0.0}{{work}}}
{\color[rgb]{0.0001,0.0,0.0}{{on}}}
{\color[rgb]{0.0,0.0001,0.0}{{their}}}
{\color[rgb]{0.0009,0.0,0.0}{{skills}}}
{\color[rgb]{0.0005,0.0,0.0}{{a}}}
{\color[rgb]{0.3338,0.0,0.0}{{little}}}
{\color[rgb]{0.0001,0.0,0.0}{{more}}}
{\color[rgb]{0.0,0.0001,0.0}{{.}}}
{\color[rgb]{0.0,0.0003,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.0003,0.0}{\underline {place}}}
{\color[rgb]{0.0,0.0002,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.6674,0.0}{\underline {terrible}}}
{\color[rgb]{0.0,0.2052,0.0}{\underline {.}}}
{\color[rgb]{0.0002,0.0,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {We}}}
{\color[rgb]{0.0,0.0003,0.0}{\underline {will}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {not}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {be}}}
{\color[rgb]{0.0,0.0002,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0003,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {I}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {do}}}
{\color[rgb]{0.0003,0.0,0.0}{\underline {eat}}}
{\color[rgb]{0.2074,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.3068,0.0,0.0}{\underline {,}}}
{\color[rgb]{0.5377,0.0,0.0}{\underline {so}}}
{\color[rgb]{0.3486,0.0,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {headed}}}
{\color[rgb]{0.0003,0.0,0.0}{\underline {to}}}
{\color[rgb]{0.0009,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.2844,0.0,0.0}{\underline {smoked}}}
{\color[rgb]{0.2701,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.0004,0.0,0.0}{\underline {station}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.3762,0.0,0.0}{{One}}}
{\color[rgb]{0.1003,0.0,0.0}{{of}}}
{\color[rgb]{0.1378,0.0,0.0}{{the}}}
{\color[rgb]{0.0002,0.0,0.0}{{few}}}
{\color[rgb]{0.0,0.0,0.0}{{places}}}
{\color[rgb]{0.0005,0.0,0.0}{{where}}}
{\color[rgb]{0.6654,0.0,0.0}{{you}}}
{\color[rgb]{0.474,0.0,0.0}{{can}}}
{\color[rgb]{0.2968,0.0,0.0}{{find}}}
{\color[rgb]{0.2873,0.0,0.0}{{good}}}
{\color[rgb]{0.1792,0.0,0.0}{{Italian}}}
{\color[rgb]{0.0,0.0,0.0}{{food}}}
{\color[rgb]{0.0001,0.0,0.0}{{.}}}

==> examples/LSTM_yelp_lime_prob_5667.tex <==
{\color[rgb]{0.0,0.0006,0.0}{\underline {When}}}
{\color[rgb]{0.0,0.0908,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.131,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.2279,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.3302,0.0}{\underline {pay}}}
{\color[rgb]{0.0,0.1263,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.081,0.0}{\underline {handing}}}
{\color[rgb]{0.0,0.0983,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.1191,0.0}{\underline {guy}}}
{\color[rgb]{0.0,0.1491,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0064,0.0}{\underline {card}}}
{\color[rgb]{0.0,0.121,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.1748,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.6347,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.1918,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.0951,0.0}{\underline {he}}}
{\color[rgb]{0.0,0.1187,0.0}{\underline {checked}}}
{\color[rgb]{0.0,0.0004,0.0}{\underline {us}}}
{\color[rgb]{0.0,0.0688,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.164,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.5383,0.0}{\underline {handed}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0292,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.601,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.163,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.1153,0.0}{\underline {After}}}
{\color[rgb]{0.0,0.142,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.071,0.0}{\underline {got}}}
{\color[rgb]{0.0,0.1282,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0285,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.2053,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.4998,0.0}{\underline {waitress}}}
{\color[rgb]{0.0,0.1856,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.047,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.0,0.214,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0755,0.0}{{The}}}
{\color[rgb]{0.0,0.0886,0.0}{{room}}}
{\color[rgb]{0.0,0.0002,0.0}{{was}}}
{\color[rgb]{0.0,0.0001,0.0}{{good}}}
{\color[rgb]{0.0,0.0001,0.0}{{size}}}
{\color[rgb]{0.0,0.0611,0.0}{{.}}}
{\color[rgb]{0.0,0.044,0.0}{{:}}}
{\color[rgb]{0.0,0.0004,0.0}{{)}}}
{\color[rgb]{0.0,0.0881,0.0}{{The}}}
{\color[rgb]{0.0,0.3016,0.0}{{waitresses}}}
{\color[rgb]{0.0,0.3259,0.0}{{need}}}
{\color[rgb]{0.0,0.2946,0.0}{{to}}}
{\color[rgb]{0.0,0.0009,0.0}{{work}}}
{\color[rgb]{0.0,0.1656,0.0}{{on}}}
{\color[rgb]{0.0,0.1905,0.0}{{their}}}
{\color[rgb]{0.0,0.0032,0.0}{{skills}}}
{\color[rgb]{0.0,0.0799,0.0}{{a}}}
{\color[rgb]{0.0,0.0002,0.0}{{little}}}
{\color[rgb]{0.0,0.1543,0.0}{{more}}}
{\color[rgb]{0.0,0.1361,0.0}{{.}}}
{\color[rgb]{0.0,0.1093,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.1494,0.0}{\underline {place}}}
{\color[rgb]{0.0,0.1597,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.7221,0.0}{\underline {terrible}}}
{\color[rgb]{0.0,0.2324,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.002,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.0939,0.0}{\underline {We}}}
{\color[rgb]{0.0,0.1359,0.0}{\underline {will}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {not}}}
{\color[rgb]{0.0,0.0421,0.0}{\underline {be}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0126,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.4252,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0,0.2104,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.1471,0.0}{\underline {do}}}
{\color[rgb]{0.0,0.0034,0.0}{\underline {eat}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.0272,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {so}}}
{\color[rgb]{0.0,0.0015,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.1235,0.0}{\underline {headed}}}
{\color[rgb]{0.0,0.2459,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0514,0.0}{\underline {the}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {smoked}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.0762,0.0}{\underline {station}}}
{\color[rgb]{0.0,0.1675,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0003,0.0}{{One}}}
{\color[rgb]{0.0,0.1281,0.0}{{of}}}
{\color[rgb]{0.0,0.0705,0.0}{{the}}}
{\color[rgb]{0.0,0.1501,0.0}{{few}}}
{\color[rgb]{0.0,0.1084,0.0}{{places}}}
{\color[rgb]{0.0,0.1202,0.0}{{where}}}
{\color[rgb]{0.0,0.0389,0.0}{{you}}}
{\color[rgb]{0.0,0.0171,0.0}{{can}}}
{\color[rgb]{0.0,0.0007,0.0}{{find}}}
{\color[rgb]{0.0,0.0002,0.0}{{good}}}
{\color[rgb]{0.0001,0.0,0.0}{{Italian}}}
{\color[rgb]{0.0,0.0002,0.0}{{food}}}
{\color[rgb]{0.0002,0.0,0.0}{{.}}}

==> examples/LSTM_yelp_lime_raw_5667.tex <==
{\color[rgb]{0.0,0.0001,0.0}{\underline {When}}}
{\color[rgb]{0.0,0.0003,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0004,0.0}{\underline {pay}}}
{\color[rgb]{0.0,0.0212,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {handing}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {guy}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {card}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0213,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.4696,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {he}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {checked}}}
{\color[rgb]{0.0569,0.0,0.0}{\underline {us}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {out}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.2455,0.0}{\underline {handed}}}
{\color[rgb]{0.0425,0.0,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.5096,0.0}{\underline {payment}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {After}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {got}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {our}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.0524,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.2829,0.0}{\underline {waitress}}}
{\color[rgb]{0.0,0.0002,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.0002,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.0,0.0002,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0129,0.0}{{The}}}
{\color[rgb]{0.0,0.0001,0.0}{{room}}}
{\color[rgb]{0.0,0.0001,0.0}{{was}}}
{\color[rgb]{0.3587,0.0,0.0}{{good}}}
{\color[rgb]{0.1209,0.0,0.0}{{size}}}
{\color[rgb]{0.0795,0.0,0.0}{{.}}}
{\color[rgb]{0.075,0.0,0.0}{{:}}}
{\color[rgb]{0.0002,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0,0.0}{{The}}}
{\color[rgb]{0.0,0.0639,0.0}{{waitresses}}}
{\color[rgb]{0.0,0.007,0.0}{{need}}}
{\color[rgb]{0.0,0.0001,0.0}{{to}}}
{\color[rgb]{0.0,0.0,0.0}{{work}}}
{\color[rgb]{0.0,0.0,0.0}{{on}}}
{\color[rgb]{0.0001,0.0,0.0}{{their}}}
{\color[rgb]{0.1244,0.0,0.0}{{skills}}}
{\color[rgb]{0.0197,0.0,0.0}{{a}}}
{\color[rgb]{0.0673,0.0,0.0}{{little}}}
{\color[rgb]{0.0,0.0001,0.0}{{more}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.018,0.0}{\underline {place}}}
{\color[rgb]{0.0,0.0709,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {terrible}}}
{\color[rgb]{0.0,0.082,0.0}{\underline {.}}}
{\color[rgb]{0.0028,0.0,0.0}{\underline {!}}}
{\color[rgb]{0.0004,0.0,0.0}{\underline {We}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {will}}}
{\color[rgb]{0.0,0.787,0.0}{\underline {not}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {be}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0776,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {do}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {eat}}}
{\color[rgb]{0.0842,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.0197,0.0,0.0}{\underline {,}}}
{\color[rgb]{0.1225,0.0,0.0}{\underline {so}}}
{\color[rgb]{0.0673,0.0,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {headed}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0101,0.0,0.0}{\underline {smoked}}}
{\color[rgb]{0.0852,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {station}}}
{\color[rgb]{0.0079,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0636,0.0,0.0}{{One}}}
{\color[rgb]{0.0001,0.0,0.0}{{of}}}
{\color[rgb]{0.0001,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0,0.0}{{few}}}
{\color[rgb]{0.1219,0.0,0.0}{{places}}}
{\color[rgb]{0.0181,0.0,0.0}{{where}}}
{\color[rgb]{0.0214,0.0,0.0}{{you}}}
{\color[rgb]{0.0,0.0,0.0}{{can}}}
{\color[rgb]{0.0776,0.0,0.0}{{find}}}
{\color[rgb]{0.4165,0.0,0.0}{{good}}}
{\color[rgb]{0.2892,0.0,0.0}{{Italian}}}
{\color[rgb]{0.0,0.0,0.0}{{food}}}
{\color[rgb]{0.0001,0.0,0.0}{{.}}}

==> examples/LSTM_yelp_lrp_5667.tex <==
{\color[rgb]{0.0,0.1257,0.0}{\underline {When}}}
{\color[rgb]{0.0,0.0148,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0251,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.0135,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0353,0.0}{\underline {pay}}}
{\color[rgb]{0.0,0.0079,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.021,0.0}{\underline {handing}}}
{\color[rgb]{0.0,0.0015,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0165,0.0}{\underline {guy}}}
{\color[rgb]{0.0047,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0062,0.0}{\underline {card}}}
{\color[rgb]{0.0,0.0044,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0083,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.1442,0.0}{\underline {payment}}}
{\color[rgb]{0.0036,0.0,0.0}{\underline {,}}}
{\color[rgb]{0.0078,0.0,0.0}{\underline {he}}}
{\color[rgb]{0.0,0.0003,0.0}{\underline {checked}}}
{\color[rgb]{0.0326,0.0,0.0}{\underline {us}}}
{\color[rgb]{0.0003,0.0,0.0}{\underline {out}}}
{\color[rgb]{0.0002,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.1195,0.0}{\underline {handed}}}
{\color[rgb]{0.0,0.0312,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0012,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.213,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0042,0.0}{\underline {.}}}
{\color[rgb]{0.0119,0.0,0.0}{\underline {After}}}
{\color[rgb]{0.0,0.0038,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0005,0.0}{\underline {got}}}
{\color[rgb]{0.0,0.0064,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.008,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.0058,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0915,0.0}{\underline {waitress}}}
{\color[rgb]{0.0,0.0069,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.0026,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.0,0.0068,0.0}{\underline {.}}}
{\color[rgb]{0.0067,0.0,0.0}{{The}}}
{\color[rgb]{0.0,0.0274,0.0}{{room}}}
{\color[rgb]{0.0,0.014,0.0}{{was}}}
{\color[rgb]{0.3569,0.0,0.0}{{good}}}
{\color[rgb]{0.0166,0.0,0.0}{{size}}}
{\color[rgb]{0.0058,0.0,0.0}{{.}}}
{\color[rgb]{0.0059,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0085,0.0}{{)}}}
{\color[rgb]{0.0004,0.0,0.0}{{The}}}
{\color[rgb]{0.0,0.0776,0.0}{{waitresses}}}
{\color[rgb]{0.0169,0.0,0.0}{{need}}}
{\color[rgb]{0.0,0.0027,0.0}{{to}}}
{\color[rgb]{0.0,0.0122,0.0}{{work}}}
{\color[rgb]{0.0,0.0008,0.0}{{on}}}
{\color[rgb]{0.0,0.0008,0.0}{{their}}}
{\color[rgb]{0.0012,0.0,0.0}{{skills}}}
{\color[rgb]{0.0032,0.0,0.0}{{a}}}
{\color[rgb]{0.0684,0.0,0.0}{{little}}}
{\color[rgb]{0.0,0.009,0.0}{{more}}}
{\color[rgb]{0.0,0.0073,0.0}{{.}}}
{\color[rgb]{0.0009,0.0,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.0006,0.0}{\underline {place}}}
{\color[rgb]{0.0,0.0124,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.6854,0.0}{\underline {terrible}}}
{\color[rgb]{0.0,0.0087,0.0}{\underline {.}}}
{\color[rgb]{0.0072,0.0,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.0052,0.0}{\underline {We}}}
{\color[rgb]{0.0161,0.0,0.0}{\underline {will}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {not}}}
{\color[rgb]{0.0,0.0031,0.0}{\underline {be}}}
{\color[rgb]{0.0206,0.0,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.0152,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2444,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0372,0.0,0.0}{\underline {I}}}
{\color[rgb]{0.0049,0.0,0.0}{\underline {do}}}
{\color[rgb]{0.055,0.0,0.0}{\underline {eat}}}
{\color[rgb]{0.0,0.0215,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.0012,0.0}{\underline {,}}}
{\color[rgb]{0.2088,0.0,0.0}{\underline {so}}}
{\color[rgb]{0.0,0.0011,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {headed}}}
{\color[rgb]{0.0,0.0005,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0023,0.0}{\underline {the}}}
{\color[rgb]{0.0297,0.0,0.0}{\underline {smoked}}}
{\color[rgb]{0.0127,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.0329,0.0}{\underline {station}}}
{\color[rgb]{0.0018,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0038,0.0,0.0}{{One}}}
{\color[rgb]{0.0,0.0012,0.0}{{of}}}
{\color[rgb]{0.0,0.0017,0.0}{{the}}}
{\color[rgb]{0.0,0.01,0.0}{{few}}}
{\color[rgb]{0.0,0.0108,0.0}{{places}}}
{\color[rgb]{0.0,0.0055,0.0}{{where}}}
{\color[rgb]{0.0495,0.0,0.0}{{you}}}
{\color[rgb]{0.1205,0.0,0.0}{{can}}}
{\color[rgb]{0.0,0.0084,0.0}{{find}}}
{\color[rgb]{0.062,0.0,0.0}{{good}}}
{\color[rgb]{0.0021,0.0,0.0}{{Italian}}}
{\color[rgb]{0.0,0.0482,0.0}{{food}}}
{\color[rgb]{0.0061,0.0,0.0}{{.}}}

==> examples/LSTM_yelp_occlusion-3_5667.tex <==
{\color[rgb]{0.201,0.0,0.0}{\underline {When}}}
{\color[rgb]{0.2209,0.0,0.0}{\underline {we}}}
{\color[rgb]{0.2578,0.0,0.0}{\underline {went}}}
{\color[rgb]{0.0774,0.0,0.0}{\underline {to}}}
{\color[rgb]{0.0802,0.0,0.0}{\underline {pay}}}
{\color[rgb]{0.0175,0.0,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0009,0.0}{\underline {handing}}}
{\color[rgb]{0.0,0.027,0.0}{\underline {the}}}
{\color[rgb]{0.0132,0.0,0.0}{\underline {guy}}}
{\color[rgb]{0.0161,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0136,0.0,0.0}{\underline {card}}}
{\color[rgb]{0.0,0.0488,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.1019,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.1032,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0472,0.0}{\underline {,}}}
{\color[rgb]{0.0035,0.0,0.0}{\underline {he}}}
{\color[rgb]{0.0191,0.0,0.0}{\underline {checked}}}
{\color[rgb]{0.0139,0.0,0.0}{\underline {us}}}
{\color[rgb]{0.0,0.0642,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.2209,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.3848,0.0}{\underline {handed}}}
{\color[rgb]{0.0,0.5197,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.4334,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.3069,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.1062,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0106,0.0}{\underline {After}}}
{\color[rgb]{0.0553,0.0,0.0}{\underline {we}}}
{\color[rgb]{0.0829,0.0,0.0}{\underline {got}}}
{\color[rgb]{0.0656,0.0,0.0}{\underline {our}}}
{\color[rgb]{0.044,0.0,0.0}{\underline {food}}}
{\color[rgb]{0.0798,0.0,0.0}{\underline {our}}}
{\color[rgb]{0.1027,0.0,0.0}{\underline {waitress}}}
{\color[rgb]{0.1319,0.0,0.0}{\underline {went}}}
{\color[rgb]{0.1223,0.0,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.1238,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.1328,0.0,0.0}{{The}}}
{\color[rgb]{0.1466,0.0,0.0}{{room}}}
{\color[rgb]{0.1628,0.0,0.0}{{was}}}
{\color[rgb]{0.1746,0.0,0.0}{{good}}}
{\color[rgb]{0.1274,0.0,0.0}{{size}}}
{\color[rgb]{0.0564,0.0,0.0}{{.}}}
{\color[rgb]{0.0209,0.0,0.0}{{:}}}
{\color[rgb]{0.0084,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0186,0.0}{{The}}}
{\color[rgb]{0.0,0.0898,0.0}{{waitresses}}}
{\color[rgb]{0.0,0.1429,0.0}{{need}}}
{\color[rgb]{0.0,0.1333,0.0}{{to}}}
{\color[rgb]{0.0,0.1131,0.0}{{work}}}
{\color[rgb]{0.0,0.067,0.0}{{on}}}
{\color[rgb]{0.0,0.0373,0.0}{{their}}}
{\color[rgb]{0.0,0.0051,0.0}{{skills}}}
{\color[rgb]{0.0096,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.1159,0.0}{{little}}}
{\color[rgb]{0.0,0.2722,0.0}{{more}}}
{\color[rgb]{0.0,0.4269,0.0}{{.}}}
{\color[rgb]{0.0,0.4228,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.4477,0.0}{\underline {place}}}
{\color[rgb]{0.0,0.4906,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.6885,0.0}{\underline {terrible}}}
{\color[rgb]{0.0,0.6436,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.5526,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.5029,0.0}{\underline {We}}}
{\color[rgb]{0.0,0.4991,0.0}{\underline {will}}}
{\color[rgb]{0.0,0.548,0.0}{\underline {not}}}
{\color[rgb]{0.0,0.6319,0.0}{\underline {be}}}
{\color[rgb]{0.0,0.8478,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {.}}}
{\color[rgb]{0.0,0.6577,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0,0.3055,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.0954,0.0}{\underline {do}}}
{\color[rgb]{0.0349,0.0,0.0}{\underline {eat}}}
{\color[rgb]{0.0666,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.1111,0.0,0.0}{\underline {,}}}
{\color[rgb]{0.1284,0.0,0.0}{\underline {so}}}
{\color[rgb]{0.1047,0.0,0.0}{\underline {I}}}
{\color[rgb]{0.0784,0.0,0.0}{\underline {headed}}}
{\color[rgb]{0.0488,0.0,0.0}{\underline {to}}}
{\color[rgb]{0.0433,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0338,0.0,0.0}{\underline {smoked}}}
{\color[rgb]{0.0307,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.0284,0.0,0.0}{\underline {station}}}
{\color[rgb]{0.0279,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0157,0.0,0.0}{{One}}}
{\color[rgb]{0.0,0.0018,0.0}{{of}}}
{\color[rgb]{0.0,0.0142,0.0}{{the}}}
{\color[rgb]{0.0,0.028,0.0}{{few}}}
{\color[rgb]{0.0,0.0411,0.0}{{places}}}
{\color[rgb]{0.0,0.0506,0.0}{{where}}}
{\color[rgb]{0.0,0.0584,0.0}{{you}}}
{\color[rgb]{0.0,0.0569,0.0}{{can}}}
{\color[rgb]{0.0,0.0527,0.0}{{find}}}
{\color[rgb]{0.0018,0.0,0.0}{{good}}}
{\color[rgb]{0.0645,0.0,0.0}{{Italian}}}
{\color[rgb]{0.075,0.0,0.0}{{food}}}
{\color[rgb]{0.043,0.0,0.0}{{.}}}

==> examples/LSTM_yelp_occlusion-7_5667.tex <==
{\color[rgb]{0.0378,0.0,0.0}{\underline {When}}}
{\color[rgb]{0.0301,0.0,0.0}{\underline {we}}}
{\color[rgb]{0.0282,0.0,0.0}{\underline {went}}}
{\color[rgb]{0.0186,0.0,0.0}{\underline {to}}}
{\color[rgb]{0.016,0.0,0.0}{\underline {pay}}}
{\color[rgb]{0.0,0.0063,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0331,0.0}{\underline {handing}}}
{\color[rgb]{0.0,0.1101,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.1391,0.0}{\underline {guy}}}
{\color[rgb]{0.0,0.1577,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.1526,0.0}{\underline {card}}}
{\color[rgb]{0.0,0.1685,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.1622,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.1593,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.141,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.1686,0.0}{\underline {he}}}
{\color[rgb]{0.0,0.2187,0.0}{\underline {checked}}}
{\color[rgb]{0.0,0.2976,0.0}{\underline {us}}}
{\color[rgb]{0.0,0.3307,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.3666,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.3965,0.0}{\underline {handed}}}
{\color[rgb]{0.0,0.429,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.3971,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.3642,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.2962,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2346,0.0}{\underline {After}}}
{\color[rgb]{0.0,0.1729,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.1135,0.0}{\underline {got}}}
{\color[rgb]{0.0,0.0472,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0033,0.0}{\underline {food}}}
{\color[rgb]{0.0511,0.0,0.0}{\underline {our}}}
{\color[rgb]{0.0792,0.0,0.0}{\underline {waitress}}}
{\color[rgb]{0.0841,0.0,0.0}{\underline {went}}}
{\color[rgb]{0.0884,0.0,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.0948,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0962,0.0,0.0}{{The}}}
{\color[rgb]{0.0969,0.0,0.0}{{room}}}
{\color[rgb]{0.0931,0.0,0.0}{{was}}}
{\color[rgb]{0.0945,0.0,0.0}{{good}}}
{\color[rgb]{0.0715,0.0,0.0}{{size}}}
{\color[rgb]{0.0455,0.0,0.0}{{.}}}
{\color[rgb]{0.0287,0.0,0.0}{{:}}}
{\color[rgb]{0.0029,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0241,0.0}{{The}}}
{\color[rgb]{0.0,0.0395,0.0}{{waitresses}}}
{\color[rgb]{0.0,0.0541,0.0}{{need}}}
{\color[rgb]{0.0,0.0442,0.0}{{to}}}
{\color[rgb]{0.0,0.0342,0.0}{{work}}}
{\color[rgb]{0.0,0.066,0.0}{{on}}}
{\color[rgb]{0.0,0.0926,0.0}{{their}}}
{\color[rgb]{0.0,0.1161,0.0}{{skills}}}
{\color[rgb]{0.0,0.1452,0.0}{{a}}}
{\color[rgb]{0.0,0.1887,0.0}{{little}}}
{\color[rgb]{0.0,0.2464,0.0}{{more}}}
{\color[rgb]{0.0,0.339,0.0}{{.}}}
{\color[rgb]{0.0,0.4008,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.4913,0.0}{\underline {place}}}
{\color[rgb]{0.0,0.6799,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.8269,0.0}{\underline {terrible}}}
{\color[rgb]{0.0,0.8663,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.8918,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.9049,0.0}{\underline {We}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {will}}}
{\color[rgb]{0.0,0.8535,0.0}{\underline {not}}}
{\color[rgb]{0.0,0.699,0.0}{\underline {be}}}
{\color[rgb]{0.0,0.5844,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.5432,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.4641,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0,0.3516,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.2442,0.0}{\underline {do}}}
{\color[rgb]{0.0,0.1639,0.0}{\underline {eat}}}
{\color[rgb]{0.0,0.0835,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.01,0.0}{\underline {,}}}
{\color[rgb]{0.042,0.0,0.0}{\underline {so}}}
{\color[rgb]{0.0471,0.0,0.0}{\underline {I}}}
{\color[rgb]{0.0395,0.0,0.0}{\underline {headed}}}
{\color[rgb]{0.0335,0.0,0.0}{\underline {to}}}
{\color[rgb]{0.025,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0133,0.0,0.0}{\underline {smoked}}}
{\color[rgb]{0.0026,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.0,0.0087,0.0}{\underline {station}}}
{\color[rgb]{0.0,0.0152,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0217,0.0}{{One}}}
{\color[rgb]{0.0,0.0292,0.0}{{of}}}
{\color[rgb]{0.0,0.038,0.0}{{the}}}
{\color[rgb]{0.0,0.0409,0.0}{{few}}}
{\color[rgb]{0.0,0.0426,0.0}{{places}}}
{\color[rgb]{0.0,0.0387,0.0}{{where}}}
{\color[rgb]{0.0,0.0525,0.0}{{you}}}
{\color[rgb]{0.0,0.0435,0.0}{{can}}}
{\color[rgb]{0.0,0.0348,0.0}{{find}}}
{\color[rgb]{0.0,0.0247,0.0}{{good}}}
{\color[rgb]{0.0,0.0183,0.0}{{Italian}}}
{\color[rgb]{0.0,0.0153,0.0}{{food}}}
{\color[rgb]{0.0,0.0177,0.0}{{.}}}

==> examples/LSTM_yelp_occlusion_5667.tex <==
{\color[rgb]{0.3103,0.0,0.0}{\underline {When}}}
{\color[rgb]{0.1245,0.0,0.0}{\underline {we}}}
{\color[rgb]{0.0521,0.0,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.0472,0.0}{\underline {to}}}
{\color[rgb]{0.0259,0.0,0.0}{\underline {pay}}}
{\color[rgb]{0.0181,0.0,0.0}{\underline {we}}}
{\color[rgb]{0.001,0.0,0.0}{\underline {handing}}}
{\color[rgb]{0.0,0.0181,0.0}{\underline {the}}}
{\color[rgb]{0.0347,0.0,0.0}{\underline {guy}}}
{\color[rgb]{0.0212,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0335,0.0,0.0}{\underline {card}}}
{\color[rgb]{0.0225,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0021,0.0,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.055,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0122,0.0}{\underline {,}}}
{\color[rgb]{0.0008,0.0,0.0}{\underline {he}}}
{\color[rgb]{0.0209,0.0,0.0}{\underline {checked}}}
{\color[rgb]{0.0081,0.0,0.0}{\underline {us}}}
{\color[rgb]{0.0023,0.0,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.0077,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.1982,0.0}{\underline {handed}}}
{\color[rgb]{0.0,0.2978,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.116,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0476,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0157,0.0}{\underline {.}}}
{\color[rgb]{0.0761,0.0,0.0}{\underline {After}}}
{\color[rgb]{0.0613,0.0,0.0}{\underline {we}}}
{\color[rgb]{0.0264,0.0,0.0}{\underline {got}}}
{\color[rgb]{0.0491,0.0,0.0}{\underline {our}}}
{\color[rgb]{0.0067,0.0,0.0}{\underline {food}}}
{\color[rgb]{0.0959,0.0,0.0}{\underline {our}}}
{\color[rgb]{0.0676,0.0,0.0}{\underline {waitress}}}
{\color[rgb]{0.0157,0.0,0.0}{\underline {went}}}
{\color[rgb]{0.0193,0.0,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.0881,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0966,0.0,0.0}{{The}}}
{\color[rgb]{0.0739,0.0,0.0}{{room}}}
{\color[rgb]{0.0581,0.0,0.0}{{was}}}
{\color[rgb]{0.1465,0.0,0.0}{{good}}}
{\color[rgb]{0.0148,0.0,0.0}{{size}}}
{\color[rgb]{0.0,0.0115,0.0}{{.}}}
{\color[rgb]{0.0451,0.0,0.0}{{:}}}
{\color[rgb]{0.0125,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0008,0.0}{{The}}}
{\color[rgb]{0.0,0.0165,0.0}{{waitresses}}}
{\color[rgb]{0.0,0.129,0.0}{{need}}}
{\color[rgb]{0.0,0.0217,0.0}{{to}}}
{\color[rgb]{0.0,0.0265,0.0}{{work}}}
{\color[rgb]{0.0,0.0287,0.0}{{on}}}
{\color[rgb]{0.0,0.0214,0.0}{{their}}}
{\color[rgb]{0.0,0.0145,0.0}{{skills}}}
{\color[rgb]{0.0077,0.0,0.0}{{a}}}
{\color[rgb]{0.0201,0.0,0.0}{{little}}}
{\color[rgb]{0.0,0.016,0.0}{{more}}}
{\color[rgb]{0.0,0.3487,0.0}{{.}}}
{\color[rgb]{0.0,0.0993,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.1922,0.0}{\underline {place}}}
{\color[rgb]{0.0,0.3378,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.4155,0.0}{\underline {terrible}}}
{\color[rgb]{0.0,0.0306,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.1469,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.0931,0.0}{\underline {We}}}
{\color[rgb]{0.0,0.0912,0.0}{\underline {will}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {not}}}
{\color[rgb]{0.0,0.216,0.0}{\underline {be}}}
{\color[rgb]{0.0,0.3954,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.3059,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.278,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0,0.021,0.0}{\underline {I}}}
{\color[rgb]{0.011,0.0,0.0}{\underline {do}}}
{\color[rgb]{0.0474,0.0,0.0}{\underline {eat}}}
{\color[rgb]{0.0355,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.0671,0.0,0.0}{\underline {,}}}
{\color[rgb]{0.1011,0.0,0.0}{\underline {so}}}
{\color[rgb]{0.0205,0.0,0.0}{\underline {I}}}
{\color[rgb]{0.017,0.0,0.0}{\underline {headed}}}
{\color[rgb]{0.0401,0.0,0.0}{\underline {to}}}
{\color[rgb]{0.0494,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0049,0.0,0.0}{\underline {smoked}}}
{\color[rgb]{0.029,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.0329,0.0,0.0}{\underline {station}}}
{\color[rgb]{0.0186,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0019,0.0,0.0}{{One}}}
{\color[rgb]{0.0024,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0015,0.0}{{the}}}
{\color[rgb]{0.0,0.0195,0.0}{{few}}}
{\color[rgb]{0.0065,0.0,0.0}{{places}}}
{\color[rgb]{0.0165,0.0,0.0}{{where}}}
{\color[rgb]{0.0,0.0001,0.0}{{you}}}
{\color[rgb]{0.0074,0.0,0.0}{{can}}}
{\color[rgb]{0.0,0.0338,0.0}{{find}}}
{\color[rgb]{0.0,0.0003,0.0}{{good}}}
{\color[rgb]{0.0134,0.0,0.0}{{Italian}}}
{\color[rgb]{0.1049,0.0,0.0}{{food}}}
{\color[rgb]{0.2343,0.0,0.0}{{.}}}

==> examples/LSTM_yelp_omission-3_5667.tex <==
{\color[rgb]{0.0,0.1545,0.0}{\underline {When}}}
{\color[rgb]{0.0,0.1507,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.1525,0.0}{\underline {went}}}
{\color[rgb]{0.004,0.0,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0155,0.0}{\underline {pay}}}
{\color[rgb]{0.0,0.0279,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.047,0.0}{\underline {handing}}}
{\color[rgb]{0.0,0.0371,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0226,0.0}{\underline {guy}}}
{\color[rgb]{0.0,0.0041,0.0}{\underline {the}}}
{\color[rgb]{0.0049,0.0,0.0}{\underline {card}}}
{\color[rgb]{0.0,0.0227,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0509,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0752,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0406,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.0081,0.0}{\underline {he}}}
{\color[rgb]{0.0216,0.0,0.0}{\underline {checked}}}
{\color[rgb]{0.0166,0.0,0.0}{\underline {us}}}
{\color[rgb]{0.0,0.0956,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.2141,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.3271,0.0}{\underline {handed}}}
{\color[rgb]{0.0,0.298,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.204,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.1051,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0374,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0205,0.0}{\underline {After}}}
{\color[rgb]{0.0,0.0067,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0009,0.0}{\underline {got}}}
{\color[rgb]{0.0,0.005,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0135,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.0135,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0206,0.0}{\underline {waitress}}}
{\color[rgb]{0.0163,0.0,0.0}{\underline {went}}}
{\color[rgb]{0.0535,0.0,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.0944,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.056,0.0,0.0}{{The}}}
{\color[rgb]{0.0615,0.0,0.0}{{room}}}
{\color[rgb]{0.0741,0.0,0.0}{{was}}}
{\color[rgb]{0.1277,0.0,0.0}{{good}}}
{\color[rgb]{0.0844,0.0,0.0}{{size}}}
{\color[rgb]{0.0405,0.0,0.0}{{.}}}
{\color[rgb]{0.0228,0.0,0.0}{{:}}}
{\color[rgb]{0.0306,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0322,0.0}{{The}}}
{\color[rgb]{0.0,0.1308,0.0}{{waitresses}}}
{\color[rgb]{0.0,0.1951,0.0}{{need}}}
{\color[rgb]{0.0,0.1384,0.0}{{to}}}
{\color[rgb]{0.0,0.0692,0.0}{{work}}}
{\color[rgb]{0.0,0.0127,0.0}{{on}}}
{\color[rgb]{0.0,0.0083,0.0}{{their}}}
{\color[rgb]{0.0,0.0072,0.0}{{skills}}}
{\color[rgb]{0.011,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0542,0.0}{{little}}}
{\color[rgb]{0.0,0.1834,0.0}{{more}}}
{\color[rgb]{0.0,0.3215,0.0}{{.}}}
{\color[rgb]{0.0,0.2573,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.3153,0.0}{\underline {place}}}
{\color[rgb]{0.0,0.3835,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.564,0.0}{\underline {terrible}}}
{\color[rgb]{0.0,0.4782,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.353,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.393,0.0}{\underline {We}}}
{\color[rgb]{0.0,0.5687,0.0}{\underline {will}}}
{\color[rgb]{0.0,0.7734,0.0}{\underline {not}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {be}}}
{\color[rgb]{0.0,0.8255,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.6516,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.3848,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0,0.1991,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.0896,0.0}{\underline {do}}}
{\color[rgb]{0.019,0.0,0.0}{\underline {eat}}}
{\color[rgb]{0.0595,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.0741,0.0,0.0}{\underline {,}}}
{\color[rgb]{0.0833,0.0,0.0}{\underline {so}}}
{\color[rgb]{0.0437,0.0,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.0416,0.0}{\underline {headed}}}
{\color[rgb]{0.0,0.0553,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0469,0.0}{\underline {the}}}
{\color[rgb]{0.0176,0.0,0.0}{\underline {smoked}}}
{\color[rgb]{0.0142,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.0183,0.0,0.0}{\underline {station}}}
{\color[rgb]{0.0177,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0067,0.0,0.0}{{One}}}
{\color[rgb]{0.0039,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0017,0.0}{{the}}}
{\color[rgb]{0.0004,0.0,0.0}{{few}}}
{\color[rgb]{0.0,0.0118,0.0}{{places}}}
{\color[rgb]{0.0,0.0044,0.0}{{where}}}
{\color[rgb]{0.0058,0.0,0.0}{{you}}}
{\color[rgb]{0.021,0.0,0.0}{{can}}}
{\color[rgb]{0.0204,0.0,0.0}{{find}}}
{\color[rgb]{0.0559,0.0,0.0}{{good}}}
{\color[rgb]{0.0,0.055,0.0}{{Italian}}}
{\color[rgb]{0.0,0.0608,0.0}{{food}}}
{\color[rgb]{0.0,0.1059,0.0}{{.}}}

==> examples/LSTM_yelp_omission-7_5667.tex <==
{\color[rgb]{0.0,0.019,0.0}{\underline {When}}}
{\color[rgb]{0.0,0.0232,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0311,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.0348,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0394,0.0}{\underline {pay}}}
{\color[rgb]{0.0,0.0423,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0464,0.0}{\underline {handing}}}
{\color[rgb]{0.0,0.0333,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0333,0.0}{\underline {guy}}}
{\color[rgb]{0.0,0.0308,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0326,0.0}{\underline {card}}}
{\color[rgb]{0.0,0.0326,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0336,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0336,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0452,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.0647,0.0}{\underline {he}}}
{\color[rgb]{0.0,0.0834,0.0}{\underline {checked}}}
{\color[rgb]{0.0,0.1114,0.0}{\underline {us}}}
{\color[rgb]{0.0,0.1344,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.1574,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.1798,0.0}{\underline {handed}}}
{\color[rgb]{0.0,0.1793,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.161,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.1428,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.1118,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0854,0.0}{\underline {After}}}
{\color[rgb]{0.0,0.06,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0347,0.0}{\underline {got}}}
{\color[rgb]{0.0,0.0165,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0111,0.0}{\underline {food}}}
{\color[rgb]{0.0,0.0198,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0215,0.0}{\underline {waitress}}}
{\color[rgb]{0.0,0.0104,0.0}{\underline {went}}}
{\color[rgb]{0.0006,0.0,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.0117,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0201,0.0,0.0}{{The}}}
{\color[rgb]{0.0305,0.0,0.0}{{room}}}
{\color[rgb]{0.0569,0.0,0.0}{{was}}}
{\color[rgb]{0.0719,0.0,0.0}{{good}}}
{\color[rgb]{0.0466,0.0,0.0}{{size}}}
{\color[rgb]{0.0237,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0054,0.0}{{:}}}
{\color[rgb]{0.0,0.0344,0.0}{{)}}}
{\color[rgb]{0.0,0.0644,0.0}{{The}}}
{\color[rgb]{0.0,0.0822,0.0}{{waitresses}}}
{\color[rgb]{0.0,0.0913,0.0}{{need}}}
{\color[rgb]{0.0,0.0756,0.0}{{to}}}
{\color[rgb]{0.0,0.0629,0.0}{{work}}}
{\color[rgb]{0.0,0.0736,0.0}{{on}}}
{\color[rgb]{0.0,0.0826,0.0}{{their}}}
{\color[rgb]{0.0,0.0902,0.0}{{skills}}}
{\color[rgb]{0.0,0.1113,0.0}{{a}}}
{\color[rgb]{0.0,0.1519,0.0}{{little}}}
{\color[rgb]{0.0,0.203,0.0}{{more}}}
{\color[rgb]{0.0,0.2801,0.0}{{.}}}
{\color[rgb]{0.0,0.2978,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.3416,0.0}{\underline {place}}}
{\color[rgb]{0.0,0.5441,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.7551,0.0}{\underline {terrible}}}
{\color[rgb]{0.0,0.782,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.7969,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.8196,0.0}{\underline {We}}}
{\color[rgb]{0.0,0.8682,0.0}{\underline {will}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {not}}}
{\color[rgb]{0.0,0.7123,0.0}{\underline {be}}}
{\color[rgb]{0.0,0.5151,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.4658,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.4042,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0,0.2949,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.1927,0.0}{\underline {do}}}
{\color[rgb]{0.0,0.0738,0.0}{\underline {eat}}}
{\color[rgb]{0.0,0.034,0.0}{\underline {salmon}}}
{\color[rgb]{0.0106,0.0,0.0}{\underline {,}}}
{\color[rgb]{0.0331,0.0,0.0}{\underline {so}}}
{\color[rgb]{0.0382,0.0,0.0}{\underline {I}}}
{\color[rgb]{0.0314,0.0,0.0}{\underline {headed}}}
{\color[rgb]{0.0262,0.0,0.0}{\underline {to}}}
{\color[rgb]{0.0213,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0155,0.0,0.0}{\underline {smoked}}}
{\color[rgb]{0.0133,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.0062,0.0,0.0}{\underline {station}}}
{\color[rgb]{0.0055,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0054,0.0}{{One}}}
{\color[rgb]{0.0,0.0242,0.0}{{of}}}
{\color[rgb]{0.0,0.0457,0.0}{{the}}}
{\color[rgb]{0.0,0.0481,0.0}{{few}}}
{\color[rgb]{0.0,0.0508,0.0}{{places}}}
{\color[rgb]{0.0,0.0402,0.0}{{where}}}
{\color[rgb]{0.0,0.0467,0.0}{{you}}}
{\color[rgb]{0.0,0.0377,0.0}{{can}}}
{\color[rgb]{0.0,0.0199,0.0}{{find}}}
{\color[rgb]{0.0006,0.0,0.0}{{good}}}
{\color[rgb]{0.0021,0.0,0.0}{{Italian}}}
{\color[rgb]{0.0032,0.0,0.0}{{food}}}
{\color[rgb]{0.0,0.0063,0.0}{{.}}}

==> examples/LSTM_yelp_omission_5667.tex <==
{\color[rgb]{0.1078,0.0,0.0}{\underline {When}}}
{\color[rgb]{0.0,0.0073,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0388,0.0}{\underline {went}}}
{\color[rgb]{0.0,0.0365,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0085,0.0}{\underline {pay}}}
{\color[rgb]{0.007,0.0,0.0}{\underline {we}}}
{\color[rgb]{0.0,0.0293,0.0}{\underline {handing}}}
{\color[rgb]{0.0,0.0119,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0002,0.0}{\underline {guy}}}
{\color[rgb]{0.0019,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.0019,0.0}{\underline {card}}}
{\color[rgb]{0.0069,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0446,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0022,0.0}{\underline {,}}}
{\color[rgb]{0.0063,0.0,0.0}{\underline {he}}}
{\color[rgb]{0.0057,0.0,0.0}{\underline {checked}}}
{\color[rgb]{0.0081,0.0,0.0}{\underline {us}}}
{\color[rgb]{0.0,0.0006,0.0}{\underline {out}}}
{\color[rgb]{0.0,0.0047,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.1931,0.0}{\underline {handed}}}
{\color[rgb]{0.0,0.1736,0.0}{\underline {back}}}
{\color[rgb]{0.0038,0.0,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0452,0.0}{\underline {payment}}}
{\color[rgb]{0.0,0.0069,0.0}{\underline {.}}}
{\color[rgb]{0.0025,0.0,0.0}{\underline {After}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {we}}}
{\color[rgb]{0.0003,0.0,0.0}{\underline {got}}}
{\color[rgb]{0.0003,0.0,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0074,0.0}{\underline {food}}}
{\color[rgb]{0.0081,0.0,0.0}{\underline {our}}}
{\color[rgb]{0.0,0.0191,0.0}{\underline {waitress}}}
{\color[rgb]{0.0,0.001,0.0}{\underline {went}}}
{\color[rgb]{0.0042,0.0,0.0}\textit{\underline {M.I.A}}}
{\color[rgb]{0.0491,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.044,0.0}{{The}}}
{\color[rgb]{0.0,0.0074,0.0}{{room}}}
{\color[rgb]{0.0242,0.0,0.0}{{was}}}
{\color[rgb]{0.0617,0.0,0.0}{{good}}}
{\color[rgb]{0.0,0.0051,0.0}{{size}}}
{\color[rgb]{0.0,0.0012,0.0}{{.}}}
{\color[rgb]{0.0,0.0102,0.0}{{:}}}
{\color[rgb]{0.0068,0.0,0.0}{{)}}}
{\color[rgb]{0.0073,0.0,0.0}{{The}}}
{\color[rgb]{0.0019,0.0,0.0}{{waitresses}}}
{\color[rgb]{0.0,0.0724,0.0}{{need}}}
{\color[rgb]{0.0,0.0032,0.0}{{to}}}
{\color[rgb]{0.0,0.0023,0.0}{{work}}}
{\color[rgb]{0.0006,0.0,0.0}{{on}}}
{\color[rgb]{0.0018,0.0,0.0}{{their}}}
{\color[rgb]{0.0,0.0097,0.0}{{skills}}}
{\color[rgb]{0.0043,0.0,0.0}{{a}}}
{\color[rgb]{0.0149,0.0,0.0}{{little}}}
{\color[rgb]{0.0,0.0339,0.0}{{more}}}
{\color[rgb]{0.0,0.1983,0.0}{{.}}}
{\color[rgb]{0.0,0.0024,0.0}{\underline {This}}}
{\color[rgb]{0.0,0.0029,0.0}{\underline {place}}}
{\color[rgb]{0.0,0.0098,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.3076,0.0}{\underline {terrible}}}
{\color[rgb]{0.005,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.021,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.0013,0.0}{\underline {We}}}
{\color[rgb]{0.0,0.0667,0.0}{\underline {will}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {not}}}
{\color[rgb]{0.0,0.0979,0.0}{\underline {be}}}
{\color[rgb]{0.0,0.1126,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.1,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.1778,0.0}{\underline {Luckily}}}
{\color[rgb]{0.0059,0.0,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.0103,0.0}{\underline {do}}}
{\color[rgb]{0.0,0.0139,0.0}{\underline {eat}}}
{\color[rgb]{0.0247,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.0197,0.0,0.0}{\underline {,}}}
{\color[rgb]{0.0414,0.0,0.0}{\underline {so}}}
{\color[rgb]{0.0025,0.0,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.0162,0.0}{\underline {headed}}}
{\color[rgb]{0.0,0.0037,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0008,0.0}{\underline {the}}}
{\color[rgb]{0.0083,0.0,0.0}{\underline {smoked}}}
{\color[rgb]{0.0048,0.0,0.0}{\underline {salmon}}}
{\color[rgb]{0.0026,0.0,0.0}{\underline {station}}}
{\color[rgb]{0.0093,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0068,0.0}{{One}}}
{\color[rgb]{0.0004,0.0,0.0}{{of}}}
{\color[rgb]{0.0001,0.0,0.0}{{the}}}
{\color[rgb]{0.0021,0.0,0.0}{{few}}}
{\color[rgb]{0.0,0.0014,0.0}{{places}}}
{\color[rgb]{0.0032,0.0,0.0}{{where}}}
{\color[rgb]{0.0,0.0044,0.0}{{you}}}
{\color[rgb]{0.0,0.0044,0.0}{{can}}}
{\color[rgb]{0.0,0.015,0.0}{{find}}}
{\color[rgb]{0.0104,0.0,0.0}{{good}}}
{\color[rgb]{0.0,0.0306,0.0}{{Italian}}}
{\color[rgb]{0.0669,0.0,0.0}{{food}}}
{\color[rgb]{0.2607,0.0,0.0}{{.}}}

==> examples/QGRU_deeplift_2109.tex <==
{\color[rgb]{0.0,0.013,0.0}{{few}}}
{\color[rgb]{0.0,0.076,0.0}{{if}}}
{\color[rgb]{0.212,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.111,0.0}{{in}}}
{\color[rgb]{0.132,0.0,0.0}{{history}}}


==> examples/QGRU_deeplift_2446.tex <==
{\color[rgb]{0.0,0.234,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.0,0.064,0.0}{{provided}}}
{\color[rgb]{0.097,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.021,0.0}{{the}}}
{\color[rgb]{0.0,0.124,0.0}{{editor}}}
{\color[rgb]{0.0,0.147,0.0}{{above}}}


==> examples/QGRU_gamma_2109.tex <==
{\color[rgb]{0.0,0.027,0.0}{{few}}}
{\color[rgb]{0.008,0.0,0.0}{{if}}}
{\color[rgb]{0.078,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.173,0.0}{{in}}}
{\color[rgb]{0.224,0.0,0.0}{{history}}}


==> examples/QGRU_gamma_2446.tex <==
{\color[rgb]{0.0,0.006,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.115,0.0,0.0}{{provided}}}
{\color[rgb]{0.0,0.011,0.0}{{by}}}
{\color[rgb]{0.0,0.006,0.0}{{the}}}
{\color[rgb]{0.0,0.41,0.0}{{editor}}}
{\color[rgb]{0.0,0.726,0.0}{{above}}}


==> examples/QGRU_l2_prob_2109.tex <==
{\color[rgb]{0.0,0.55,0.0}{{few}}}
{\color[rgb]{0.0,0.641,0.0}{{if}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{any}}}
{\color[rgb]{0.0,0.785,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.882,0.0}{{in}}}
{\color[rgb]{0.0,0.571,0.0}{{history}}}


==> examples/QGRU_l2_prob_2446.tex <==
{\color[rgb]{0.0,0.603,0.0}{{the}}}
{\color[rgb]{0.0,0.852,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.909,0.0}{\textbf{provided}}}
{\color[rgb]{0.0,0.333,0.0}{{by}}}
{\color[rgb]{0.0,0.341,0.0}{{the}}}
{\color[rgb]{0.0,0.341,0.0}{{editor}}}
{\color[rgb]{0.0,0.499,0.0}{{above}}}


==> examples/QGRU_l2_prob_integrated_2109.tex <==
{\color[rgb]{0.0,0.597,0.0}{{few}}}
{\color[rgb]{0.0,0.728,0.0}{{if}}}
{\color[rgb]{0.0,0.66,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.658,0.0}{{in}}}
{\color[rgb]{0.0,0.867,0.0}{{history}}}


==> examples/QGRU_l2_prob_integrated_2446.tex <==
{\color[rgb]{0.0,0.668,0.0}{{the}}}
{\color[rgb]{0.0,0.744,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.737,0.0}{{provided}}}
{\color[rgb]{0.0,0.458,0.0}{{by}}}
{\color[rgb]{0.0,0.446,0.0}{{the}}}
{\color[rgb]{0.0,0.608,0.0}{{editor}}}
{\color[rgb]{0.0,0.909,0.0}{\textbf{above}}}


==> examples/QGRU_l2_raw_2109.tex <==
{\color[rgb]{0.0,0.527,0.0}{{few}}}
{\color[rgb]{0.0,0.616,0.0}{{if}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{any}}}
{\color[rgb]{0.0,0.78,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.831,0.0}{{in}}}
{\color[rgb]{0.0,0.521,0.0}{{history}}}


==> examples/QGRU_l2_raw_2446.tex <==
{\color[rgb]{0.0,0.534,0.0}{{the}}}
{\color[rgb]{0.0,0.8,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.909,0.0}{\textbf{provided}}}
{\color[rgb]{0.0,0.277,0.0}{{by}}}
{\color[rgb]{0.0,0.29,0.0}{{the}}}
{\color[rgb]{0.0,0.283,0.0}{{editor}}}
{\color[rgb]{0.0,0.425,0.0}{{above}}}


==> examples/QGRU_l2_raw_integrated_2109.tex <==
{\color[rgb]{0.0,0.475,0.0}{{few}}}
{\color[rgb]{0.0,0.593,0.0}{{if}}}
{\color[rgb]{0.0,0.681,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.727,0.0}{{in}}}
{\color[rgb]{0.0,0.627,0.0}{{history}}}


==> examples/QGRU_l2_raw_integrated_2446.tex <==
{\color[rgb]{0.0,0.688,0.0}{{the}}}
{\color[rgb]{0.0,0.903,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.909,0.0}{\textbf{provided}}}
{\color[rgb]{0.0,0.383,0.0}{{by}}}
{\color[rgb]{0.0,0.394,0.0}{{the}}}
{\color[rgb]{0.0,0.414,0.0}{{editor}}}
{\color[rgb]{0.0,0.774,0.0}{{above}}}


==> examples/QGRU_lime_class_2109.tex <==
{\color[rgb]{0.0,0.502,0.0}{{few}}}
{\color[rgb]{0.0,0.072,0.0}{{if}}}
{\color[rgb]{0.0,0.267,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.279,0.0}{{in}}}
{\color[rgb]{0.175,0.0,0.0}{{history}}}


==> examples/QGRU_lime_class_2446.tex <==
{\color[rgb]{0.0,0.494,0.0}{{the}}}
{\color[rgb]{0.0,0.632,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.106,0.0}{{provided}}}
{\color[rgb]{0.0,0.576,0.0}{{by}}}
{\color[rgb]{0.0,0.425,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{editor}}}
{\color[rgb]{0.0,0.228,0.0}{{above}}}


==> examples/QGRU_lime_prob_2109.tex <==
{\color[rgb]{0.0,0.695,0.0}{{few}}}
{\color[rgb]{0.0,0.0,0.0}{{if}}}
{\color[rgb]{0.0,0.03,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.224,0.0}{{in}}}
{\color[rgb]{0.022,0.0,0.0}{{history}}}


==> examples/QGRU_lime_prob_2446.tex <==
{\color[rgb]{0.0,0.701,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.001,0.0,0.0}{{provided}}}
{\color[rgb]{0.0,0.307,0.0}{{by}}}
{\color[rgb]{0.0,0.41,0.0}{{the}}}
{\color[rgb]{0.0,0.867,0.0}{{editor}}}
{\color[rgb]{0.0,0.401,0.0}{{above}}}


==> examples/QGRU_lime_raw_2109.tex <==
{\color[rgb]{0.0,0.695,0.0}{{few}}}
{\color[rgb]{0.0,0.0,0.0}{{if}}}
{\color[rgb]{0.0,0.03,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.224,0.0}{{in}}}
{\color[rgb]{0.022,0.0,0.0}{{history}}}


==> examples/QGRU_lime_raw_2446.tex <==
{\color[rgb]{0.0,0.701,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline {link}}}
{\color[rgb]{0.001,0.0,0.0}{{provided}}}
{\color[rgb]{0.0,0.307,0.0}{{by}}}
{\color[rgb]{0.0,0.41,0.0}{{the}}}
{\color[rgb]{0.0,0.867,0.0}{{editor}}}
{\color[rgb]{0.0,0.401,0.0}{{above}}}


==> examples/QGRU_lrp_2109.tex <==
{\color[rgb]{0.0,0.006,0.0}{{few}}}
{\color[rgb]{0.0,0.105,0.0}{{if}}}
{\color[rgb]{0.273,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.136,0.0}{{in}}}
{\color[rgb]{0.2,0.0,0.0}{{history}}}


==> examples/QGRU_lrp_2446.tex <==
{\color[rgb]{0.0,0.252,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.0,0.075,0.0}{{provided}}}
{\color[rgb]{0.17,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.038,0.0}{{the}}}
{\color[rgb]{0.0,0.26,0.0}{{editor}}}
{\color[rgb]{0.0,0.293,0.0}{{above}}}


==> examples/QGRU_newsgroup_deeplift_630.tex <==
{\color[rgb]{0.0034,0.0,0.0}{{If}}}
{\color[rgb]{0.0,0.0044,0.0}{{you}}}
{\color[rgb]{0.0,0.0076,0.0}{{find}}}
{\color[rgb]{0.0095,0.0,0.0}{{faith}}}
{\color[rgb]{0.0036,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0021,0.0}{{be}}}
{\color[rgb]{0.0019,0.0,0.0}{{honest}}}
{\color[rgb]{0.0,0.004,0.0}{{,}}}
{\color[rgb]{0.0,0.0008,0.0}{{show}}}
{\color[rgb]{0.0,0.0035,0.0}{{me}}}
{\color[rgb]{0.0,0.0028,0.0}{{how}}}
{\color[rgb]{0.0,0.0001,0.0}{{.}}}
{\color[rgb]{0.0,0.0,0.0}{{David}}}
{\color[rgb]{0.0072,0.0,0.0}{{The}}}
{\color[rgb]{0.008,0.0,0.0}{{whole}}}
{\color[rgb]{0.0,0.0269,0.0}{{denominational}}}
{\color[rgb]{0.0263,0.0,0.0}{{mindset}}}
{\color[rgb]{0.0087,0.0,0.0}{{only}}}
{\color[rgb]{0.0134,0.0,0.0}{{causes}}}
{\color[rgb]{0.0,0.0092,0.0}{{more}}}
{\color[rgb]{0.0012,0.0,0.0}{{problems}}}
{\color[rgb]{0.0004,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0002,0.0}{{sadly}}}
{\color[rgb]{0.0004,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0008,0.0}{{(}}}
{\color[rgb]{0.0,0.0009,0.0}{{See}}}
{\color[rgb]{0.0,0.0016,0.0}{{section}}}
{\color[rgb]{0.0,0.0023,0.0}{{7}}}
{\color[rgb]{0.0,0.0008,0.0}{{for}}}
{\color[rgb]{0.0,0.0,0.0}{{details}}}
{\color[rgb]{0.0003,0.0,0.0}{{.}}}
{\color[rgb]{0.0009,0.0,0.0}{{)}}}
{\color[rgb]{0.0463,0.0,0.0}{{Thank}}}
{\color[rgb]{0.0,0.0251,0.0}{{you}}}
{\color[rgb]{0.0,0.0078,0.0}{{.}}}
{\color[rgb]{0.0297,0.0,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Armenians}}}
{\color[rgb]{0.0,0.0458,0.0}{\underline {just}}}
{\color[rgb]{0.1088,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0068,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0512,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0055,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0007,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.0002,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.0075,0.0}{{they}}}
{\color[rgb]{0.0,0.0018,0.0}{{'re}}}
{\color[rgb]{0.0001,0.0,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0,0.03,0.0}{{cars}}}
{\color[rgb]{0.0,0.002,0.0}{{;}}}
{\color[rgb]{0.0002,0.0,0.0}{{-}}}
{\color[rgb]{0.0028,0.0,0.0}{{)}}}
{\color[rgb]{0.0024,0.0,0.0}{{200}}}
{\color[rgb]{0.0002,0.0,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0,0.0006,0.0}{{.}}}
{\color[rgb]{0.0,0.0,0.0}{{can}}}
{\color[rgb]{0.0,0.0,0.0}{{you}}}
{\color[rgb]{0.0,0.0,0.0}{{explain}}}
{\color[rgb]{0.0,0.0,0.0}{{this}}}
{\color[rgb]{0.0,0.0,0.0}{{or}}}
{\color[rgb]{0.0001,0.0,0.0}{{is}}}
{\color[rgb]{0.0001,0.0,0.0}{{it}}}
{\color[rgb]{0.0,0.0,0.0}{{that}}}
{\color[rgb]{0.0001,0.0,0.0}{{they}}}
{\color[rgb]{0.0,0.0003,0.0}{{usually}}}
{\color[rgb]{0.0007,0.0,0.0}{{talk}}}
{\color[rgb]{0.0,0.0009,0.0}{{to}}}
{\color[rgb]{0.0207,0.0,0.0}{{stars}}}
{\color[rgb]{0.0,0.0226,0.0}{{more}}}
{\color[rgb]{0.0372,0.0,0.0}{{than}}}
{\color[rgb]{0.0,0.0329,0.0}{{regular}}}
{\color[rgb]{0.0,0.088,0.0}{{players}}}
{\color[rgb]{0.0187,0.0,0.0}{{which}}}
{\color[rgb]{0.0122,0.0,0.0}{{explains}}}
{\color[rgb]{0.0042,0.0,0.0}{{the}}}
{\color[rgb]{0.0045,0.0,0.0}\textit{{hight}}}
{\color[rgb]{0.0009,0.0,0.0}{{percentage}}}
{\color[rgb]{0.0014,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0002,0.0}{{results}}}
{\color[rgb]{0.0,0.0033,0.0}{{after}}}
{\color[rgb]{0.0089,0.0,0.0}{{.}}}
{\color[rgb]{0.0061,0.0,0.0}{{It}}}
{\color[rgb]{0.0117,0.0,0.0}{{was}}}
{\color[rgb]{0.0,0.0016,0.0}{{produced}}}
{\color[rgb]{0.0026,0.0,0.0}{{in}}}
{\color[rgb]{0.0,0.0021,0.0}{{collaboration}}}
{\color[rgb]{0.0,0.0043,0.0}{{with}}}
{\color[rgb]{0.0035,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.004,0.0}{{American}}}
{\color[rgb]{0.0121,0.0,0.0}{{College}}}
{\color[rgb]{0.0053,0.0,0.0}{{of}}}
{\color[rgb]{0.0096,0.0,0.0}\textit{{Surgeons}}}
{\color[rgb]{0.023,0.0,0.0}{{Commission}}}
{\color[rgb]{0.0194,0.0,0.0}{{on}}}
{\color[rgb]{0.0489,0.0,0.0}{{Cancer}}}
{\color[rgb]{0.0107,0.0,0.0}{{.}}}

==> examples/QGRU_newsgroup_gamma_630.tex <==
{\color[rgb]{0.0,0.0015,0.0}{{If}}}
{\color[rgb]{0.0069,0.0,0.0}{{you}}}
{\color[rgb]{0.0,0.0005,0.0}{{find}}}
{\color[rgb]{0.0,0.115,0.0}{{faith}}}
{\color[rgb]{0.0,0.0344,0.0}{{to}}}
{\color[rgb]{0.0,0.0148,0.0}{{be}}}
{\color[rgb]{0.0,0.0323,0.0}{{honest}}}
{\color[rgb]{0.0522,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0249,0.0}{{show}}}
{\color[rgb]{0.003,0.0,0.0}{{me}}}
{\color[rgb]{0.0,0.0002,0.0}{{how}}}
{\color[rgb]{0.0,0.0042,0.0}{{.}}}
{\color[rgb]{0.0,0.0018,0.0}{{David}}}
{\color[rgb]{0.0,0.0,0.0}{{The}}}
{\color[rgb]{0.0,0.0002,0.0}{{whole}}}
{\color[rgb]{0.0052,0.0,0.0}{{denominational}}}
{\color[rgb]{0.0,0.0853,0.0}{{mindset}}}
{\color[rgb]{0.0,0.0175,0.0}{{only}}}
{\color[rgb]{0.0,0.0125,0.0}{{causes}}}
{\color[rgb]{0.0,0.0689,0.0}{{more}}}
{\color[rgb]{0.0,0.0006,0.0}{{problems}}}
{\color[rgb]{0.0001,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0083,0.0}{{sadly}}}
{\color[rgb]{0.0242,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0003,0.0}{{(}}}
{\color[rgb]{0.0,0.0007,0.0}{{See}}}
{\color[rgb]{0.0006,0.0,0.0}{{section}}}
{\color[rgb]{0.0,0.0,0.0}{{7}}}
{\color[rgb]{0.0,0.0022,0.0}{{for}}}
{\color[rgb]{0.0147,0.0,0.0}{{details}}}
{\color[rgb]{0.0197,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0017,0.0}{{)}}}
{\color[rgb]{0.0,0.0073,0.0}{{Thank}}}
{\color[rgb]{0.0,0.0,0.0}{{you}}}
{\color[rgb]{0.0009,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0091,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Armenians}}}
{\color[rgb]{0.0,0.5437,0.0}{\underline {just}}}
{\color[rgb]{0.0,0.4695,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.7355,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.6361,0.0}{\underline {shot}}}
{\color[rgb]{0.0461,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0094,0.0,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.0001,0.0}\textit{{coz}}}
{\color[rgb]{0.001,0.0,0.0}{{they}}}
{\color[rgb]{0.0,0.0,0.0}{{'re}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0199,0.0,0.0}{{cars}}}
{\color[rgb]{0.0,0.047,0.0}{{;}}}
{\color[rgb]{0.0021,0.0,0.0}{{-}}}
{\color[rgb]{0.0073,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0596,0.0}{{200}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0026,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0,0.0}{{can}}}
{\color[rgb]{0.0003,0.0,0.0}{{you}}}
{\color[rgb]{0.0,0.0001,0.0}{{explain}}}
{\color[rgb]{0.0,0.0,0.0}{{this}}}
{\color[rgb]{0.0,0.0009,0.0}{{or}}}
{\color[rgb]{0.0,0.0012,0.0}{{is}}}
{\color[rgb]{0.0001,0.0,0.0}{{it}}}
{\color[rgb]{0.0,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.0,0.0}{{they}}}
{\color[rgb]{0.0,0.0001,0.0}{{usually}}}
{\color[rgb]{0.0,0.0003,0.0}{{talk}}}
{\color[rgb]{0.0,0.0001,0.0}{{to}}}
{\color[rgb]{0.0005,0.0,0.0}{{stars}}}
{\color[rgb]{0.0002,0.0,0.0}{{more}}}
{\color[rgb]{0.0011,0.0,0.0}{{than}}}
{\color[rgb]{0.0,0.0193,0.0}{{regular}}}
{\color[rgb]{0.0,0.1176,0.0}{{players}}}
{\color[rgb]{0.0,0.0453,0.0}{{which}}}
{\color[rgb]{0.0,0.0118,0.0}{{explains}}}
{\color[rgb]{0.0,0.0043,0.0}{{the}}}
{\color[rgb]{0.0111,0.0,0.0}\textit{{hight}}}
{\color[rgb]{0.0,0.0376,0.0}{{percentage}}}
{\color[rgb]{0.0,0.0172,0.0}{{of}}}
{\color[rgb]{0.0001,0.0,0.0}{{results}}}
{\color[rgb]{0.0002,0.0,0.0}{{after}}}
{\color[rgb]{0.0,0.0026,0.0}{{.}}}
{\color[rgb]{0.0,0.0002,0.0}{{It}}}
{\color[rgb]{0.0004,0.0,0.0}{{was}}}
{\color[rgb]{0.0305,0.0,0.0}{{produced}}}
{\color[rgb]{0.0,0.0016,0.0}{{in}}}
{\color[rgb]{0.0152,0.0,0.0}{{collaboration}}}
{\color[rgb]{0.0,0.0129,0.0}{{with}}}
{\color[rgb]{0.0242,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0063,0.0}{{American}}}
{\color[rgb]{0.0848,0.0,0.0}{{College}}}
{\color[rgb]{0.0054,0.0,0.0}{{of}}}
{\color[rgb]{0.0016,0.0,0.0}\textit{{Surgeons}}}
{\color[rgb]{0.0,0.0529,0.0}{{Commission}}}
{\color[rgb]{0.056,0.0,0.0}{{on}}}
{\color[rgb]{0.0763,0.0,0.0}{{Cancer}}}
{\color[rgb]{0.193,0.0,0.0}{{.}}}

==> examples/QGRU_newsgroup_grad_prob_dot_630.tex <==
{\color[rgb]{0.0,0.0584,0.0}{{If}}}
{\color[rgb]{0.0,0.0764,0.0}{{you}}}
{\color[rgb]{0.0,0.0287,0.0}{{find}}}
{\color[rgb]{0.3143,0.0,0.0}{{faith}}}
{\color[rgb]{0.0,0.1014,0.0}{{to}}}
{\color[rgb]{0.0136,0.0,0.0}{{be}}}
{\color[rgb]{0.0,0.0652,0.0}{{honest}}}
{\color[rgb]{0.0,0.1219,0.0}{{,}}}
{\color[rgb]{0.0,0.0313,0.0}{{show}}}
{\color[rgb]{0.0,0.0144,0.0}{{me}}}
{\color[rgb]{0.0035,0.0,0.0}{{how}}}
{\color[rgb]{0.0,0.0059,0.0}{{.}}}
{\color[rgb]{0.0235,0.0,0.0}{{David}}}
{\color[rgb]{0.0,0.1769,0.0}{{The}}}
{\color[rgb]{0.0,0.1031,0.0}{{whole}}}
{\color[rgb]{0.4678,0.0,0.0}{{denominational}}}
{\color[rgb]{0.077,0.0,0.0}{{mindset}}}
{\color[rgb]{0.0,0.1382,0.0}{{only}}}
{\color[rgb]{0.0,0.1976,0.0}{{causes}}}
{\color[rgb]{0.0,0.0541,0.0}{{more}}}
{\color[rgb]{0.0093,0.0,0.0}{{problems}}}
{\color[rgb]{0.0,0.0482,0.0}{{,}}}
{\color[rgb]{0.0,0.0042,0.0}{{sadly}}}
{\color[rgb]{0.0126,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0098,0.0}{{(}}}
{\color[rgb]{0.0035,0.0,0.0}{{See}}}
{\color[rgb]{0.0,0.0363,0.0}{{section}}}
{\color[rgb]{0.0525,0.0,0.0}{{7}}}
{\color[rgb]{0.0,0.0103,0.0}{{for}}}
{\color[rgb]{0.0,0.0458,0.0}{{details}}}
{\color[rgb]{0.0,0.0161,0.0}{{.}}}
{\color[rgb]{0.0,0.0434,0.0}{{)}}}
{\color[rgb]{0.0823,0.0,0.0}{{Thank}}}
{\color[rgb]{0.076,0.0,0.0}{{you}}}
{\color[rgb]{0.0821,0.0,0.0}{{.}}}
{\color[rgb]{0.0502,0.0,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Armenians}}}
{\color[rgb]{0.0434,0.0,0.0}{\underline {just}}}
{\color[rgb]{0.1003,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.037,0.0}{\underline {and}}}
{\color[rgb]{0.1402,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.0224,0.0}{\underline {.}}}
{\color[rgb]{0.0072,0.0,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.0471,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.0502,0.0}{{they}}}
{\color[rgb]{0.0,0.059,0.0}{{'re}}}
{\color[rgb]{0.0,0.0193,0.0}\textit{{'quality'}}}
{\color[rgb]{0.1695,0.0,0.0}{{cars}}}
{\color[rgb]{0.0,0.0482,0.0}{{;}}}
{\color[rgb]{0.0,0.0385,0.0}{{-}}}
{\color[rgb]{0.0,0.0183,0.0}{{)}}}
{\color[rgb]{0.0,0.0119,0.0}{{200}}}
{\color[rgb]{0.0003,0.0,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0,0.0001,0.0}{{.}}}
{\color[rgb]{0.0,0.0012,0.0}{{can}}}
{\color[rgb]{0.0007,0.0,0.0}{{you}}}
{\color[rgb]{0.0006,0.0,0.0}{{explain}}}
{\color[rgb]{0.0003,0.0,0.0}{{this}}}
{\color[rgb]{0.0,0.0009,0.0}{{or}}}
{\color[rgb]{0.0003,0.0,0.0}{{is}}}
{\color[rgb]{0.0001,0.0,0.0}{{it}}}
{\color[rgb]{0.0,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.0019,0.0}{{they}}}
{\color[rgb]{0.0,0.0036,0.0}{{usually}}}
{\color[rgb]{0.0,0.0068,0.0}{{talk}}}
{\color[rgb]{0.0,0.0007,0.0}{{to}}}
{\color[rgb]{0.0,0.0319,0.0}{{stars}}}
{\color[rgb]{0.0,0.0657,0.0}{{more}}}
{\color[rgb]{0.0,0.0206,0.0}{{than}}}
{\color[rgb]{0.0,0.0236,0.0}{{regular}}}
{\color[rgb]{0.0966,0.0,0.0}{{players}}}
{\color[rgb]{0.0,0.0882,0.0}{{which}}}
{\color[rgb]{0.0062,0.0,0.0}{{explains}}}
{\color[rgb]{0.0075,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0634,0.0}\textit{{hight}}}
{\color[rgb]{0.0095,0.0,0.0}{{percentage}}}
{\color[rgb]{0.0,0.0105,0.0}{{of}}}
{\color[rgb]{0.0,0.0165,0.0}{{results}}}
{\color[rgb]{0.0,0.0148,0.0}{{after}}}
{\color[rgb]{0.0112,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0035,0.0}{{It}}}
{\color[rgb]{0.0271,0.0,0.0}{{was}}}
{\color[rgb]{0.0108,0.0,0.0}{{produced}}}
{\color[rgb]{0.0,0.0303,0.0}{{in}}}
{\color[rgb]{0.0261,0.0,0.0}{{collaboration}}}
{\color[rgb]{0.0,0.0449,0.0}{{with}}}
{\color[rgb]{0.0,0.025,0.0}{{the}}}
{\color[rgb]{0.0,0.0743,0.0}{{American}}}
{\color[rgb]{0.0147,0.0,0.0}{{College}}}
{\color[rgb]{0.0,0.0308,0.0}{{of}}}
{\color[rgb]{0.0,0.1004,0.0}\textit{{Surgeons}}}
{\color[rgb]{0.1138,0.0,0.0}{{Commission}}}
{\color[rgb]{0.0,0.0398,0.0}{{on}}}
{\color[rgb]{0.1886,0.0,0.0}{{Cancer}}}
{\color[rgb]{0.0,0.0205,0.0}{{.}}}

==> examples/QGRU_newsgroup_grad_prob_dot_integrated_630.tex <==
{\color[rgb]{0.0,0.2739,0.0}{{If}}}
{\color[rgb]{0.0,0.1189,0.0}{{you}}}
{\color[rgb]{0.0,0.0237,0.0}{{find}}}
{\color[rgb]{0.3113,0.0,0.0}{{faith}}}
{\color[rgb]{0.0,0.1383,0.0}{{to}}}
{\color[rgb]{0.0003,0.0,0.0}{{be}}}
{\color[rgb]{0.0,0.1211,0.0}{{honest}}}
{\color[rgb]{0.0,0.1573,0.0}{{,}}}
{\color[rgb]{0.0,0.0202,0.0}{{show}}}
{\color[rgb]{0.0,0.0098,0.0}{{me}}}
{\color[rgb]{0.0,0.0003,0.0}{{how}}}
{\color[rgb]{0.0162,0.0,0.0}{{.}}}
{\color[rgb]{0.0484,0.0,0.0}{{David}}}
{\color[rgb]{0.0,0.2104,0.0}{{The}}}
{\color[rgb]{0.0,0.1797,0.0}{{whole}}}
{\color[rgb]{0.2206,0.0,0.0}{{denominational}}}
{\color[rgb]{0.1769,0.0,0.0}{{mindset}}}
{\color[rgb]{0.0,0.127,0.0}{{only}}}
{\color[rgb]{0.0,0.1804,0.0}{{causes}}}
{\color[rgb]{0.0,0.1046,0.0}{{more}}}
{\color[rgb]{0.0,0.0386,0.0}{{problems}}}
{\color[rgb]{0.0,0.0628,0.0}{{,}}}
{\color[rgb]{0.0,0.01,0.0}{{sadly}}}
{\color[rgb]{0.0,0.0282,0.0}{{.}}}
{\color[rgb]{0.0,0.0138,0.0}{{(}}}
{\color[rgb]{0.0,0.0478,0.0}{{See}}}
{\color[rgb]{0.0,0.0848,0.0}{{section}}}
{\color[rgb]{0.0324,0.0,0.0}{{7}}}
{\color[rgb]{0.0,0.0632,0.0}{{for}}}
{\color[rgb]{0.0,0.0779,0.0}{{details}}}
{\color[rgb]{0.0,0.0558,0.0}{{.}}}
{\color[rgb]{0.0,0.1735,0.0}{{)}}}
{\color[rgb]{0.0442,0.0,0.0}{{Thank}}}
{\color[rgb]{0.0394,0.0,0.0}{{you}}}
{\color[rgb]{0.0381,0.0,0.0}{{.}}}
{\color[rgb]{0.0201,0.0,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Armenians}}}
{\color[rgb]{0.0256,0.0,0.0}{\underline {just}}}
{\color[rgb]{0.0643,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0094,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0592,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.0138,0.0}{\underline {.}}}
{\color[rgb]{0.0018,0.0,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.0363,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.0298,0.0}{{they}}}
{\color[rgb]{0.0,0.0367,0.0}{{'re}}}
{\color[rgb]{0.0,0.0293,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0605,0.0,0.0}{{cars}}}
{\color[rgb]{0.0,0.0389,0.0}{{;}}}
{\color[rgb]{0.0,0.0088,0.0}{{-}}}
{\color[rgb]{0.0004,0.0,0.0}{{)}}}
{\color[rgb]{0.0106,0.0,0.0}{{200}}}
{\color[rgb]{0.0045,0.0,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0019,0.0,0.0}{{.}}}
{\color[rgb]{0.0011,0.0,0.0}{{can}}}
{\color[rgb]{0.0035,0.0,0.0}{{you}}}
{\color[rgb]{0.0,0.0021,0.0}{{explain}}}
{\color[rgb]{0.0,0.0027,0.0}{{this}}}
{\color[rgb]{0.0,0.0035,0.0}{{or}}}
{\color[rgb]{0.0001,0.0,0.0}{{is}}}
{\color[rgb]{0.0044,0.0,0.0}{{it}}}
{\color[rgb]{0.0051,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.0024,0.0}{{they}}}
{\color[rgb]{0.0,0.0002,0.0}{{usually}}}
{\color[rgb]{0.0,0.0243,0.0}{{talk}}}
{\color[rgb]{0.0,0.0479,0.0}{{to}}}
{\color[rgb]{0.0015,0.0,0.0}{{stars}}}
{\color[rgb]{0.0,0.1202,0.0}{{more}}}
{\color[rgb]{0.0,0.0426,0.0}{{than}}}
{\color[rgb]{0.0,0.0947,0.0}{{regular}}}
{\color[rgb]{0.0,0.1278,0.0}{{players}}}
{\color[rgb]{0.0,0.1583,0.0}{{which}}}
{\color[rgb]{0.0331,0.0,0.0}{{explains}}}
{\color[rgb]{0.0,0.0876,0.0}{{the}}}
{\color[rgb]{0.0,0.1064,0.0}\textit{{hight}}}
{\color[rgb]{0.0336,0.0,0.0}{{percentage}}}
{\color[rgb]{0.0,0.0687,0.0}{{of}}}
{\color[rgb]{0.0,0.037,0.0}{{results}}}
{\color[rgb]{0.0,0.0349,0.0}{{after}}}
{\color[rgb]{0.0,0.0375,0.0}{{.}}}
{\color[rgb]{0.0,0.0344,0.0}{{It}}}
{\color[rgb]{0.0,0.0158,0.0}{{was}}}
{\color[rgb]{0.0,0.0315,0.0}{{produced}}}
{\color[rgb]{0.0,0.0325,0.0}{{in}}}
{\color[rgb]{0.0238,0.0,0.0}{{collaboration}}}
{\color[rgb]{0.0,0.0813,0.0}{{with}}}
{\color[rgb]{0.0,0.0821,0.0}{{the}}}
{\color[rgb]{0.0,0.1335,0.0}{{American}}}
{\color[rgb]{0.0743,0.0,0.0}{{College}}}
{\color[rgb]{0.0,0.0721,0.0}{{of}}}
{\color[rgb]{0.0,0.0807,0.0}\textit{{Surgeons}}}
{\color[rgb]{0.2772,0.0,0.0}{{Commission}}}
{\color[rgb]{0.0,0.1171,0.0}{{on}}}
{\color[rgb]{0.4421,0.0,0.0}{{Cancer}}}
{\color[rgb]{0.0294,0.0,0.0}{{.}}}

==> examples/QGRU_newsgroup_grad_prob_l2_630.tex <==
{\color[rgb]{0.0,0.2944,0.0}{{If}}}
{\color[rgb]{0.0,0.2314,0.0}{{you}}}
{\color[rgb]{0.0,0.276,0.0}{{find}}}
{\color[rgb]{0.0,0.5554,0.0}{{faith}}}
{\color[rgb]{0.0,0.4619,0.0}{{to}}}
{\color[rgb]{0.0,0.3415,0.0}{{be}}}
{\color[rgb]{0.0,0.3876,0.0}{{honest}}}
{\color[rgb]{0.0,0.3332,0.0}{{,}}}
{\color[rgb]{0.0,0.1096,0.0}{{show}}}
{\color[rgb]{0.0,0.0748,0.0}{{me}}}
{\color[rgb]{0.0,0.0247,0.0}{{how}}}
{\color[rgb]{0.0,0.1347,0.0}{{.}}}
{\color[rgb]{0.0,0.2687,0.0}{{David}}}
{\color[rgb]{0.0,0.4021,0.0}{{The}}}
{\color[rgb]{0.0,0.4424,0.0}{{whole}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{{denominational}}}
{\color[rgb]{0.0,0.7711,0.0}{{mindset}}}
{\color[rgb]{0.0,0.66,0.0}{{only}}}
{\color[rgb]{0.0,0.594,0.0}{{causes}}}
{\color[rgb]{0.0,0.5309,0.0}{{more}}}
{\color[rgb]{0.0,0.2083,0.0}{{problems}}}
{\color[rgb]{0.0,0.1501,0.0}{{,}}}
{\color[rgb]{0.0,0.1636,0.0}{{sadly}}}
{\color[rgb]{0.0,0.1575,0.0}{{.}}}
{\color[rgb]{0.0,0.0402,0.0}{{(}}}
{\color[rgb]{0.0,0.0624,0.0}{{See}}}
{\color[rgb]{0.0,0.2887,0.0}{{section}}}
{\color[rgb]{0.0,0.2619,0.0}{{7}}}
{\color[rgb]{0.0,0.2902,0.0}{{for}}}
{\color[rgb]{0.0,0.3217,0.0}{{details}}}
{\color[rgb]{0.0,0.3268,0.0}{{.}}}
{\color[rgb]{0.0,0.1011,0.0}{{)}}}
{\color[rgb]{0.0,0.2,0.0}{{Thank}}}
{\color[rgb]{0.0,0.265,0.0}{{you}}}
{\color[rgb]{0.0,0.3546,0.0}{{.}}}
{\color[rgb]{0.0,0.4509,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.6031,0.0}{\underline {Armenians}}}
{\color[rgb]{0.0,0.3743,0.0}{\underline {just}}}
{\color[rgb]{0.0,0.3345,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.2899,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.2763,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.1127,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0593,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.1708,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.1392,0.0}{{they}}}
{\color[rgb]{0.0,0.1655,0.0}{{'re}}}
{\color[rgb]{0.0,0.1804,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0,0.2747,0.0}{{cars}}}
{\color[rgb]{0.0,0.134,0.0}{{;}}}
{\color[rgb]{0.0,0.1113,0.0}{{-}}}
{\color[rgb]{0.0,0.0838,0.0}{{)}}}
{\color[rgb]{0.0,0.0747,0.0}{{200}}}
{\color[rgb]{0.0,0.0019,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0,0.0017,0.0}{{.}}}
{\color[rgb]{0.0,0.0072,0.0}{{can}}}
{\color[rgb]{0.0,0.0079,0.0}{{you}}}
{\color[rgb]{0.0,0.0084,0.0}{{explain}}}
{\color[rgb]{0.0,0.0082,0.0}{{this}}}
{\color[rgb]{0.0,0.0084,0.0}{{or}}}
{\color[rgb]{0.0,0.0046,0.0}{{is}}}
{\color[rgb]{0.0,0.0023,0.0}{{it}}}
{\color[rgb]{0.0,0.0016,0.0}{{that}}}
{\color[rgb]{0.0,0.0182,0.0}{{they}}}
{\color[rgb]{0.0,0.016,0.0}{{usually}}}
{\color[rgb]{0.0,0.0319,0.0}{{talk}}}
{\color[rgb]{0.0,0.0396,0.0}{{to}}}
{\color[rgb]{0.0,0.2552,0.0}{{stars}}}
{\color[rgb]{0.0,0.2744,0.0}{{more}}}
{\color[rgb]{0.0,0.3193,0.0}{{than}}}
{\color[rgb]{0.0,0.3255,0.0}{{regular}}}
{\color[rgb]{0.0,0.5369,0.0}{{players}}}
{\color[rgb]{0.0,0.3138,0.0}{{which}}}
{\color[rgb]{0.0,0.2859,0.0}{{explains}}}
{\color[rgb]{0.0,0.2142,0.0}{{the}}}
{\color[rgb]{0.0,0.2435,0.0}\textit{{hight}}}
{\color[rgb]{0.0,0.17,0.0}{{percentage}}}
{\color[rgb]{0.0,0.1048,0.0}{{of}}}
{\color[rgb]{0.0,0.1113,0.0}{{results}}}
{\color[rgb]{0.0,0.165,0.0}{{after}}}
{\color[rgb]{0.0,0.1298,0.0}{{.}}}
{\color[rgb]{0.0,0.1271,0.0}{{It}}}
{\color[rgb]{0.0,0.1621,0.0}{{was}}}
{\color[rgb]{0.0,0.2229,0.0}{{produced}}}
{\color[rgb]{0.0,0.1722,0.0}{{in}}}
{\color[rgb]{0.0,0.2666,0.0}{{collaboration}}}
{\color[rgb]{0.0,0.2146,0.0}{{with}}}
{\color[rgb]{0.0,0.2394,0.0}{{the}}}
{\color[rgb]{0.0,0.2531,0.0}{{American}}}
{\color[rgb]{0.0,0.2564,0.0}{{College}}}
{\color[rgb]{0.0,0.3907,0.0}{{of}}}
{\color[rgb]{0.0,0.5222,0.0}\textit{{Surgeons}}}
{\color[rgb]{0.0,0.6002,0.0}{{Commission}}}
{\color[rgb]{0.0,0.5631,0.0}{{on}}}
{\color[rgb]{0.0,0.582,0.0}{{Cancer}}}
{\color[rgb]{0.0,0.3481,0.0}{{.}}}

==> examples/QGRU_newsgroup_grad_prob_l2_integrated_630.tex <==
{\color[rgb]{0.0,0.7828,0.0}{{If}}}
{\color[rgb]{0.0,0.4387,0.0}{{you}}}
{\color[rgb]{0.0,0.3737,0.0}{{find}}}
{\color[rgb]{0.0,0.5622,0.0}{{faith}}}
{\color[rgb]{0.0,0.5062,0.0}{{to}}}
{\color[rgb]{0.0,0.3536,0.0}{{be}}}
{\color[rgb]{0.0,0.3799,0.0}{{honest}}}
{\color[rgb]{0.0,0.3578,0.0}{{,}}}
{\color[rgb]{0.0,0.0907,0.0}{{show}}}
{\color[rgb]{0.0,0.0552,0.0}{{me}}}
{\color[rgb]{0.0,0.039,0.0}{{how}}}
{\color[rgb]{0.0,0.1684,0.0}{{.}}}
{\color[rgb]{0.0,0.3149,0.0}{{David}}}
{\color[rgb]{0.0,0.3886,0.0}{{The}}}
{\color[rgb]{0.0,0.3954,0.0}{{whole}}}
{\color[rgb]{0.0,0.7045,0.0}{{denominational}}}
{\color[rgb]{0.0,0.6534,0.0}{{mindset}}}
{\color[rgb]{0.0,0.4729,0.0}{{only}}}
{\color[rgb]{0.0,0.4417,0.0}{{causes}}}
{\color[rgb]{0.0,0.4464,0.0}{{more}}}
{\color[rgb]{0.0,0.2116,0.0}{{problems}}}
{\color[rgb]{0.0,0.159,0.0}{{,}}}
{\color[rgb]{0.0,0.1799,0.0}{{sadly}}}
{\color[rgb]{0.0,0.2262,0.0}{{.}}}
{\color[rgb]{0.0,0.0859,0.0}{{(}}}
{\color[rgb]{0.0,0.1072,0.0}{{See}}}
{\color[rgb]{0.0,0.2813,0.0}{{section}}}
{\color[rgb]{0.0,0.4004,0.0}{{7}}}
{\color[rgb]{0.0,0.3381,0.0}{{for}}}
{\color[rgb]{0.0,0.3408,0.0}{{details}}}
{\color[rgb]{0.0,0.4118,0.0}{{.}}}
{\color[rgb]{0.0,0.2561,0.0}{{)}}}
{\color[rgb]{0.0,0.1354,0.0}{{Thank}}}
{\color[rgb]{0.0,0.2074,0.0}{{you}}}
{\color[rgb]{0.0,0.2634,0.0}{{.}}}
{\color[rgb]{0.0,0.3202,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.3867,0.0}{\underline {Armenians}}}
{\color[rgb]{0.0,0.2666,0.0}{\underline {just}}}
{\color[rgb]{0.0,0.2283,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.1494,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.1427,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.0512,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0346,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.076,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.0732,0.0}{{they}}}
{\color[rgb]{0.0,0.0727,0.0}{{'re}}}
{\color[rgb]{0.0,0.0922,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0,0.1094,0.0}{{cars}}}
{\color[rgb]{0.0,0.0653,0.0}{{;}}}
{\color[rgb]{0.0,0.0447,0.0}{{-}}}
{\color[rgb]{0.0,0.0415,0.0}{{)}}}
{\color[rgb]{0.0,0.0377,0.0}{{200}}}
{\color[rgb]{0.0,0.0272,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0,0.0239,0.0}{{.}}}
{\color[rgb]{0.0,0.0114,0.0}{{can}}}
{\color[rgb]{0.0,0.0109,0.0}{{you}}}
{\color[rgb]{0.0,0.0154,0.0}{{explain}}}
{\color[rgb]{0.0,0.0108,0.0}{{this}}}
{\color[rgb]{0.0,0.0099,0.0}{{or}}}
{\color[rgb]{0.0,0.0176,0.0}{{is}}}
{\color[rgb]{0.0,0.0197,0.0}{{it}}}
{\color[rgb]{0.0,0.0181,0.0}{{that}}}
{\color[rgb]{0.0,0.0392,0.0}{{they}}}
{\color[rgb]{0.0,0.0397,0.0}{{usually}}}
{\color[rgb]{0.0,0.045,0.0}{{talk}}}
{\color[rgb]{0.0,0.0837,0.0}{{to}}}
{\color[rgb]{0.0,0.2013,0.0}{{stars}}}
{\color[rgb]{0.0,0.2452,0.0}{{more}}}
{\color[rgb]{0.0,0.329,0.0}{{than}}}
{\color[rgb]{0.0,0.3319,0.0}{{regular}}}
{\color[rgb]{0.0,0.5,0.0}{{players}}}
{\color[rgb]{0.0,0.4182,0.0}{{which}}}
{\color[rgb]{0.0,0.4141,0.0}{{explains}}}
{\color[rgb]{0.0,0.3322,0.0}{{the}}}
{\color[rgb]{0.0,0.3718,0.0}\textit{{hight}}}
{\color[rgb]{0.0,0.2713,0.0}{{percentage}}}
{\color[rgb]{0.0,0.1748,0.0}{{of}}}
{\color[rgb]{0.0,0.1559,0.0}{{results}}}
{\color[rgb]{0.0,0.2018,0.0}{{after}}}
{\color[rgb]{0.0,0.1666,0.0}{{.}}}
{\color[rgb]{0.0,0.1413,0.0}{{It}}}
{\color[rgb]{0.0,0.1793,0.0}{{was}}}
{\color[rgb]{0.0,0.2451,0.0}{{produced}}}
{\color[rgb]{0.0,0.1997,0.0}{{in}}}
{\color[rgb]{0.0,0.273,0.0}{{collaboration}}}
{\color[rgb]{0.0,0.2716,0.0}{{with}}}
{\color[rgb]{0.0,0.296,0.0}{{the}}}
{\color[rgb]{0.0,0.3735,0.0}{{American}}}
{\color[rgb]{0.0,0.3898,0.0}{{College}}}
{\color[rgb]{0.0,0.5365,0.0}{{of}}}
{\color[rgb]{0.0,0.8342,0.0}\textit{{Surgeons}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{{Commission}}}
{\color[rgb]{0.0,0.7667,0.0}{{on}}}
{\color[rgb]{0.0,0.8102,0.0}{{Cancer}}}
{\color[rgb]{0.0,0.5536,0.0}{{.}}}

==> examples/QGRU_newsgroup_grad_prob_l2_short_630.tex <==
{\color[rgb]{0.0,0.2944,0.0}{{If}}}
{\color[rgb]{0.0,0.2314,0.0}{{you}}}
{\color[rgb]{0.0,0.276,0.0}{{find}}}
{\color[rgb]{0.0,0.5554,0.0}{{faith}}}
{\color[rgb]{0.0,0.4619,0.0}{{to}}}
{\color[rgb]{0.0,0.3415,0.0}{{be}}}
{\color[rgb]{0.0,0.3876,0.0}{{honest}}}
{\color[rgb]{0.0,0.3332,0.0}{{,}}}
{\color[rgb]{0.0,0.1096,0.0}{{show}}}
{\color[rgb]{0.0,0.0748,0.0}{{me}}}
{\color[rgb]{0.0,0.0247,0.0}{{how}}}
{\color[rgb]{0.0,0.1347,0.0}{{.}}}
{\color[rgb]{0.0,0.2687,0.0}{{David}}}
{\color[rgb]{0.0,0.4021,0.0}{{The}}}
{\color[rgb]{0.0,0.4424,0.0}{{whole}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{{denominational}}}
{\color[rgb]{0.0,0.7711,0.0}{{mindset}}}
{\color[rgb]{0.0,0.66,0.0}{{only}}}
{\color[rgb]{0.0,0.594,0.0}{{causes}}}
{\color[rgb]{0.0,0.5309,0.0}{{more}}}
{\color[rgb]{0.0,0.2083,0.0}{{problems}}}
{\color[rgb]{0.0,0.1501,0.0}{{,}}}
{\color[rgb]{0.0,0.1636,0.0}{{sadly}}}
{\color[rgb]{0.0,0.1575,0.0}{{.}}}
{\color[rgb]{0.0,0.0402,0.0}{{(}}}
{\color[rgb]{0.0,0.0624,0.0}{{See}}}
{\color[rgb]{0.0,0.2887,0.0}{{section}}}
{\color[rgb]{0.0,0.2619,0.0}{{7}}}
{\color[rgb]{0.0,0.2902,0.0}{{for}}}
{\color[rgb]{0.0,0.3217,0.0}{{details}}}
{\color[rgb]{0.0,0.3268,0.0}{{.}}}
{\color[rgb]{0.0,0.1011,0.0}{{)}}}
{\color[rgb]{0.0,0.2,0.0}{{Thank}}}
{\color[rgb]{0.0,0.265,0.0}{{you}}}
{\color[rgb]{0.0,0.3546,0.0}{{.}}}
{\color[rgb]{0.0,0.4509,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.6031,0.0}{\underline {Armenians}}}
{\color[rgb]{0.0,0.3743,0.0}{\underline {just}}}
{\color[rgb]{0.0,0.3345,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.2899,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.2763,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.1127,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0593,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.1708,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.1392,0.0}{{they}}}
{\color[rgb]{0.0,0.1655,0.0}{{'re}}}
{\color[rgb]{0.0,0.1804,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0,0.2747,0.0}{{cars}}}
{\color[rgb]{0.0,0.134,0.0}{{;}}}
{\color[rgb]{0.0,0.1113,0.0}{{-}}}
{\color[rgb]{0.0,0.0838,0.0}{{)}}}
{\color[rgb]{0.0,0.0747,0.0}{{200}}}
{\color[rgb]{0.0,0.0019,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0,0.0017,0.0}{{.}}}
[...]


==> examples/QGRU_newsgroup_grad_raw_dot_630.tex <==
{\color[rgb]{0.0,0.0263,0.0}{{If}}}
{\color[rgb]{0.0,0.041,0.0}{{you}}}
{\color[rgb]{0.003,0.0,0.0}{{find}}}
{\color[rgb]{0.1209,0.0,0.0}{{faith}}}
{\color[rgb]{0.0,0.0505,0.0}{{to}}}
{\color[rgb]{0.0183,0.0,0.0}{{be}}}
{\color[rgb]{0.0,0.0204,0.0}{{honest}}}
{\color[rgb]{0.0,0.0601,0.0}{{,}}}
{\color[rgb]{0.0,0.0234,0.0}{{show}}}
{\color[rgb]{0.0,0.0124,0.0}{{me}}}
{\color[rgb]{0.0027,0.0,0.0}{{how}}}
{\color[rgb]{0.0006,0.0,0.0}{{.}}}
{\color[rgb]{0.0271,0.0,0.0}{{David}}}
{\color[rgb]{0.0,0.0975,0.0}{{The}}}
{\color[rgb]{0.0,0.0592,0.0}{{whole}}}
{\color[rgb]{0.2568,0.0,0.0}{{denominational}}}
{\color[rgb]{0.0083,0.0,0.0}{{mindset}}}
{\color[rgb]{0.0,0.0797,0.0}{{only}}}
{\color[rgb]{0.0,0.1225,0.0}{{causes}}}
{\color[rgb]{0.0,0.0302,0.0}{{more}}}
{\color[rgb]{0.0032,0.0,0.0}{{problems}}}
{\color[rgb]{0.0,0.0296,0.0}{{,}}}
{\color[rgb]{0.0,0.0076,0.0}{{sadly}}}
{\color[rgb]{0.0053,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0046,0.0}{{(}}}
{\color[rgb]{0.0033,0.0,0.0}{{See}}}
{\color[rgb]{0.0,0.0174,0.0}{{section}}}
{\color[rgb]{0.0254,0.0,0.0}{{7}}}
{\color[rgb]{0.0,0.0059,0.0}{{for}}}
{\color[rgb]{0.0,0.022,0.0}{{details}}}
{\color[rgb]{0.0,0.0141,0.0}{{.}}}
{\color[rgb]{0.0,0.0303,0.0}{{)}}}
{\color[rgb]{0.0674,0.0,0.0}{{Thank}}}
{\color[rgb]{0.0858,0.0,0.0}{{you}}}
{\color[rgb]{0.0588,0.0,0.0}{{.}}}
{\color[rgb]{0.0414,0.0,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Armenians}}}
{\color[rgb]{0.0081,0.0,0.0}{\underline {just}}}
{\color[rgb]{0.1909,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.0002,0.0}{\underline {and}}}
{\color[rgb]{0.1472,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.0232,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0015,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.0448,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.0334,0.0}{{they}}}
{\color[rgb]{0.0,0.0305,0.0}{{'re}}}
{\color[rgb]{0.0,0.014,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0946,0.0,0.0}{{cars}}}
{\color[rgb]{0.0,0.0223,0.0}{{;}}}
{\color[rgb]{0.0,0.0176,0.0}{{-}}}
{\color[rgb]{0.0,0.0102,0.0}{{)}}}
{\color[rgb]{0.0,0.0096,0.0}{{200}}}
{\color[rgb]{0.0,0.0016,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0,0.001,0.0}{{.}}}
{\color[rgb]{0.0,0.0006,0.0}{{can}}}
{\color[rgb]{0.0,0.0004,0.0}{{you}}}
{\color[rgb]{0.0,0.0008,0.0}{{explain}}}
{\color[rgb]{0.0002,0.0,0.0}{{this}}}
{\color[rgb]{0.0001,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.0007,0.0}{{is}}}
{\color[rgb]{0.0,0.0,0.0}{{it}}}
{\color[rgb]{0.0,0.0001,0.0}{{that}}}
{\color[rgb]{0.0,0.0006,0.0}{{they}}}
{\color[rgb]{0.0,0.002,0.0}{{usually}}}
{\color[rgb]{0.0,0.0083,0.0}{{talk}}}
{\color[rgb]{0.0088,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0379,0.0}{{stars}}}
{\color[rgb]{0.0,0.0834,0.0}{{more}}}
{\color[rgb]{0.0,0.0471,0.0}{{than}}}
{\color[rgb]{0.0,0.0377,0.0}{{regular}}}
{\color[rgb]{0.1436,0.0,0.0}{{players}}}
{\color[rgb]{0.0,0.1149,0.0}{{which}}}
{\color[rgb]{0.0101,0.0,0.0}{{explains}}}
{\color[rgb]{0.0,0.01,0.0}{{the}}}
{\color[rgb]{0.0,0.0546,0.0}\textit{{hight}}}
{\color[rgb]{0.0047,0.0,0.0}{{percentage}}}
{\color[rgb]{0.0186,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.019,0.0}{{results}}}
{\color[rgb]{0.0,0.0134,0.0}{{after}}}
{\color[rgb]{0.0015,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0055,0.0}{{It}}}
{\color[rgb]{0.0183,0.0,0.0}{{was}}}
{\color[rgb]{0.0146,0.0,0.0}{{produced}}}
{\color[rgb]{0.0,0.0253,0.0}{{in}}}
{\color[rgb]{0.0401,0.0,0.0}{{collaboration}}}
{\color[rgb]{0.0,0.0468,0.0}{{with}}}
{\color[rgb]{0.0,0.0158,0.0}{{the}}}
{\color[rgb]{0.0,0.0418,0.0}{{American}}}
{\color[rgb]{0.0,0.0001,0.0}{{College}}}
{\color[rgb]{0.0331,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0029,0.0}\textit{{Surgeons}}}
{\color[rgb]{0.0698,0.0,0.0}{{Commission}}}
{\color[rgb]{0.009,0.0,0.0}{{on}}}
{\color[rgb]{0.0577,0.0,0.0}{{Cancer}}}
{\color[rgb]{0.0019,0.0,0.0}{{.}}}

==> examples/QGRU_newsgroup_grad_raw_dot_integrated_630.tex <==
{\color[rgb]{0.0,0.3364,0.0}{{If}}}
{\color[rgb]{0.0,0.1225,0.0}{{you}}}
{\color[rgb]{0.0217,0.0,0.0}{{find}}}
{\color[rgb]{0.0957,0.0,0.0}{{faith}}}
{\color[rgb]{0.0,0.0994,0.0}{{to}}}
{\color[rgb]{0.0,0.0028,0.0}{{be}}}
{\color[rgb]{0.0,0.0572,0.0}{{honest}}}
{\color[rgb]{0.0,0.1089,0.0}{{,}}}
{\color[rgb]{0.0,0.0322,0.0}{{show}}}
{\color[rgb]{0.0,0.0041,0.0}{{me}}}
{\color[rgb]{0.0,0.0028,0.0}{{how}}}
{\color[rgb]{0.0164,0.0,0.0}{{.}}}
{\color[rgb]{0.0165,0.0,0.0}{{David}}}
{\color[rgb]{0.0,0.0766,0.0}{{The}}}
{\color[rgb]{0.0,0.0732,0.0}{{whole}}}
{\color[rgb]{0.16,0.0,0.0}{{denominational}}}
{\color[rgb]{0.0009,0.0,0.0}{{mindset}}}
{\color[rgb]{0.0,0.0747,0.0}{{only}}}
{\color[rgb]{0.0,0.1382,0.0}{{causes}}}
{\color[rgb]{0.0,0.0539,0.0}{{more}}}
{\color[rgb]{0.0,0.0101,0.0}{{problems}}}
{\color[rgb]{0.0,0.0456,0.0}{{,}}}
{\color[rgb]{0.0,0.0114,0.0}{{sadly}}}
{\color[rgb]{0.0,0.0091,0.0}{{.}}}
{\color[rgb]{0.0,0.0082,0.0}{{(}}}
{\color[rgb]{0.0,0.0209,0.0}{{See}}}
{\color[rgb]{0.0,0.0359,0.0}{{section}}}
{\color[rgb]{0.0157,0.0,0.0}{{7}}}
{\color[rgb]{0.0,0.0263,0.0}{{for}}}
{\color[rgb]{0.0,0.0462,0.0}{{details}}}
{\color[rgb]{0.0,0.0355,0.0}{{.}}}
{\color[rgb]{0.0,0.0915,0.0}{{)}}}
{\color[rgb]{0.0342,0.0,0.0}{{Thank}}}
{\color[rgb]{0.0614,0.0,0.0}{{you}}}
{\color[rgb]{0.0253,0.0,0.0}{{.}}}
{\color[rgb]{0.0397,0.0,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Armenians}}}
{\color[rgb]{0.0,0.0023,0.0}{\underline {just}}}
{\color[rgb]{0.1513,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.008,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.1101,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.0219,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0071,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.0372,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.0253,0.0}{{they}}}
{\color[rgb]{0.0,0.0242,0.0}{{'re}}}
{\color[rgb]{0.0,0.0119,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0703,0.0,0.0}{{cars}}}
{\color[rgb]{0.0,0.0251,0.0}{{;}}}
{\color[rgb]{0.0,0.016,0.0}{{-}}}
{\color[rgb]{0.0,0.0127,0.0}{{)}}}
{\color[rgb]{0.0,0.0077,0.0}{{200}}}
{\color[rgb]{0.0,0.0026,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0,0.0041,0.0}{{.}}}
{\color[rgb]{0.0,0.0014,0.0}{{can}}}
{\color[rgb]{0.0015,0.0,0.0}{{you}}}
{\color[rgb]{0.0,0.0024,0.0}{{explain}}}
{\color[rgb]{0.0,0.0023,0.0}{{this}}}
{\color[rgb]{0.0,0.0046,0.0}{{or}}}
{\color[rgb]{0.0,0.0008,0.0}{{is}}}
{\color[rgb]{0.0,0.0003,0.0}{{it}}}
{\color[rgb]{0.001,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.0017,0.0}{{they}}}
{\color[rgb]{0.0,0.0022,0.0}{{usually}}}
{\color[rgb]{0.0,0.0125,0.0}{{talk}}}
{\color[rgb]{0.0,0.0156,0.0}{{to}}}
{\color[rgb]{0.0,0.0144,0.0}{{stars}}}
{\color[rgb]{0.0,0.0873,0.0}{{more}}}
{\color[rgb]{0.0,0.0375,0.0}{{than}}}
{\color[rgb]{0.0,0.0862,0.0}{{regular}}}
{\color[rgb]{0.0252,0.0,0.0}{{players}}}
{\color[rgb]{0.0,0.1207,0.0}{{which}}}
{\color[rgb]{0.0141,0.0,0.0}{{explains}}}
{\color[rgb]{0.0,0.0578,0.0}{{the}}}
{\color[rgb]{0.0,0.075,0.0}\textit{{hight}}}
{\color[rgb]{0.0019,0.0,0.0}{{percentage}}}
{\color[rgb]{0.0036,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0152,0.0}{{results}}}
{\color[rgb]{0.0,0.0173,0.0}{{after}}}
{\color[rgb]{0.0,0.017,0.0}{{.}}}
{\color[rgb]{0.0,0.0142,0.0}{{It}}}
{\color[rgb]{0.0081,0.0,0.0}{{was}}}
{\color[rgb]{0.0,0.0199,0.0}{{produced}}}
{\color[rgb]{0.0,0.0264,0.0}{{in}}}
{\color[rgb]{0.0337,0.0,0.0}{{collaboration}}}
{\color[rgb]{0.0,0.0748,0.0}{{with}}}
{\color[rgb]{0.0,0.0508,0.0}{{the}}}
{\color[rgb]{0.0,0.0969,0.0}{{American}}}
{\color[rgb]{0.0846,0.0,0.0}{{College}}}
{\color[rgb]{0.0342,0.0,0.0}{{of}}}
{\color[rgb]{0.0451,0.0,0.0}\textit{{Surgeons}}}
{\color[rgb]{0.0135,0.0,0.0}{{Commission}}}
{\color[rgb]{0.0327,0.0,0.0}{{on}}}
{\color[rgb]{0.2135,0.0,0.0}{{Cancer}}}
{\color[rgb]{0.0013,0.0,0.0}{{.}}}

==> examples/QGRU_newsgroup_grad_raw_l2_630.tex <==
{\color[rgb]{0.0,0.3207,0.0}{{If}}}
{\color[rgb]{0.0,0.2484,0.0}{{you}}}
{\color[rgb]{0.0,0.2856,0.0}{{find}}}
{\color[rgb]{0.0,0.5064,0.0}{{faith}}}
{\color[rgb]{0.0,0.4469,0.0}{{to}}}
{\color[rgb]{0.0,0.3657,0.0}{{be}}}
{\color[rgb]{0.0,0.3779,0.0}{{honest}}}
{\color[rgb]{0.0,0.3173,0.0}{{,}}}
{\color[rgb]{0.0,0.1174,0.0}{{show}}}
{\color[rgb]{0.0,0.088,0.0}{{me}}}
{\color[rgb]{0.0,0.0307,0.0}{{how}}}
{\color[rgb]{0.0,0.1634,0.0}{{.}}}
{\color[rgb]{0.0,0.3113,0.0}{{David}}}
{\color[rgb]{0.0,0.4346,0.0}{{The}}}
{\color[rgb]{0.0,0.5119,0.0}{{whole}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{{denominational}}}
{\color[rgb]{0.0,0.8195,0.0}{{mindset}}}
{\color[rgb]{0.0,0.6668,0.0}{{only}}}
{\color[rgb]{0.0,0.6223,0.0}{{causes}}}
{\color[rgb]{0.0,0.5253,0.0}{{more}}}
{\color[rgb]{0.0,0.34,0.0}{{problems}}}
{\color[rgb]{0.0,0.1551,0.0}{{,}}}
{\color[rgb]{0.0,0.1787,0.0}{{sadly}}}
{\color[rgb]{0.0,0.1719,0.0}{{.}}}
{\color[rgb]{0.0,0.0366,0.0}{{(}}}
{\color[rgb]{0.0,0.066,0.0}{{See}}}
{\color[rgb]{0.0,0.2423,0.0}{{section}}}
{\color[rgb]{0.0,0.2303,0.0}{{7}}}
{\color[rgb]{0.0,0.2568,0.0}{{for}}}
{\color[rgb]{0.0,0.2742,0.0}{{details}}}
{\color[rgb]{0.0,0.2822,0.0}{{.}}}
{\color[rgb]{0.0,0.1043,0.0}{{)}}}
{\color[rgb]{0.0,0.2564,0.0}{{Thank}}}
{\color[rgb]{0.0,0.3173,0.0}{{you}}}
{\color[rgb]{0.0,0.4142,0.0}{{.}}}
{\color[rgb]{0.0,0.5538,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.8836,0.0}{\underline {Armenians}}}
{\color[rgb]{0.0,0.5965,0.0}{\underline {just}}}
{\color[rgb]{0.0,0.5865,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.5833,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.5339,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.133,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0605,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.2181,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.1677,0.0}{{they}}}
{\color[rgb]{0.0,0.1792,0.0}{{'re}}}
{\color[rgb]{0.0,0.1923,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0,0.2991,0.0}{{cars}}}
{\color[rgb]{0.0,0.1139,0.0}{{;}}}
{\color[rgb]{0.0,0.0983,0.0}{{-}}}
{\color[rgb]{0.0,0.1002,0.0}{{)}}}
{\color[rgb]{0.0,0.1016,0.0}{{200}}}
{\color[rgb]{0.0,0.0147,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0,0.0129,0.0}{{.}}}
{\color[rgb]{0.0,0.0051,0.0}{{can}}}
{\color[rgb]{0.0,0.006,0.0}{{you}}}
{\color[rgb]{0.0,0.0083,0.0}{{explain}}}
{\color[rgb]{0.0,0.0069,0.0}{{this}}}
{\color[rgb]{0.0,0.0082,0.0}{{or}}}
{\color[rgb]{0.0,0.0064,0.0}{{is}}}
{\color[rgb]{0.0,0.0052,0.0}{{it}}}
{\color[rgb]{0.0,0.0027,0.0}{{that}}}
{\color[rgb]{0.0,0.0157,0.0}{{they}}}
{\color[rgb]{0.0,0.0137,0.0}{{usually}}}
{\color[rgb]{0.0,0.0628,0.0}{{talk}}}
{\color[rgb]{0.0,0.0929,0.0}{{to}}}
{\color[rgb]{0.0,0.3846,0.0}{{stars}}}
{\color[rgb]{0.0,0.3825,0.0}{{more}}}
{\color[rgb]{0.0,0.5075,0.0}{{than}}}
{\color[rgb]{0.0,0.509,0.0}{{regular}}}
{\color[rgb]{0.0,0.8847,0.0}{{players}}}
{\color[rgb]{0.0,0.5854,0.0}{{which}}}
{\color[rgb]{0.0,0.4576,0.0}{{explains}}}
{\color[rgb]{0.0,0.3583,0.0}{{the}}}
{\color[rgb]{0.0,0.3671,0.0}\textit{{hight}}}
{\color[rgb]{0.0,0.2089,0.0}{{percentage}}}
{\color[rgb]{0.0,0.1319,0.0}{{of}}}
{\color[rgb]{0.0,0.1225,0.0}{{results}}}
{\color[rgb]{0.0,0.1782,0.0}{{after}}}
{\color[rgb]{0.0,0.1625,0.0}{{.}}}
{\color[rgb]{0.0,0.1608,0.0}{{It}}}
{\color[rgb]{0.0,0.2211,0.0}{{was}}}
{\color[rgb]{0.0,0.2708,0.0}{{produced}}}
{\color[rgb]{0.0,0.2395,0.0}{{in}}}
{\color[rgb]{0.0,0.4249,0.0}{{collaboration}}}
{\color[rgb]{0.0,0.3159,0.0}{{with}}}
{\color[rgb]{0.0,0.3202,0.0}{{the}}}
{\color[rgb]{0.0,0.2928,0.0}{{American}}}
{\color[rgb]{0.0,0.3817,0.0}{{College}}}
{\color[rgb]{0.0,0.442,0.0}{{of}}}
{\color[rgb]{0.0,0.5727,0.0}\textit{{Surgeons}}}
{\color[rgb]{0.0,0.5969,0.0}{{Commission}}}
{\color[rgb]{0.0,0.62,0.0}{{on}}}
{\color[rgb]{0.0,0.6184,0.0}{{Cancer}}}
{\color[rgb]{0.0,0.4244,0.0}{{.}}}

==> examples/QGRU_newsgroup_grad_raw_l2_integrated_630.tex <==
{\color[rgb]{0.0,0.7687,0.0}{{If}}}
{\color[rgb]{0.0,0.4926,0.0}{{you}}}
{\color[rgb]{0.0,0.3957,0.0}{{find}}}
{\color[rgb]{0.0,0.4726,0.0}{{faith}}}
{\color[rgb]{0.0,0.3872,0.0}{{to}}}
{\color[rgb]{0.0,0.2938,0.0}{{be}}}
{\color[rgb]{0.0,0.2763,0.0}{{honest}}}
{\color[rgb]{0.0,0.2219,0.0}{{,}}}
{\color[rgb]{0.0,0.0765,0.0}{{show}}}
{\color[rgb]{0.0,0.0461,0.0}{{me}}}
{\color[rgb]{0.0,0.029,0.0}{{how}}}
{\color[rgb]{0.0,0.083,0.0}{{.}}}
{\color[rgb]{0.0,0.1639,0.0}{{David}}}
{\color[rgb]{0.0,0.2051,0.0}{{The}}}
{\color[rgb]{0.0,0.24,0.0}{{whole}}}
{\color[rgb]{0.0,0.4076,0.0}{{denominational}}}
{\color[rgb]{0.0,0.3753,0.0}{{mindset}}}
{\color[rgb]{0.0,0.289,0.0}{{only}}}
{\color[rgb]{0.0,0.2732,0.0}{{causes}}}
{\color[rgb]{0.0,0.2463,0.0}{{more}}}
{\color[rgb]{0.0,0.1372,0.0}{{problems}}}
{\color[rgb]{0.0,0.0855,0.0}{{,}}}
{\color[rgb]{0.0,0.0965,0.0}{{sadly}}}
{\color[rgb]{0.0,0.1044,0.0}{{.}}}
{\color[rgb]{0.0,0.0293,0.0}{{(}}}
{\color[rgb]{0.0,0.0392,0.0}{{See}}}
{\color[rgb]{0.0,0.1234,0.0}{{section}}}
{\color[rgb]{0.0,0.1783,0.0}{{7}}}
{\color[rgb]{0.0,0.1639,0.0}{{for}}}
{\color[rgb]{0.0,0.1668,0.0}{{details}}}
{\color[rgb]{0.0,0.2003,0.0}{{.}}}
{\color[rgb]{0.0,0.115,0.0}{{)}}}
{\color[rgb]{0.0,0.106,0.0}{{Thank}}}
{\color[rgb]{0.0,0.1324,0.0}{{you}}}
{\color[rgb]{0.0,0.1587,0.0}{{.}}}
{\color[rgb]{0.0,0.2114,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.3307,0.0}{\underline {Armenians}}}
{\color[rgb]{0.0,0.2085,0.0}{\underline {just}}}
{\color[rgb]{0.0,0.2053,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.1873,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.1727,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.0475,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0226,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.0741,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.0594,0.0}{{they}}}
{\color[rgb]{0.0,0.0579,0.0}{{'re}}}
{\color[rgb]{0.0,0.0656,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0,0.1003,0.0}{{cars}}}
{\color[rgb]{0.0,0.0434,0.0}{{;}}}
{\color[rgb]{0.0,0.0332,0.0}{{-}}}
{\color[rgb]{0.0,0.0337,0.0}{{)}}}
{\color[rgb]{0.0,0.0377,0.0}{{200}}}
{\color[rgb]{0.0,0.0119,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0,0.0138,0.0}{{.}}}
{\color[rgb]{0.0,0.0115,0.0}{{can}}}
{\color[rgb]{0.0,0.0062,0.0}{{you}}}
{\color[rgb]{0.0,0.0105,0.0}{{explain}}}
{\color[rgb]{0.0,0.0075,0.0}{{this}}}
{\color[rgb]{0.0,0.0094,0.0}{{or}}}
{\color[rgb]{0.0,0.0087,0.0}{{is}}}
{\color[rgb]{0.0,0.0087,0.0}{{it}}}
{\color[rgb]{0.0,0.0068,0.0}{{that}}}
{\color[rgb]{0.0,0.0161,0.0}{{they}}}
{\color[rgb]{0.0,0.0166,0.0}{{usually}}}
{\color[rgb]{0.0,0.0231,0.0}{{talk}}}
{\color[rgb]{0.0,0.0346,0.0}{{to}}}
{\color[rgb]{0.0,0.169,0.0}{{stars}}}
{\color[rgb]{0.0,0.173,0.0}{{more}}}
{\color[rgb]{0.0,0.2484,0.0}{{than}}}
{\color[rgb]{0.0,0.252,0.0}{{regular}}}
{\color[rgb]{0.0,0.4086,0.0}{{players}}}
{\color[rgb]{0.0,0.3121,0.0}{{which}}}
{\color[rgb]{0.0,0.2677,0.0}{{explains}}}
{\color[rgb]{0.0,0.2093,0.0}{{the}}}
{\color[rgb]{0.0,0.225,0.0}\textit{{hight}}}
{\color[rgb]{0.0,0.1401,0.0}{{percentage}}}
{\color[rgb]{0.0,0.0878,0.0}{{of}}}
{\color[rgb]{0.0,0.1033,0.0}{{results}}}
{\color[rgb]{0.0,0.1184,0.0}{{after}}}
{\color[rgb]{0.0,0.1005,0.0}{{.}}}
{\color[rgb]{0.0,0.0988,0.0}{{It}}}
{\color[rgb]{0.0,0.1467,0.0}{{was}}}
{\color[rgb]{0.0,0.1696,0.0}{{produced}}}
{\color[rgb]{0.0,0.1637,0.0}{{in}}}
{\color[rgb]{0.0,0.2574,0.0}{{collaboration}}}
{\color[rgb]{0.0,0.2373,0.0}{{with}}}
{\color[rgb]{0.0,0.2482,0.0}{{the}}}
{\color[rgb]{0.0,0.3005,0.0}{{American}}}
{\color[rgb]{0.0,0.4225,0.0}{{College}}}
{\color[rgb]{0.0,0.543,0.0}{{of}}}
{\color[rgb]{0.0,0.9091,0.0}\textit\textbf{{Surgeons}}}
{\color[rgb]{0.0,0.8863,0.0}{{Commission}}}
{\color[rgb]{0.0,0.7997,0.0}{{on}}}
{\color[rgb]{0.0,0.8034,0.0}{{Cancer}}}
{\color[rgb]{0.0,0.5215,0.0}{{.}}}

==> examples/QGRU_newsgroup_lime_class_630.tex <==
{\color[rgb]{0.0,0.0001,0.0}{{If}}}
{\color[rgb]{0.0002,0.0,0.0}{{you}}}
{\color[rgb]{0.066,0.0,0.0}{{find}}}
{\color[rgb]{0.1705,0.0,0.0}{{faith}}}
{\color[rgb]{0.4241,0.0,0.0}{{to}}}
{\color[rgb]{0.3984,0.0,0.0}{{be}}}
{\color[rgb]{0.3041,0.0,0.0}{{honest}}}
{\color[rgb]{0.2147,0.0,0.0}{{,}}}
{\color[rgb]{0.5998,0.0,0.0}{{show}}}
{\color[rgb]{0.0006,0.0,0.0}{{me}}}
{\color[rgb]{0.0003,0.0,0.0}{{how}}}
{\color[rgb]{0.0816,0.0,0.0}{{.}}}
{\color[rgb]{0.2697,0.0,0.0}{{David}}}
{\color[rgb]{0.3615,0.0,0.0}{{The}}}
{\color[rgb]{0.1174,0.0,0.0}{{whole}}}
{\color[rgb]{0.2636,0.0,0.0}{{denominational}}}
{\color[rgb]{0.4422,0.0,0.0}{{mindset}}}
{\color[rgb]{0.3363,0.0,0.0}{{only}}}
{\color[rgb]{0.2006,0.0,0.0}{{causes}}}
{\color[rgb]{0.2099,0.0,0.0}{{more}}}
{\color[rgb]{0.4804,0.0,0.0}{{problems}}}
{\color[rgb]{0.2332,0.0,0.0}{{,}}}
{\color[rgb]{0.3194,0.0,0.0}{{sadly}}}
{\color[rgb]{0.2158,0.0,0.0}{{.}}}
{\color[rgb]{0.384,0.0,0.0}{{(}}}
{\color[rgb]{0.2492,0.0,0.0}{{See}}}
{\color[rgb]{0.2004,0.0,0.0}{{section}}}
{\color[rgb]{0.4328,0.0,0.0}{{7}}}
{\color[rgb]{0.2643,0.0,0.0}{{for}}}
{\color[rgb]{0.3005,0.0,0.0}{{details}}}
{\color[rgb]{0.3945,0.0,0.0}{{.}}}
{\color[rgb]{0.3749,0.0,0.0}{{)}}}
{\color[rgb]{0.0824,0.0,0.0}{{Thank}}}
{\color[rgb]{0.0,0.0001,0.0}{{you}}}
{\color[rgb]{0.0002,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0003,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Armenians}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {just}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0002,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.066,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.2861,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.5519,0.0,0.0}{{Maybe}}}
{\color[rgb]{0.2282,0.0,0.0}\textit{{coz}}}
{\color[rgb]{0.2194,0.0,0.0}{{they}}}
{\color[rgb]{0.4153,0.0,0.0}{{'re}}}
{\color[rgb]{0.2449,0.0,0.0}\textit{{'quality'}}}
{\color[rgb]{0.3406,0.0,0.0}{{cars}}}
{\color[rgb]{0.2618,0.0,0.0}{{;}}}
{\color[rgb]{0.2639,0.0,0.0}{{-}}}
{\color[rgb]{0.3217,0.0,0.0}{{)}}}
{\color[rgb]{0.2654,0.0,0.0}{{200}}}
{\color[rgb]{0.3362,0.0,0.0}\textit{{posts/day}}}
{\color[rgb]{0.3309,0.0,0.0}{{.}}}
{\color[rgb]{0.4668,0.0,0.0}{{can}}}
{\color[rgb]{0.0004,0.0,0.0}{{you}}}
{\color[rgb]{0.0006,0.0,0.0}{{explain}}}
{\color[rgb]{0.0006,0.0,0.0}{{this}}}
{\color[rgb]{0.332,0.0,0.0}{{or}}}
{\color[rgb]{0.1877,0.0,0.0}{{is}}}
{\color[rgb]{0.2396,0.0,0.0}{{it}}}
{\color[rgb]{0.3042,0.0,0.0}{{that}}}
{\color[rgb]{0.3723,0.0,0.0}{{they}}}
{\color[rgb]{0.2467,0.0,0.0}{{usually}}}
{\color[rgb]{0.3148,0.0,0.0}{{talk}}}
{\color[rgb]{0.2824,0.0,0.0}{{to}}}
{\color[rgb]{0.1997,0.0,0.0}{{stars}}}
{\color[rgb]{0.4821,0.0,0.0}{{more}}}
{\color[rgb]{0.1952,0.0,0.0}{{than}}}
{\color[rgb]{0.3359,0.0,0.0}{{regular}}}
{\color[rgb]{0.2208,0.0,0.0}{{players}}}
{\color[rgb]{0.4497,0.0,0.0}{{which}}}
{\color[rgb]{0.2156,0.0,0.0}{{explains}}}
{\color[rgb]{0.2505,0.0,0.0}{{the}}}
{\color[rgb]{0.2232,0.0,0.0}\textit{{hight}}}
{\color[rgb]{0.4012,0.0,0.0}{{percentage}}}
{\color[rgb]{0.3418,0.0,0.0}{{of}}}
{\color[rgb]{0.3493,0.0,0.0}{{results}}}
{\color[rgb]{0.2138,0.0,0.0}{{after}}}
{\color[rgb]{0.2091,0.0,0.0}{{.}}}
{\color[rgb]{0.3716,0.0,0.0}{{It}}}
{\color[rgb]{0.3652,0.0,0.0}{{was}}}
{\color[rgb]{0.2975,0.0,0.0}{{produced}}}
{\color[rgb]{0.2309,0.0,0.0}{{in}}}
{\color[rgb]{0.2627,0.0,0.0}{{collaboration}}}
{\color[rgb]{0.3769,0.0,0.0}{{with}}}
{\color[rgb]{0.2511,0.0,0.0}{{the}}}
{\color[rgb]{0.2251,0.0,0.0}{{American}}}
{\color[rgb]{0.4244,0.0,0.0}{{College}}}
{\color[rgb]{0.3534,0.0,0.0}{{of}}}
{\color[rgb]{0.2458,0.0,0.0}\textit{{Surgeons}}}
{\color[rgb]{0.2566,0.0,0.0}{{Commission}}}
{\color[rgb]{0.1619,0.0,0.0}{{on}}}
{\color[rgb]{0.0,0.0001,0.0}{{Cancer}}}
{\color[rgb]{0.0002,0.0,0.0}{{.}}}

==> examples/QGRU_newsgroup_lime_prob_630.tex <==
{\color[rgb]{0.0,0.0002,0.0}{{If}}}
{\color[rgb]{0.0,0.0002,0.0}{{you}}}
{\color[rgb]{0.0,0.0,0.0}{{find}}}
{\color[rgb]{0.0,0.0,0.0}{{faith}}}
{\color[rgb]{0.0,0.0001,0.0}{{to}}}
{\color[rgb]{0.0001,0.0,0.0}{{be}}}
{\color[rgb]{0.0,0.0,0.0}{{honest}}}
{\color[rgb]{0.0,0.0001,0.0}{{,}}}
{\color[rgb]{0.0,0.0002,0.0}{{show}}}
{\color[rgb]{0.0,0.0002,0.0}{{me}}}
{\color[rgb]{0.0,0.0003,0.0}{{how}}}
{\color[rgb]{0.0001,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0001,0.0}{{David}}}
{\color[rgb]{0.0,0.0001,0.0}{{The}}}
{\color[rgb]{0.0,0.0002,0.0}{{whole}}}
{\color[rgb]{0.0,0.0,0.0}{{denominational}}}
{\color[rgb]{0.0,0.0,0.0}{{mindset}}}
{\color[rgb]{0.0,0.0001,0.0}{{only}}}
{\color[rgb]{0.0002,0.0,0.0}{{causes}}}
{\color[rgb]{0.0,0.0,0.0}{{more}}}
{\color[rgb]{0.0001,0.0,0.0}{{problems}}}
{\color[rgb]{0.0,0.0002,0.0}{{,}}}
{\color[rgb]{0.0,0.0001,0.0}{{sadly}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}
{\color[rgb]{0.0001,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0001,0.0}{{See}}}
{\color[rgb]{0.0001,0.0,0.0}{{section}}}
{\color[rgb]{0.0001,0.0,0.0}{{7}}}
{\color[rgb]{0.0,0.0002,0.0}{{for}}}
{\color[rgb]{0.0,0.0001,0.0}{{details}}}
{\color[rgb]{0.0,0.0001,0.0}{{.}}}
{\color[rgb]{0.0,0.0002,0.0}{{)}}}
{\color[rgb]{0.0,0.0001,0.0}{{Thank}}}
{\color[rgb]{0.0,0.0002,0.0}{{you}}}
{\color[rgb]{0.0,0.0003,0.0}{{.}}}
{\color[rgb]{0.0,0.0015,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Armenians}}}
{\color[rgb]{0.0,0.0139,0.0}{\underline {just}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.0002,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.0002,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.0002,0.0}{{they}}}
{\color[rgb]{0.0,0.0,0.0}{{'re}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0002,0.0,0.0}{{cars}}}
{\color[rgb]{0.0,0.0,0.0}{{;}}}
{\color[rgb]{0.0,0.0002,0.0}{{-}}}
{\color[rgb]{0.0,0.0001,0.0}{{)}}}
{\color[rgb]{0.0001,0.0,0.0}{{200}}}
{\color[rgb]{0.0002,0.0,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0,0.0001,0.0}{{.}}}
{\color[rgb]{0.0,0.0001,0.0}{{can}}}
{\color[rgb]{0.0,0.0002,0.0}{{you}}}
{\color[rgb]{0.0,0.0002,0.0}{{explain}}}
{\color[rgb]{0.0,0.0,0.0}{{this}}}
{\color[rgb]{0.0,0.0001,0.0}{{or}}}
{\color[rgb]{0.0,0.0001,0.0}{{is}}}
{\color[rgb]{0.0,0.0,0.0}{{it}}}
{\color[rgb]{0.0,0.0002,0.0}{{that}}}
{\color[rgb]{0.0,0.0001,0.0}{{they}}}
{\color[rgb]{0.0,0.0002,0.0}{{usually}}}
{\color[rgb]{0.0,0.0001,0.0}{{talk}}}
{\color[rgb]{0.0,0.0,0.0}{{to}}}
{\color[rgb]{0.0002,0.0,0.0}{{stars}}}
{\color[rgb]{0.0,0.0,0.0}{{more}}}
{\color[rgb]{0.0,0.0001,0.0}{{than}}}
{\color[rgb]{0.0001,0.0,0.0}{{regular}}}
{\color[rgb]{0.0,0.0,0.0}{{players}}}
{\color[rgb]{0.0,0.0001,0.0}{{which}}}
{\color[rgb]{0.0,0.0001,0.0}{{explains}}}
{\color[rgb]{0.0,0.0001,0.0}{{the}}}
{\color[rgb]{0.0001,0.0,0.0}\textit{{hight}}}
{\color[rgb]{0.0001,0.0,0.0}{{percentage}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}{{results}}}
{\color[rgb]{0.0,0.0002,0.0}{{after}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0002,0.0}{{It}}}
{\color[rgb]{0.0001,0.0,0.0}{{was}}}
{\color[rgb]{0.0,0.0001,0.0}{{produced}}}
{\color[rgb]{0.0001,0.0,0.0}{{in}}}
{\color[rgb]{0.0001,0.0,0.0}{{collaboration}}}
{\color[rgb]{0.0,0.0001,0.0}{{with}}}
{\color[rgb]{0.0,0.0001,0.0}{{the}}}
{\color[rgb]{0.0,0.0,0.0}{{American}}}
{\color[rgb]{0.0,0.0001,0.0}{{College}}}
{\color[rgb]{0.0,0.0001,0.0}{{of}}}
{\color[rgb]{0.0001,0.0,0.0}\textit{{Surgeons}}}
{\color[rgb]{0.0,0.0,0.0}{{Commission}}}
{\color[rgb]{0.0,0.0001,0.0}{{on}}}
{\color[rgb]{0.0001,0.0,0.0}{{Cancer}}}
{\color[rgb]{0.0,0.0001,0.0}{{.}}}

==> examples/QGRU_newsgroup_lime_raw_630.tex <==
{\color[rgb]{0.0,0.0,0.0}{{If}}}
{\color[rgb]{0.0,0.0,0.0}{{you}}}
{\color[rgb]{0.0,0.0,0.0}{{find}}}
{\color[rgb]{0.0,0.022,0.0}{{faith}}}
{\color[rgb]{0.0,0.0321,0.0}{{to}}}
{\color[rgb]{0.0,0.0,0.0}{{be}}}
{\color[rgb]{0.0192,0.0,0.0}{{honest}}}
{\color[rgb]{0.0083,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0298,0.0}{{show}}}
{\color[rgb]{0.0,0.0059,0.0}{{me}}}
{\color[rgb]{0.0,0.0227,0.0}{{how}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0059,0.0}{{David}}}
{\color[rgb]{0.0,0.0,0.0}{{The}}}
{\color[rgb]{0.0,0.0,0.0}{{whole}}}
{\color[rgb]{0.0,0.0148,0.0}{{denominational}}}
{\color[rgb]{0.0,0.0892,0.0}{{mindset}}}
{\color[rgb]{0.0,0.0167,0.0}{{only}}}
{\color[rgb]{0.0,0.0,0.0}{{causes}}}
{\color[rgb]{0.0,0.0001,0.0}{{more}}}
{\color[rgb]{0.0684,0.0,0.0}{{problems}}}
{\color[rgb]{0.0011,0.0,0.0}{{,}}}
{\color[rgb]{0.0073,0.0,0.0}{{sadly}}}
{\color[rgb]{0.0347,0.0,0.0}{{.}}}
{\color[rgb]{0.0015,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0299,0.0}{{See}}}
{\color[rgb]{0.0165,0.0,0.0}{{section}}}
{\color[rgb]{0.0468,0.0,0.0}{{7}}}
{\color[rgb]{0.0316,0.0,0.0}{{for}}}
{\color[rgb]{0.0127,0.0,0.0}{{details}}}
{\color[rgb]{0.0177,0.0,0.0}{{.}}}
{\color[rgb]{0.0201,0.0,0.0}{{)}}}
{\color[rgb]{0.0099,0.0,0.0}{{Thank}}}
{\color[rgb]{0.0,0.0,0.0}{{you}}}
{\color[rgb]{0.0652,0.0,0.0}{{.}}}
{\color[rgb]{0.0242,0.0,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Armenians}}}
{\color[rgb]{0.0,0.2384,0.0}{\underline {just}}}
{\color[rgb]{0.0,0.0123,0.0}{\underline {shot}}}
{\color[rgb]{0.0162,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0198,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.0,0.0}{{they}}}
{\color[rgb]{0.0,0.0077,0.0}{{'re}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0099,0.0,0.0}{{cars}}}
{\color[rgb]{0.0331,0.0,0.0}{{;}}}
{\color[rgb]{0.0088,0.0,0.0}{{-}}}
{\color[rgb]{0.0131,0.0,0.0}{{)}}}
{\color[rgb]{0.0094,0.0,0.0}{{200}}}
{\color[rgb]{0.007,0.0,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0107,0.0,0.0}{{.}}}
{\color[rgb]{0.0274,0.0,0.0}{{can}}}
{\color[rgb]{0.0,0.0104,0.0}{{you}}}
{\color[rgb]{0.0,0.0205,0.0}{{explain}}}
{\color[rgb]{0.0,0.0104,0.0}{{this}}}
{\color[rgb]{0.0,0.0,0.0}{{or}}}
{\color[rgb]{0.0,0.0039,0.0}{{is}}}
{\color[rgb]{0.0,0.0,0.0}{{it}}}
{\color[rgb]{0.0005,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.0,0.0}{{they}}}
{\color[rgb]{0.0172,0.0,0.0}{{usually}}}
{\color[rgb]{0.0,0.0,0.0}{{talk}}}
{\color[rgb]{0.0,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0557,0.0}{{stars}}}
{\color[rgb]{0.0,0.0,0.0}{{more}}}
{\color[rgb]{0.0,0.0,0.0}{{than}}}
{\color[rgb]{0.0,0.0145,0.0}{{regular}}}
{\color[rgb]{0.0455,0.0,0.0}{{players}}}
{\color[rgb]{0.0445,0.0,0.0}{{which}}}
{\color[rgb]{0.0017,0.0,0.0}{{explains}}}
{\color[rgb]{0.0054,0.0,0.0}{{the}}}
{\color[rgb]{0.003,0.0,0.0}\textit{{hight}}}
{\color[rgb]{0.0,0.0,0.0}{{percentage}}}
{\color[rgb]{0.0,0.0076,0.0}{{of}}}
{\color[rgb]{0.0,0.0,0.0}{{results}}}
{\color[rgb]{0.0085,0.0,0.0}{{after}}}
{\color[rgb]{0.0223,0.0,0.0}{{.}}}
{\color[rgb]{0.001,0.0,0.0}{{It}}}
{\color[rgb]{0.0011,0.0,0.0}{{was}}}
{\color[rgb]{0.0,0.0092,0.0}{{produced}}}
{\color[rgb]{0.0,0.0,0.0}{{in}}}
{\color[rgb]{0.0,0.0,0.0}{{collaboration}}}
{\color[rgb]{0.0,0.0,0.0}{{with}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0168,0.0}{{American}}}
{\color[rgb]{0.0472,0.0,0.0}{{College}}}
{\color[rgb]{0.0232,0.0,0.0}{{of}}}
{\color[rgb]{0.0079,0.0,0.0}\textit{{Surgeons}}}
{\color[rgb]{0.0,0.0,0.0}{{Commission}}}
{\color[rgb]{0.0,0.0,0.0}{{on}}}
{\color[rgb]{0.0,0.0,0.0}{{Cancer}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}

==> examples/QGRU_newsgroup_lime_raw_short_630.tex <==
{\color[rgb]{0.0,0.0,0.0}{{If}}}
{\color[rgb]{0.0,0.0,0.0}{{you}}}
{\color[rgb]{0.0,0.0,0.0}{{find}}}
{\color[rgb]{0.0,0.022,0.0}{{faith}}}
{\color[rgb]{0.0,0.0321,0.0}{{to}}}
{\color[rgb]{0.0,0.0,0.0}{{be}}}
{\color[rgb]{0.0192,0.0,0.0}{{honest}}}
{\color[rgb]{0.0083,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0298,0.0}{{show}}}
{\color[rgb]{0.0,0.0059,0.0}{{me}}}
{\color[rgb]{0.0,0.0227,0.0}{{how}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0059,0.0}{{David}}}
{\color[rgb]{0.0,0.0,0.0}{{The}}}
{\color[rgb]{0.0,0.0,0.0}{{whole}}}
{\color[rgb]{0.0,0.0148,0.0}{{denominational}}}
{\color[rgb]{0.0,0.0892,0.0}{{mindset}}}
{\color[rgb]{0.0,0.0167,0.0}{{only}}}
{\color[rgb]{0.0,0.0,0.0}{{causes}}}
{\color[rgb]{0.0,0.0001,0.0}{{more}}}
{\color[rgb]{0.0684,0.0,0.0}{{problems}}}
{\color[rgb]{0.0011,0.0,0.0}{{,}}}
{\color[rgb]{0.0073,0.0,0.0}{{sadly}}}
{\color[rgb]{0.0347,0.0,0.0}{{.}}}
{\color[rgb]{0.0015,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0299,0.0}{{See}}}
{\color[rgb]{0.0165,0.0,0.0}{{section}}}
{\color[rgb]{0.0468,0.0,0.0}{{7}}}
{\color[rgb]{0.0316,0.0,0.0}{{for}}}
{\color[rgb]{0.0127,0.0,0.0}{{details}}}
{\color[rgb]{0.0177,0.0,0.0}{{.}}}
{\color[rgb]{0.0201,0.0,0.0}{{)}}}
{\color[rgb]{0.0099,0.0,0.0}{{Thank}}}
{\color[rgb]{0.0,0.0,0.0}{{you}}}
{\color[rgb]{0.0652,0.0,0.0}{{.}}}
{\color[rgb]{0.0242,0.0,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Armenians}}}
{\color[rgb]{0.0,0.2384,0.0}{\underline {just}}}
{\color[rgb]{0.0,0.0123,0.0}{\underline {shot}}}
{\color[rgb]{0.0162,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0198,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.0,0.0}{{they}}}
{\color[rgb]{0.0,0.0077,0.0}{{'re}}}
{\color[rgb]{0.0,0.0,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0099,0.0,0.0}{{cars}}}
{\color[rgb]{0.0331,0.0,0.0}{{;}}}
{\color[rgb]{0.0088,0.0,0.0}{{-}}}
{\color[rgb]{0.0131,0.0,0.0}{{)}}}
{\color[rgb]{0.0094,0.0,0.0}{{200}}}
{\color[rgb]{0.007,0.0,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0107,0.0,0.0}{{.}}}
[...]


==> examples/QGRU_newsgroup_lrp_630.tex <==
{\color[rgb]{0.0043,0.0,0.0}{{If}}}
{\color[rgb]{0.0,0.0027,0.0}{{you}}}
{\color[rgb]{0.0,0.0087,0.0}{{find}}}
{\color[rgb]{0.008,0.0,0.0}{{faith}}}
{\color[rgb]{0.0028,0.0,0.0}{{to}}}
{\color[rgb]{0.0005,0.0,0.0}{{be}}}
{\color[rgb]{0.0012,0.0,0.0}{{honest}}}
{\color[rgb]{0.0,0.0012,0.0}{{,}}}
{\color[rgb]{0.0,0.0008,0.0}{{show}}}
{\color[rgb]{0.0,0.0055,0.0}{{me}}}
{\color[rgb]{0.0,0.0021,0.0}{{how}}}
{\color[rgb]{0.0,0.0003,0.0}{{.}}}
{\color[rgb]{0.0,0.0017,0.0}{{David}}}
{\color[rgb]{0.0078,0.0,0.0}{{The}}}
{\color[rgb]{0.0107,0.0,0.0}{{whole}}}
{\color[rgb]{0.0,0.0634,0.0}{{denominational}}}
{\color[rgb]{0.0338,0.0,0.0}{{mindset}}}
{\color[rgb]{0.0196,0.0,0.0}{{only}}}
{\color[rgb]{0.0116,0.0,0.0}{{causes}}}
{\color[rgb]{0.0,0.0002,0.0}{{more}}}
{\color[rgb]{0.0027,0.0,0.0}{{problems}}}
{\color[rgb]{0.0002,0.0,0.0}{{,}}}
{\color[rgb]{0.0002,0.0,0.0}{{sadly}}}
{\color[rgb]{0.0,0.0003,0.0}{{.}}}
{\color[rgb]{0.0001,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0031,0.0}{{See}}}
{\color[rgb]{0.0,0.0019,0.0}{{section}}}
{\color[rgb]{0.0,0.0025,0.0}{{7}}}
{\color[rgb]{0.0,0.0009,0.0}{{for}}}
{\color[rgb]{0.0,0.0004,0.0}{{details}}}
{\color[rgb]{0.0,0.0001,0.0}{{.}}}
{\color[rgb]{0.0005,0.0,0.0}{{)}}}
{\color[rgb]{0.0605,0.0,0.0}{{Thank}}}
{\color[rgb]{0.0,0.0071,0.0}{{you}}}
{\color[rgb]{0.0127,0.0,0.0}{{.}}}
{\color[rgb]{0.0242,0.0,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Armenians}}}
{\color[rgb]{0.0,0.0212,0.0}{\underline {just}}}
{\color[rgb]{0.0987,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0142,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.0506,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0025,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0003,0.0,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.001,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.0051,0.0}{{they}}}
{\color[rgb]{0.0,0.0025,0.0}{{'re}}}
{\color[rgb]{0.0001,0.0,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0,0.0168,0.0}{{cars}}}
{\color[rgb]{0.0,0.0003,0.0}{{;}}}
{\color[rgb]{0.0004,0.0,0.0}{{-}}}
{\color[rgb]{0.0022,0.0,0.0}{{)}}}
{\color[rgb]{0.0012,0.0,0.0}{{200}}}
{\color[rgb]{0.0,0.0004,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0,0.001,0.0}{{.}}}
{\color[rgb]{0.001,0.0,0.0}{{can}}}
{\color[rgb]{0.0004,0.0,0.0}{{you}}}
{\color[rgb]{0.0,0.0005,0.0}{{explain}}}
{\color[rgb]{0.0,0.0013,0.0}{{this}}}
{\color[rgb]{0.0,0.0003,0.0}{{or}}}
{\color[rgb]{0.0007,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.0011,0.0}{{it}}}
{\color[rgb]{0.0001,0.0,0.0}{{that}}}
{\color[rgb]{0.0001,0.0,0.0}{{they}}}
{\color[rgb]{0.0,0.0007,0.0}{{usually}}}
{\color[rgb]{0.001,0.0,0.0}{{talk}}}
{\color[rgb]{0.0,0.0005,0.0}{{to}}}
{\color[rgb]{0.0095,0.0,0.0}{{stars}}}
{\color[rgb]{0.0,0.0161,0.0}{{more}}}
{\color[rgb]{0.0319,0.0,0.0}{{than}}}
{\color[rgb]{0.0,0.0291,0.0}{{regular}}}
{\color[rgb]{0.0,0.0779,0.0}{{players}}}
{\color[rgb]{0.0163,0.0,0.0}{{which}}}
{\color[rgb]{0.0042,0.0,0.0}{{explains}}}
{\color[rgb]{0.0059,0.0,0.0}{{the}}}
{\color[rgb]{0.0032,0.0,0.0}\textit{{hight}}}
{\color[rgb]{0.0,0.0042,0.0}{{percentage}}}
{\color[rgb]{0.0005,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0052,0.0}{{results}}}
{\color[rgb]{0.0,0.0026,0.0}{{after}}}
{\color[rgb]{0.0069,0.0,0.0}{{.}}}
{\color[rgb]{0.005,0.0,0.0}{{It}}}
{\color[rgb]{0.0096,0.0,0.0}{{was}}}
{\color[rgb]{0.0,0.0026,0.0}{{produced}}}
{\color[rgb]{0.0018,0.0,0.0}{{in}}}
{\color[rgb]{0.0,0.0,0.0}{{collaboration}}}
{\color[rgb]{0.0,0.0064,0.0}{{with}}}
{\color[rgb]{0.0046,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0056,0.0}{{American}}}
{\color[rgb]{0.0125,0.0,0.0}{{College}}}
{\color[rgb]{0.0018,0.0,0.0}{{of}}}
{\color[rgb]{0.0056,0.0,0.0}\textit{{Surgeons}}}
{\color[rgb]{0.0139,0.0,0.0}{{Commission}}}
{\color[rgb]{0.0159,0.0,0.0}{{on}}}
{\color[rgb]{0.0479,0.0,0.0}{{Cancer}}}
{\color[rgb]{0.0108,0.0,0.0}{{.}}}

==> examples/QGRU_newsgroup_occlusion-3_630.tex <==
{\color[rgb]{0.0,0.0962,0.0}{{If}}}
{\color[rgb]{0.0,0.1036,0.0}{{you}}}
{\color[rgb]{0.0,0.1187,0.0}{{find}}}
{\color[rgb]{0.0,0.0322,0.0}{{faith}}}
{\color[rgb]{0.0,0.0848,0.0}{{to}}}
{\color[rgb]{0.0,0.132,0.0}{{be}}}
{\color[rgb]{0.0,0.1538,0.0}{{honest}}}
{\color[rgb]{0.0,0.1354,0.0}{{,}}}
{\color[rgb]{0.0,0.1362,0.0}{{show}}}
{\color[rgb]{0.0,0.1389,0.0}{{me}}}
{\color[rgb]{0.0,0.1166,0.0}{{how}}}
{\color[rgb]{0.0,0.1314,0.0}{{.}}}
{\color[rgb]{0.0,0.237,0.0}{{David}}}
{\color[rgb]{0.0,0.2746,0.0}{{The}}}
{\color[rgb]{0.0,0.1854,0.0}{{whole}}}
{\color[rgb]{0.0,0.0418,0.0}{{denominational}}}
{\color[rgb]{0.0,0.066,0.0}{{mindset}}}
{\color[rgb]{0.0,0.1599,0.0}{{only}}}
{\color[rgb]{0.0,0.2252,0.0}{{causes}}}
{\color[rgb]{0.0,0.2062,0.0}{{more}}}
{\color[rgb]{0.0,0.1681,0.0}{{problems}}}
{\color[rgb]{0.0,0.1306,0.0}{{,}}}
{\color[rgb]{0.0,0.107,0.0}{{sadly}}}
{\color[rgb]{0.0,0.177,0.0}{{.}}}
{\color[rgb]{0.0,0.2821,0.0}{{(}}}
{\color[rgb]{0.0,0.2968,0.0}{{See}}}
{\color[rgb]{0.0,0.2088,0.0}{{section}}}
{\color[rgb]{0.0,0.1225,0.0}{{7}}}
{\color[rgb]{0.0,0.1091,0.0}{{for}}}
{\color[rgb]{0.0,0.145,0.0}{{details}}}
{\color[rgb]{0.0,0.1577,0.0}{{.}}}
{\color[rgb]{0.0,0.2077,0.0}{{)}}}
{\color[rgb]{0.0,0.1389,0.0}{{Thank}}}
{\color[rgb]{0.0,0.0373,0.0}{{you}}}
{\color[rgb]{0.0,0.2467,0.0}{{.}}}
{\color[rgb]{0.0,0.5564,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Armenians}}}
{\color[rgb]{0.0,0.581,0.0}{\underline {just}}}
{\color[rgb]{0.0,0.2053,0.0}{\underline {shot}}}
{\color[rgb]{0.1214,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.1057,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.0069,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0739,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.1387,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.1497,0.0}{{they}}}
{\color[rgb]{0.0,0.1132,0.0}{{'re}}}
{\color[rgb]{0.0,0.0695,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0,0.0297,0.0}{{cars}}}
{\color[rgb]{0.0,0.074,0.0}{{;}}}
{\color[rgb]{0.0,0.0999,0.0}{{-}}}
{\color[rgb]{0.0,0.1077,0.0}{{)}}}
{\color[rgb]{0.0,0.0687,0.0}{{200}}}
{\color[rgb]{0.0,0.0487,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0,0.0562,0.0}{{.}}}
{\color[rgb]{0.0,0.059,0.0}{{can}}}
{\color[rgb]{0.0,0.0689,0.0}{{you}}}
{\color[rgb]{0.0,0.0725,0.0}{{explain}}}
{\color[rgb]{0.0,0.0742,0.0}{{this}}}
{\color[rgb]{0.0,0.075,0.0}{{or}}}
{\color[rgb]{0.0,0.0623,0.0}{{is}}}
{\color[rgb]{0.0,0.0589,0.0}{{it}}}
{\color[rgb]{0.0,0.051,0.0}{{that}}}
{\color[rgb]{0.0,0.0541,0.0}{{they}}}
{\color[rgb]{0.0,0.0617,0.0}{{usually}}}
{\color[rgb]{0.0,0.0828,0.0}{{talk}}}
{\color[rgb]{0.0,0.1287,0.0}{{to}}}
{\color[rgb]{0.0,0.1767,0.0}{{stars}}}
{\color[rgb]{0.0,0.2387,0.0}{{more}}}
{\color[rgb]{0.0,0.1838,0.0}{{than}}}
{\color[rgb]{0.0,0.1507,0.0}{{regular}}}
{\color[rgb]{0.0,0.0694,0.0}{{players}}}
{\color[rgb]{0.0,0.1198,0.0}{{which}}}
{\color[rgb]{0.0,0.1451,0.0}{{explains}}}
{\color[rgb]{0.0,0.1914,0.0}{{the}}}
{\color[rgb]{0.0,0.1902,0.0}\textit{{hight}}}
{\color[rgb]{0.0,0.1639,0.0}{{percentage}}}
{\color[rgb]{0.0,0.1484,0.0}{{of}}}
{\color[rgb]{0.0,0.1241,0.0}{{results}}}
{\color[rgb]{0.0,0.1257,0.0}{{after}}}
{\color[rgb]{0.0,0.1221,0.0}{{.}}}
{\color[rgb]{0.0,0.1369,0.0}{{It}}}
{\color[rgb]{0.0,0.1145,0.0}{{was}}}
{\color[rgb]{0.0,0.0765,0.0}{{produced}}}
{\color[rgb]{0.0,0.0547,0.0}{{in}}}
{\color[rgb]{0.0,0.091,0.0}{{collaboration}}}
{\color[rgb]{0.0,0.1547,0.0}{{with}}}
{\color[rgb]{0.0,0.1477,0.0}{{the}}}
{\color[rgb]{0.0,0.1049,0.0}{{American}}}
{\color[rgb]{0.0,0.0444,0.0}{{College}}}
{\color[rgb]{0.0,0.052,0.0}{{of}}}
{\color[rgb]{0.0,0.0579,0.0}\textit{{Surgeons}}}
{\color[rgb]{0.0,0.0271,0.0}{{Commission}}}
{\color[rgb]{0.0256,0.0,0.0}{{on}}}
{\color[rgb]{0.0426,0.0,0.0}{{Cancer}}}
{\color[rgb]{0.0228,0.0,0.0}{{.}}}

==> examples/QGRU_newsgroup_occlusion-7_630.tex <==
{\color[rgb]{0.0,0.0654,0.0}{{If}}}
{\color[rgb]{0.0,0.1322,0.0}{{you}}}
{\color[rgb]{0.0,0.1954,0.0}{{find}}}
{\color[rgb]{0.0,0.2666,0.0}{{faith}}}
{\color[rgb]{0.0,0.3449,0.0}{{to}}}
{\color[rgb]{0.0,0.419,0.0}{{be}}}
{\color[rgb]{0.0,0.493,0.0}{{honest}}}
{\color[rgb]{0.0,0.5005,0.0}{{,}}}
{\color[rgb]{0.0,0.5092,0.0}{{show}}}
{\color[rgb]{0.0,0.5135,0.0}{{me}}}
{\color[rgb]{0.0,0.5105,0.0}{{how}}}
{\color[rgb]{0.0,0.4975,0.0}{{.}}}
{\color[rgb]{0.0,0.4973,0.0}{{David}}}
{\color[rgb]{0.0,0.4885,0.0}{{The}}}
{\color[rgb]{0.0,0.4778,0.0}{{whole}}}
{\color[rgb]{0.0,0.4705,0.0}{{denominational}}}
{\color[rgb]{0.0,0.4799,0.0}{{mindset}}}
{\color[rgb]{0.0,0.4731,0.0}{{only}}}
{\color[rgb]{0.0,0.4749,0.0}{{causes}}}
{\color[rgb]{0.0,0.4804,0.0}{{more}}}
{\color[rgb]{0.0,0.4922,0.0}{{problems}}}
{\color[rgb]{0.0,0.5052,0.0}{{,}}}
{\color[rgb]{0.0,0.5094,0.0}{{sadly}}}
{\color[rgb]{0.0,0.5095,0.0}{{.}}}
{\color[rgb]{0.0,0.525,0.0}{{(}}}
{\color[rgb]{0.0,0.5273,0.0}{{See}}}
{\color[rgb]{0.0,0.5134,0.0}{{section}}}
{\color[rgb]{0.0,0.5037,0.0}{{7}}}
{\color[rgb]{0.0,0.4998,0.0}{{for}}}
{\color[rgb]{0.0,0.4933,0.0}{{details}}}
{\color[rgb]{0.0,0.5499,0.0}{{.}}}
{\color[rgb]{0.0,0.6125,0.0}{{)}}}
{\color[rgb]{0.0,0.6711,0.0}{{Thank}}}
{\color[rgb]{0.0,0.7325,0.0}{{you}}}
{\color[rgb]{0.0,0.7891,0.0}{{.}}}
{\color[rgb]{0.0,0.843,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Armenians}}}
{\color[rgb]{0.0,0.7983,0.0}{\underline {just}}}
{\color[rgb]{0.0,0.681,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.5847,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.4949,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.421,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.3424,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.2569,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.2845,0.0}{{they}}}
{\color[rgb]{0.0,0.3088,0.0}{{'re}}}
{\color[rgb]{0.0,0.322,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0,0.3344,0.0}{{cars}}}
{\color[rgb]{0.0,0.3278,0.0}{{;}}}
{\color[rgb]{0.0,0.3236,0.0}{{-}}}
{\color[rgb]{0.0,0.322,0.0}{{)}}}
{\color[rgb]{0.0,0.3167,0.0}{{200}}}
{\color[rgb]{0.0,0.3225,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0,0.3293,0.0}{{.}}}
{\color[rgb]{0.0,0.328,0.0}{{can}}}
{\color[rgb]{0.0,0.3302,0.0}{{you}}}
{\color[rgb]{0.0,0.3348,0.0}{{explain}}}
{\color[rgb]{0.0,0.3314,0.0}{{this}}}
{\color[rgb]{0.0,0.3297,0.0}{{or}}}
{\color[rgb]{0.0,0.3201,0.0}{{is}}}
{\color[rgb]{0.0,0.3158,0.0}{{it}}}
{\color[rgb]{0.0,0.3197,0.0}{{that}}}
{\color[rgb]{0.0,0.3283,0.0}{{they}}}
{\color[rgb]{0.0,0.3493,0.0}{{usually}}}
{\color[rgb]{0.0,0.3701,0.0}{{talk}}}
{\color[rgb]{0.0,0.3808,0.0}{{to}}}
{\color[rgb]{0.0,0.3903,0.0}{{stars}}}
{\color[rgb]{0.0,0.3887,0.0}{{more}}}
{\color[rgb]{0.0,0.3824,0.0}{{than}}}
{\color[rgb]{0.0,0.3819,0.0}{{regular}}}
{\color[rgb]{0.0,0.3701,0.0}{{players}}}
{\color[rgb]{0.0,0.3621,0.0}{{which}}}
{\color[rgb]{0.0,0.3657,0.0}{{explains}}}
{\color[rgb]{0.0,0.3741,0.0}{{the}}}
{\color[rgb]{0.0,0.381,0.0}\textit{{hight}}}
{\color[rgb]{0.0,0.3852,0.0}{{percentage}}}
{\color[rgb]{0.0,0.3898,0.0}{{of}}}
{\color[rgb]{0.0,0.3871,0.0}{{results}}}
{\color[rgb]{0.0,0.383,0.0}{{after}}}
{\color[rgb]{0.0,0.3765,0.0}{{.}}}
{\color[rgb]{0.0,0.3691,0.0}{{It}}}
{\color[rgb]{0.0,0.3808,0.0}{{was}}}
{\color[rgb]{0.0,0.3797,0.0}{{produced}}}
{\color[rgb]{0.0,0.3635,0.0}{{in}}}
{\color[rgb]{0.0,0.3469,0.0}{{collaboration}}}
{\color[rgb]{0.0,0.3332,0.0}{{with}}}
{\color[rgb]{0.0,0.324,0.0}{{the}}}
{\color[rgb]{0.0,0.3017,0.0}{{American}}}
{\color[rgb]{0.0,0.2631,0.0}{{College}}}
{\color[rgb]{0.0,0.2142,0.0}{{of}}}
{\color[rgb]{0.0,0.1721,0.0}\textit{{Surgeons}}}
{\color[rgb]{0.0,0.1354,0.0}{{Commission}}}
{\color[rgb]{0.0,0.099,0.0}{{on}}}
{\color[rgb]{0.0,0.0566,0.0}{{Cancer}}}
{\color[rgb]{0.0,0.0257,0.0}{{.}}}

==> examples/QGRU_newsgroup_occlusion_630.tex <==
{\color[rgb]{0.0,0.0438,0.0}{{If}}}
{\color[rgb]{0.0,0.046,0.0}{{you}}}
{\color[rgb]{0.0,0.0221,0.0}{{find}}}
{\color[rgb]{0.0131,0.0,0.0}{{faith}}}
{\color[rgb]{0.0,0.013,0.0}{{to}}}
{\color[rgb]{0.0,0.0122,0.0}{{be}}}
{\color[rgb]{0.0,0.0272,0.0}{{honest}}}
{\color[rgb]{0.0095,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.004,0.0}{{show}}}
{\color[rgb]{0.0,0.0301,0.0}{{me}}}
{\color[rgb]{0.0,0.0006,0.0}{{how}}}
{\color[rgb]{0.0,0.0064,0.0}{{.}}}
{\color[rgb]{0.0,0.034,0.0}{{David}}}
{\color[rgb]{0.0,0.0932,0.0}{{The}}}
{\color[rgb]{0.0,0.0342,0.0}{{whole}}}
{\color[rgb]{0.0688,0.0,0.0}{{denominational}}}
{\color[rgb]{0.021,0.0,0.0}{{mindset}}}
{\color[rgb]{0.0,0.0873,0.0}{{only}}}
{\color[rgb]{0.0,0.062,0.0}{{causes}}}
{\color[rgb]{0.0,0.0774,0.0}{{more}}}
{\color[rgb]{0.0,0.0269,0.0}{{problems}}}
{\color[rgb]{0.0,0.0142,0.0}{{,}}}
{\color[rgb]{0.0,0.0113,0.0}{{sadly}}}
{\color[rgb]{0.0,0.0003,0.0}{{.}}}
{\color[rgb]{0.0,0.0872,0.0}{{(}}}
{\color[rgb]{0.0,0.0521,0.0}{{See}}}
{\color[rgb]{0.0,0.0241,0.0}{{section}}}
{\color[rgb]{0.0,0.0307,0.0}{{7}}}
{\color[rgb]{0.0,0.0112,0.0}{{for}}}
{\color[rgb]{0.0,0.0477,0.0}{{details}}}
{\color[rgb]{0.0,0.0174,0.0}{{.}}}
{\color[rgb]{0.0,0.0814,0.0}{{)}}}
{\color[rgb]{0.0942,0.0,0.0}{{Thank}}}
{\color[rgb]{0.1046,0.0,0.0}{{you}}}
{\color[rgb]{0.0468,0.0,0.0}{{.}}}
{\color[rgb]{0.0037,0.0,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Armenians}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {just}}}
{\color[rgb]{0.1291,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0238,0.0,0.0}{\underline {and}}}
{\color[rgb]{0.106,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.0207,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0116,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.0382,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.0281,0.0}{{they}}}
{\color[rgb]{0.0,0.0208,0.0}{{'re}}}
{\color[rgb]{0.0,0.0106,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0036,0.0,0.0}{{cars}}}
{\color[rgb]{0.0,0.0241,0.0}{{;}}}
{\color[rgb]{0.0,0.0159,0.0}{{-}}}
{\color[rgb]{0.0,0.0226,0.0}{{)}}}
{\color[rgb]{0.0,0.0098,0.0}{{200}}}
{\color[rgb]{0.0,0.0026,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0,0.0061,0.0}{{.}}}
{\color[rgb]{0.0036,0.0,0.0}{{can}}}
{\color[rgb]{0.0005,0.0,0.0}{{you}}}
{\color[rgb]{0.0,0.0012,0.0}{{explain}}}
{\color[rgb]{0.0,0.0032,0.0}{{this}}}
{\color[rgb]{0.0,0.0076,0.0}{{or}}}
{\color[rgb]{0.0003,0.0,0.0}{{is}}}
{\color[rgb]{0.0009,0.0,0.0}{{it}}}
{\color[rgb]{0.0,0.0046,0.0}{{that}}}
{\color[rgb]{0.0,0.0016,0.0}{{they}}}
{\color[rgb]{0.0,0.0082,0.0}{{usually}}}
{\color[rgb]{0.0,0.0185,0.0}{{talk}}}
{\color[rgb]{0.0,0.0162,0.0}{{to}}}
{\color[rgb]{0.0,0.0377,0.0}{{stars}}}
{\color[rgb]{0.0,0.0697,0.0}{{more}}}
{\color[rgb]{0.0,0.0758,0.0}{{than}}}
{\color[rgb]{0.0,0.0758,0.0}{{regular}}}
{\color[rgb]{0.0904,0.0,0.0}{{players}}}
{\color[rgb]{0.0,0.1185,0.0}{{which}}}
{\color[rgb]{0.0,0.0175,0.0}{{explains}}}
{\color[rgb]{0.0,0.0559,0.0}{{the}}}
{\color[rgb]{0.0,0.066,0.0}\textit{{hight}}}
{\color[rgb]{0.0,0.0145,0.0}{{percentage}}}
{\color[rgb]{0.0,0.0181,0.0}{{of}}}
{\color[rgb]{0.0,0.0273,0.0}{{results}}}
{\color[rgb]{0.0,0.0069,0.0}{{after}}}
{\color[rgb]{0.0,0.0147,0.0}{{.}}}
{\color[rgb]{0.0,0.0551,0.0}{{It}}}
{\color[rgb]{0.0106,0.0,0.0}{{was}}}
{\color[rgb]{0.0,0.0035,0.0}{{produced}}}
{\color[rgb]{0.0,0.024,0.0}{{in}}}
{\color[rgb]{0.0173,0.0,0.0}{{collaboration}}}
{\color[rgb]{0.0,0.0581,0.0}{{with}}}
{\color[rgb]{0.0,0.0481,0.0}{{the}}}
{\color[rgb]{0.0,0.0486,0.0}{{American}}}
{\color[rgb]{0.0201,0.0,0.0}{{College}}}
{\color[rgb]{0.0118,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0098,0.0}\textit{{Surgeons}}}
{\color[rgb]{0.0432,0.0,0.0}{{Commission}}}
{\color[rgb]{0.0096,0.0,0.0}{{on}}}
{\color[rgb]{0.0708,0.0,0.0}{{Cancer}}}
{\color[rgb]{0.0,0.0025,0.0}{{.}}}

==> examples/QGRU_newsgroup_omission-3_630.tex <==
{\color[rgb]{0.0,0.1022,0.0}{{If}}}
{\color[rgb]{0.0,0.0991,0.0}{{you}}}
{\color[rgb]{0.0,0.1158,0.0}{{find}}}
{\color[rgb]{0.0,0.0371,0.0}{{faith}}}
{\color[rgb]{0.0,0.0637,0.0}{{to}}}
{\color[rgb]{0.0,0.0347,0.0}{{be}}}
{\color[rgb]{0.0021,0.0,0.0}{{honest}}}
{\color[rgb]{0.0279,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0096,0.0}{{show}}}
{\color[rgb]{0.0,0.0184,0.0}{{me}}}
{\color[rgb]{0.0,0.0164,0.0}{{how}}}
{\color[rgb]{0.0,0.0575,0.0}{{.}}}
{\color[rgb]{0.0,0.1708,0.0}{{David}}}
{\color[rgb]{0.0,0.2253,0.0}{{The}}}
{\color[rgb]{0.0,0.1297,0.0}{{whole}}}
{\color[rgb]{0.0025,0.0,0.0}{{denominational}}}
{\color[rgb]{0.0108,0.0,0.0}{{mindset}}}
{\color[rgb]{0.0,0.0377,0.0}{{only}}}
{\color[rgb]{0.0,0.0887,0.0}{{causes}}}
{\color[rgb]{0.0,0.0963,0.0}{{more}}}
{\color[rgb]{0.0,0.1121,0.0}{{problems}}}
{\color[rgb]{0.0,0.0822,0.0}{{,}}}
{\color[rgb]{0.0,0.036,0.0}{{sadly}}}
{\color[rgb]{0.0,0.0562,0.0}{{.}}}
{\color[rgb]{0.0,0.1316,0.0}{{(}}}
{\color[rgb]{0.0,0.1539,0.0}{{See}}}
{\color[rgb]{0.0,0.1204,0.0}{{section}}}
{\color[rgb]{0.0,0.0814,0.0}{{7}}}
{\color[rgb]{0.0,0.0578,0.0}{{for}}}
{\color[rgb]{0.0,0.0421,0.0}{{details}}}
{\color[rgb]{0.0,0.0406,0.0}{{.}}}
{\color[rgb]{0.0,0.1152,0.0}{{)}}}
{\color[rgb]{0.0,0.1118,0.0}{{Thank}}}
{\color[rgb]{0.0,0.0461,0.0}{{you}}}
{\color[rgb]{0.0,0.266,0.0}{{.}}}
{\color[rgb]{0.0,0.569,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Armenians}}}
{\color[rgb]{0.0,0.6536,0.0}{\underline {just}}}
{\color[rgb]{0.0,0.4549,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.2033,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.1742,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.084,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0638,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.1087,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.1472,0.0}{{they}}}
{\color[rgb]{0.0,0.1181,0.0}{{'re}}}
{\color[rgb]{0.0,0.0648,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0,0.0158,0.0}{{cars}}}
{\color[rgb]{0.0,0.054,0.0}{{;}}}
{\color[rgb]{0.0,0.0587,0.0}{{-}}}
{\color[rgb]{0.0,0.0599,0.0}{{)}}}
{\color[rgb]{0.0,0.0276,0.0}{{200}}}
{\color[rgb]{0.0,0.029,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0,0.0344,0.0}{{.}}}
{\color[rgb]{0.0,0.0291,0.0}{{can}}}
{\color[rgb]{0.0,0.0382,0.0}{{you}}}
{\color[rgb]{0.0,0.054,0.0}{{explain}}}
{\color[rgb]{0.0,0.0632,0.0}{{this}}}
{\color[rgb]{0.0,0.0613,0.0}{{or}}}
{\color[rgb]{0.0,0.0475,0.0}{{is}}}
{\color[rgb]{0.0,0.0428,0.0}{{it}}}
{\color[rgb]{0.0,0.0383,0.0}{{that}}}
{\color[rgb]{0.0,0.0425,0.0}{{they}}}
{\color[rgb]{0.0,0.0589,0.0}{{usually}}}
{\color[rgb]{0.0,0.0838,0.0}{{talk}}}
{\color[rgb]{0.0,0.1277,0.0}{{to}}}
{\color[rgb]{0.0,0.172,0.0}{{stars}}}
{\color[rgb]{0.0,0.2363,0.0}{{more}}}
{\color[rgb]{0.0,0.1697,0.0}{{than}}}
{\color[rgb]{0.0,0.1256,0.0}{{regular}}}
{\color[rgb]{0.0,0.0085,0.0}{{players}}}
{\color[rgb]{0.0,0.0502,0.0}{{which}}}
{\color[rgb]{0.0,0.0438,0.0}{{explains}}}
{\color[rgb]{0.0,0.0827,0.0}{{the}}}
{\color[rgb]{0.0,0.0691,0.0}\textit{{hight}}}
{\color[rgb]{0.0,0.0712,0.0}{{percentage}}}
{\color[rgb]{0.0,0.0792,0.0}{{of}}}
{\color[rgb]{0.0,0.0718,0.0}{{results}}}
{\color[rgb]{0.0,0.0843,0.0}{{after}}}
{\color[rgb]{0.0,0.0793,0.0}{{.}}}
{\color[rgb]{0.0,0.0943,0.0}{{It}}}
{\color[rgb]{0.0,0.0716,0.0}{{was}}}
{\color[rgb]{0.0,0.0417,0.0}{{produced}}}
{\color[rgb]{0.0,0.0285,0.0}{{in}}}
{\color[rgb]{0.0,0.0518,0.0}{{collaboration}}}
{\color[rgb]{0.0,0.1186,0.0}{{with}}}
{\color[rgb]{0.0,0.0925,0.0}{{the}}}
{\color[rgb]{0.0,0.0521,0.0}{{American}}}
{\color[rgb]{0.0127,0.0,0.0}{{College}}}
{\color[rgb]{0.0,0.0119,0.0}{{of}}}
{\color[rgb]{0.0,0.026,0.0}\textit{{Surgeons}}}
{\color[rgb]{0.0,0.0098,0.0}{{Commission}}}
{\color[rgb]{0.0451,0.0,0.0}{{on}}}
{\color[rgb]{0.0557,0.0,0.0}{{Cancer}}}
{\color[rgb]{0.0378,0.0,0.0}{{.}}}

==> examples/QGRU_newsgroup_omission-7_630.tex <==
{\color[rgb]{0.0,0.0081,0.0}{{If}}}
{\color[rgb]{0.0,0.0115,0.0}{{you}}}
{\color[rgb]{0.0,0.0073,0.0}{{find}}}
{\color[rgb]{0.0,0.0089,0.0}{{faith}}}
{\color[rgb]{0.0,0.0405,0.0}{{to}}}
{\color[rgb]{0.0,0.0329,0.0}{{be}}}
{\color[rgb]{0.0,0.023,0.0}{{honest}}}
{\color[rgb]{0.0,0.0453,0.0}{{,}}}
{\color[rgb]{0.0,0.0948,0.0}{{show}}}
{\color[rgb]{0.0,0.1324,0.0}{{me}}}
{\color[rgb]{0.0,0.1284,0.0}{{how}}}
{\color[rgb]{0.0,0.0953,0.0}{{.}}}
{\color[rgb]{0.0,0.1148,0.0}{{David}}}
{\color[rgb]{0.0,0.1283,0.0}{{The}}}
{\color[rgb]{0.0,0.1126,0.0}{{whole}}}
{\color[rgb]{0.0,0.0951,0.0}{{denominational}}}
{\color[rgb]{0.0,0.0832,0.0}{{mindset}}}
{\color[rgb]{0.0,0.0732,0.0}{{only}}}
{\color[rgb]{0.0,0.063,0.0}{{causes}}}
{\color[rgb]{0.0,0.0787,0.0}{{more}}}
{\color[rgb]{0.0,0.112,0.0}{{problems}}}
{\color[rgb]{0.0,0.127,0.0}{{,}}}
{\color[rgb]{0.0,0.1091,0.0}{{sadly}}}
{\color[rgb]{0.0,0.1167,0.0}{{.}}}
{\color[rgb]{0.0,0.1303,0.0}{{(}}}
{\color[rgb]{0.0,0.1478,0.0}{{See}}}
{\color[rgb]{0.0,0.1381,0.0}{{section}}}
{\color[rgb]{0.0,0.1417,0.0}{{7}}}
{\color[rgb]{0.0,0.1404,0.0}{{for}}}
{\color[rgb]{0.0,0.1071,0.0}{{details}}}
{\color[rgb]{0.0,0.2074,0.0}{{.}}}
{\color[rgb]{0.0,0.3429,0.0}{{)}}}
{\color[rgb]{0.0,0.473,0.0}{{Thank}}}
{\color[rgb]{0.0,0.587,0.0}{{you}}}
{\color[rgb]{0.0,0.6736,0.0}{{.}}}
{\color[rgb]{0.0,0.7649,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Armenians}}}
{\color[rgb]{0.0,0.8634,0.0}{\underline {just}}}
{\color[rgb]{0.0,0.7838,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.7009,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.6082,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.49,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.3736,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.252,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.188,0.0}{{they}}}
{\color[rgb]{0.0,0.1459,0.0}{{'re}}}
{\color[rgb]{0.0,0.1072,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0,0.0828,0.0}{{cars}}}
{\color[rgb]{0.0,0.0811,0.0}{{;}}}
{\color[rgb]{0.0,0.0899,0.0}{{-}}}
{\color[rgb]{0.0,0.0936,0.0}{{)}}}
{\color[rgb]{0.0,0.0895,0.0}{{200}}}
{\color[rgb]{0.0,0.0964,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0,0.1006,0.0}{{.}}}
{\color[rgb]{0.0,0.1059,0.0}{{can}}}
{\color[rgb]{0.0,0.1108,0.0}{{you}}}
{\color[rgb]{0.0,0.1134,0.0}{{explain}}}
{\color[rgb]{0.0,0.1137,0.0}{{this}}}
{\color[rgb]{0.0,0.1134,0.0}{{or}}}
{\color[rgb]{0.0,0.1092,0.0}{{is}}}
{\color[rgb]{0.0,0.1127,0.0}{{it}}}
{\color[rgb]{0.0,0.1277,0.0}{{that}}}
{\color[rgb]{0.0,0.1543,0.0}{{they}}}
{\color[rgb]{0.0,0.1942,0.0}{{usually}}}
{\color[rgb]{0.0,0.1956,0.0}{{talk}}}
{\color[rgb]{0.0,0.2009,0.0}{{to}}}
{\color[rgb]{0.0,0.1832,0.0}{{stars}}}
{\color[rgb]{0.0,0.1655,0.0}{{more}}}
{\color[rgb]{0.0,0.1436,0.0}{{than}}}
{\color[rgb]{0.0,0.0983,0.0}{{regular}}}
{\color[rgb]{0.0,0.0554,0.0}{{players}}}
{\color[rgb]{0.0,0.0605,0.0}{{which}}}
{\color[rgb]{0.0,0.0503,0.0}{{explains}}}
{\color[rgb]{0.0,0.0654,0.0}{{the}}}
{\color[rgb]{0.0,0.0817,0.0}\textit{{hight}}}
{\color[rgb]{0.0,0.087,0.0}{{percentage}}}
{\color[rgb]{0.0,0.1203,0.0}{{of}}}
{\color[rgb]{0.0,0.1324,0.0}{{results}}}
{\color[rgb]{0.0,0.1251,0.0}{{after}}}
{\color[rgb]{0.0,0.1264,0.0}{{.}}}
{\color[rgb]{0.0,0.1322,0.0}{{It}}}
{\color[rgb]{0.0,0.1496,0.0}{{was}}}
{\color[rgb]{0.0,0.1322,0.0}{{produced}}}
{\color[rgb]{0.0,0.1103,0.0}{{in}}}
{\color[rgb]{0.0,0.0922,0.0}{{collaboration}}}
{\color[rgb]{0.0,0.0941,0.0}{{with}}}
{\color[rgb]{0.0,0.0978,0.0}{{the}}}
{\color[rgb]{0.0,0.0695,0.0}{{American}}}
{\color[rgb]{0.0,0.0047,0.0}{{College}}}
{\color[rgb]{0.0,0.0038,0.0}{{of}}}
{\color[rgb]{0.0011,0.0,0.0}\textit{{Surgeons}}}
{\color[rgb]{0.007,0.0,0.0}{{Commission}}}
{\color[rgb]{0.0185,0.0,0.0}{{on}}}
{\color[rgb]{0.0342,0.0,0.0}{{Cancer}}}
{\color[rgb]{0.0268,0.0,0.0}{{.}}}

==> examples/QGRU_newsgroup_omission_630.tex <==
{\color[rgb]{0.0,0.0975,0.0}{{If}}}
{\color[rgb]{0.0,0.0414,0.0}{{you}}}
{\color[rgb]{0.0,0.0313,0.0}{{find}}}
{\color[rgb]{0.0379,0.0,0.0}{{faith}}}
{\color[rgb]{0.0,0.0714,0.0}{{to}}}
{\color[rgb]{0.0,0.0025,0.0}{{be}}}
{\color[rgb]{0.0,0.0138,0.0}{{honest}}}
{\color[rgb]{0.0293,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0098,0.0}{{show}}}
{\color[rgb]{0.008,0.0,0.0}{{me}}}
{\color[rgb]{0.0,0.0042,0.0}{{how}}}
{\color[rgb]{0.0096,0.0,0.0}{{.}}}
{\color[rgb]{0.0186,0.0,0.0}{{David}}}
{\color[rgb]{0.0,0.0787,0.0}{{The}}}
{\color[rgb]{0.0,0.0635,0.0}{{whole}}}
{\color[rgb]{0.1059,0.0,0.0}{{denominational}}}
{\color[rgb]{0.0096,0.0,0.0}{{mindset}}}
{\color[rgb]{0.0,0.0174,0.0}{{only}}}
{\color[rgb]{0.0,0.0423,0.0}{{causes}}}
{\color[rgb]{0.0021,0.0,0.0}{{more}}}
{\color[rgb]{0.0,0.0331,0.0}{{problems}}}
{\color[rgb]{0.0,0.0281,0.0}{{,}}}
{\color[rgb]{0.0,0.0109,0.0}{{sadly}}}
{\color[rgb]{0.0133,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.007,0.0}{{(}}}
{\color[rgb]{0.0,0.031,0.0}{{See}}}
{\color[rgb]{0.0,0.0397,0.0}{{section}}}
{\color[rgb]{0.002,0.0,0.0}{{7}}}
{\color[rgb]{0.0,0.0215,0.0}{{for}}}
{\color[rgb]{0.0,0.0485,0.0}{{details}}}
{\color[rgb]{0.0,0.0029,0.0}{{.}}}
{\color[rgb]{0.0,0.0501,0.0}{{)}}}
{\color[rgb]{0.0375,0.0,0.0}{{Thank}}}
{\color[rgb]{0.0559,0.0,0.0}{{you}}}
{\color[rgb]{0.0249,0.0,0.0}{{.}}}
{\color[rgb]{0.0163,0.0,0.0}{\underline {'The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Armenians}}}
{\color[rgb]{0.0,0.041,0.0}{\underline {just}}}
{\color[rgb]{0.0258,0.0,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.1097,0.0}{\underline {and}}}
{\color[rgb]{0.0,0.0312,0.0}{\underline {shot}}}
{\color[rgb]{0.0,0.0021,0.0}{\underline {.}}}
{\color[rgb]{0.0034,0.0,0.0}{{Maybe}}}
{\color[rgb]{0.0,0.0449,0.0}\textit{{coz}}}
{\color[rgb]{0.0,0.0332,0.0}{{they}}}
{\color[rgb]{0.0,0.0343,0.0}{{'re}}}
{\color[rgb]{0.0,0.0194,0.0}\textit{{'quality'}}}
{\color[rgb]{0.0063,0.0,0.0}{{cars}}}
{\color[rgb]{0.0,0.0289,0.0}{{;}}}
{\color[rgb]{0.0,0.0105,0.0}{{-}}}
{\color[rgb]{0.0,0.0119,0.0}{{)}}}
{\color[rgb]{0.0,0.0009,0.0}{{200}}}
{\color[rgb]{0.0,0.0028,0.0}\textit{{posts/day}}}
{\color[rgb]{0.0,0.006,0.0}{{.}}}
{\color[rgb]{0.0012,0.0,0.0}{{can}}}
{\color[rgb]{0.0021,0.0,0.0}{{you}}}
{\color[rgb]{0.0,0.0003,0.0}{{explain}}}
{\color[rgb]{0.0,0.0013,0.0}{{this}}}
{\color[rgb]{0.0,0.0093,0.0}{{or}}}
{\color[rgb]{0.0005,0.0,0.0}{{is}}}
{\color[rgb]{0.0013,0.0,0.0}{{it}}}
{\color[rgb]{0.0,0.007,0.0}{{that}}}
{\color[rgb]{0.0,0.0024,0.0}{{they}}}
{\color[rgb]{0.0,0.0098,0.0}{{usually}}}
{\color[rgb]{0.0,0.0269,0.0}{{talk}}}
{\color[rgb]{0.0,0.0163,0.0}{{to}}}
{\color[rgb]{0.0,0.0398,0.0}{{stars}}}
{\color[rgb]{0.0,0.0837,0.0}{{more}}}
{\color[rgb]{0.0,0.0897,0.0}{{than}}}
{\color[rgb]{0.0,0.0914,0.0}{{regular}}}
{\color[rgb]{0.119,0.0,0.0}{{players}}}
{\color[rgb]{0.0,0.1091,0.0}{{which}}}
{\color[rgb]{0.0128,0.0,0.0}{{explains}}}
{\color[rgb]{0.0,0.0832,0.0}{{the}}}
{\color[rgb]{0.0,0.0062,0.0}\textit{{hight}}}
{\color[rgb]{0.0008,0.0,0.0}{{percentage}}}
{\color[rgb]{0.0,0.0146,0.0}{{of}}}
{\color[rgb]{0.0,0.0332,0.0}{{results}}}
{\color[rgb]{0.0,0.0083,0.0}{{after}}}
{\color[rgb]{0.0,0.0168,0.0}{{.}}}
{\color[rgb]{0.0,0.0548,0.0}{{It}}}
{\color[rgb]{0.0136,0.0,0.0}{{was}}}
{\color[rgb]{0.0052,0.0,0.0}{{produced}}}
{\color[rgb]{0.0,0.0298,0.0}{{in}}}
{\color[rgb]{0.027,0.0,0.0}{{collaboration}}}
{\color[rgb]{0.0,0.0389,0.0}{{with}}}
{\color[rgb]{0.0,0.0282,0.0}{{the}}}
{\color[rgb]{0.0,0.0444,0.0}{{American}}}
{\color[rgb]{0.0439,0.0,0.0}{{College}}}
{\color[rgb]{0.0193,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0038,0.0}\textit{{Surgeons}}}
{\color[rgb]{0.0461,0.0,0.0}{{Commission}}}
{\color[rgb]{0.0205,0.0,0.0}{{on}}}
{\color[rgb]{0.0767,0.0,0.0}{{Cancer}}}
{\color[rgb]{0.0376,0.0,0.0}{{.}}}

==> examples/QGRU_occlusion-3_2109.tex <==
{\color[rgb]{0.0,0.037,0.0}{{few}}}
{\color[rgb]{0.0,0.146,0.0}{{if}}}
{\color[rgb]{0.0,0.657,0.0}{{any}}}
{\color[rgb]{0.0,0.878,0.0}{\underline {events}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{in}}}
{\color[rgb]{0.0,0.33,0.0}{{history}}}


==> examples/QGRU_occlusion-3_2446.tex <==
{\color[rgb]{0.0,0.839,0.0}{{the}}}
{\color[rgb]{0.0,0.908,0.0}{\underline {link}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{provided}}}
{\color[rgb]{0.0,0.391,0.0}{{by}}}
{\color[rgb]{0.0,0.408,0.0}{{the}}}
{\color[rgb]{0.0,0.482,0.0}{{editor}}}
{\color[rgb]{0.0,0.299,0.0}{{above}}}


==> examples/QGRU_occlusion-7_2109.tex <==
{\color[rgb]{0.0,0.185,0.0}{{few}}}
{\color[rgb]{0.0,0.315,0.0}{{if}}}
{\color[rgb]{0.0,0.509,0.0}{{any}}}
{\color[rgb]{0.0,0.768,0.0}{\underline {events}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{in}}}
{\color[rgb]{0.0,0.841,0.0}{{history}}}


==> examples/QGRU_occlusion-7_2446.tex <==
{\color[rgb]{0.0,0.277,0.0}{{the}}}
{\color[rgb]{0.0,0.538,0.0}{\underline {link}}}
{\color[rgb]{0.0,0.71,0.0}{{provided}}}
{\color[rgb]{0.0,0.832,0.0}{{by}}}
{\color[rgb]{0.0,0.854,0.0}{{the}}}
{\color[rgb]{0.0,0.874,0.0}{{editor}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{above}}}


==> examples/QGRU_occlusion_2109.tex <==
{\color[rgb]{0.01,0.0,0.0}{{few}}}
{\color[rgb]{0.0,0.051,0.0}{{if}}}
{\color[rgb]{0.057,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.501,0.0}{\underline {events}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{in}}}
{\color[rgb]{0.124,0.0,0.0}{{history}}}


==> examples/QGRU_occlusion_2446.tex <==
{\color[rgb]{0.0,0.402,0.0}{{the}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{\underline {link}}}
{\color[rgb]{0.0,0.226,0.0}{{provided}}}
{\color[rgb]{0.24,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.04,0.0}{{the}}}
{\color[rgb]{0.0,0.075,0.0}{{editor}}}
{\color[rgb]{0.0,0.2,0.0}{{above}}}


==> examples/QGRU_omission-3_2109.tex <==
{\color[rgb]{0.015,0.0,0.0}{{few}}}
{\color[rgb]{0.0,0.082,0.0}{{if}}}
{\color[rgb]{0.0,0.628,0.0}{{any}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{\underline {events}}}
{\color[rgb]{0.0,0.681,0.0}{{in}}}
{\color[rgb]{0.0,0.051,0.0}{{history}}}


==> examples/QGRU_omission-3_2446.tex <==
\textbf{\color[rgb]{0.0,0.909,0.0}{{the}}}
{\color[rgb]{0.0,0.301,0.0}{\underline {link}}}
{\color[rgb]{0.359,0.0,0.0}{{provided}}}
{\color[rgb]{0.679,0.0,0.0}{{by}}}
{\color[rgb]{0.001,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.735,0.0}{{editor}}}
{\color[rgb]{0.0,0.089,0.0}{{above}}}


==> examples/QGRU_omission-7_2109.tex <==
{\color[rgb]{0.0,0.468,0.0}{{few}}}
{\color[rgb]{0.0,0.47,0.0}{{if}}}
{\color[rgb]{0.0,0.637,0.0}{{any}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{\underline {events}}}
{\color[rgb]{0.0,0.775,0.0}{{in}}}
{\color[rgb]{0.0,0.689,0.0}{{history}}}


==> examples/QGRU_omission-7_2446.tex <==
{\color[rgb]{0.0,0.541,0.0}{{the}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{\underline {link}}}
{\color[rgb]{0.0,0.797,0.0}{{provided}}}
{\color[rgb]{0.0,0.829,0.0}{{by}}}
{\color[rgb]{0.0,0.85,0.0}{{the}}}
{\color[rgb]{0.0,0.874,0.0}{{editor}}}
{\color[rgb]{0.0,0.856,0.0}{{above}}}


==> examples/QGRU_omission_2109.tex <==
{\color[rgb]{0.003,0.0,0.0}{{few}}}
{\color[rgb]{0.0,0.043,0.0}{{if}}}
{\color[rgb]{0.0,0.013,0.0}{{any}}}
{\color[rgb]{0.0,0.605,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{in}}}
{\color[rgb]{0.164,0.0,0.0}{{history}}}


==> examples/QGRU_omission_2446.tex <==
{\color[rgb]{0.0,0.173,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.283,0.0,0.0}{{provided}}}
{\color[rgb]{0.353,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.054,0.0}{{the}}}
{\color[rgb]{0.0,0.077,0.0}{{editor}}}
{\color[rgb]{0.049,0.0,0.0}{{above}}}


==> examples/QGRU_salience_prob_2109.tex <==
{\color[rgb]{0.054,0.0,0.0}{{few}}}
{\color[rgb]{0.0,0.148,0.0}{{if}}}
{\color[rgb]{0.033,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.19,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{in}}}
{\color[rgb]{0.389,0.0,0.0}{{history}}}


==> examples/QGRU_salience_prob_2446.tex <==
{\color[rgb]{0.0,0.477,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline {link}}}
{\color[rgb]{0.0,0.412,0.0}{{provided}}}
{\color[rgb]{0.308,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.143,0.0}{{the}}}
{\color[rgb]{0.0,0.003,0.0}{{editor}}}
{\color[rgb]{0.0,0.213,0.0}{{above}}}


==> examples/QGRU_salience_prob_integrated_2109.tex <==
{\color[rgb]{0.0,0.226,0.0}{{few}}}
{\color[rgb]{0.182,0.0,0.0}{{if}}}
{\color[rgb]{0.286,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.811,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.566,0.0}{{in}}}
{\color[rgb]{0.909,0.0,0.0}{{history}}}


==> examples/QGRU_salience_prob_integrated_2446.tex <==
{\color[rgb]{0.0,0.304,0.0}{{the}}}
{\color[rgb]{0.0,0.723,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.226,0.0}{{provided}}}
{\color[rgb]{0.116,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.272,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}{\textbf{editor}}}
{\color[rgb]{0.0,0.211,0.0}{{above}}}


==> examples/QGRU_salience_raw_2109.tex <==
{\color[rgb]{0.068,0.0,0.0}{{few}}}
{\color[rgb]{0.0,0.135,0.0}{{if}}}
{\color[rgb]{0.103,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.212,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{in}}}
{\color[rgb]{0.385,0.0,0.0}{{history}}}


==> examples/QGRU_salience_raw_2446.tex <==
{\color[rgb]{0.0,0.406,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline {link}}}
{\color[rgb]{0.0,0.404,0.0}{{provided}}}
{\color[rgb]{0.317,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.101,0.0}{{the}}}
{\color[rgb]{0.064,0.0,0.0}{{editor}}}
{\color[rgb]{0.0,0.23,0.0}{{above}}}


==> examples/QGRU_salience_raw_integrated_2109.tex <==
{\color[rgb]{0.0,0.093,0.0}{{few}}}
{\color[rgb]{0.069,0.0,0.0}{{if}}}
{\color[rgb]{0.193,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.701,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{in}}}
{\color[rgb]{0.672,0.0,0.0}{{history}}}


==> examples/QGRU_salience_raw_integrated_2446.tex <==
{\color[rgb]{0.0,0.374,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline {link}}}
{\color[rgb]{0.0,0.268,0.0}{{provided}}}
{\color[rgb]{0.26,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.205,0.0}{{the}}}
{\color[rgb]{0.0,0.516,0.0}{{editor}}}
{\color[rgb]{0.0,0.211,0.0}{{above}}}


==> examples/QLSTM_deeplift_1132.tex <==
{\color[rgb]{0.001,0.0,0.0}{{i}}}
{\color[rgb]{0.002,0.0,0.0}{{like}}}
{\color[rgb]{0.0,0.004,0.0}{{the}}}
{\color[rgb]{0.04,0.0,0.0}{{fact}}}
{\color[rgb]{0.0,0.009,0.0}{{that}}}
{\color[rgb]{0.008,0.0,0.0}{{there}}}
{\color[rgb]{0.0,0.019,0.0}{{is}}}
{\color[rgb]{0.039,0.0,0.0}{{n't}}}
{\color[rgb]{0.101,0.0,0.0}{{an}}}
{\color[rgb]{0.368,0.0,0.0}{{editor}}}
{\color[rgb]{0.0,0.102,0.0}{{making}}}
{\color[rgb]{0.08,0.0,0.0}{{news}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{decisions}}}
{\color[rgb]{0.0,0.011,0.0}{{,}}}
{\color[rgb]{0.0,0.02,0.0}{{that}}}
{\color[rgb]{0.144,0.0,0.0}{{nearly}}}
{\color[rgb]{0.347,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.032,0.0}{{news}}}
{\color[rgb]{0.173,0.0,0.0}{\underline{story}}}
{\color[rgb]{0.033,0.0,0.0}{{published}}}


==> examples/QLSTM_deeplift_2109.tex <==
{\color[rgb]{0.0,0.082,0.0}{{few}}}
{\color[rgb]{0.0,0.155,0.0}{{if}}}
{\color[rgb]{0.084,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.054,0.0}{{in}}}
{\color[rgb]{0.121,0.0,0.0}{{history}}}


==> examples/QLSTM_deeplift_2446.tex <==
{\color[rgb]{0.0,0.392,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.0,0.025,0.0}{{provided}}}
{\color[rgb]{0.0,0.026,0.0}{{by}}}
{\color[rgb]{0.0,0.021,0.0}{{the}}}
{\color[rgb]{0.0,0.132,0.0}{{editor}}}
{\color[rgb]{0.0,0.048,0.0}{{above}}}


==> examples/QLSTM_gamma_1132.tex <==
{\color[rgb]{0.0,0.013,0.0}{{i}}}
{\color[rgb]{0.0,0.0,0.0}{{like}}}
{\color[rgb]{0.001,0.0,0.0}{{the}}}
{\color[rgb]{0.01,0.0,0.0}{{fact}}}
{\color[rgb]{0.009,0.0,0.0}{{that}}}
{\color[rgb]{0.01,0.0,0.0}{{there}}}
{\color[rgb]{0.022,0.0,0.0}{{is}}}
{\color[rgb]{0.01,0.0,0.0}{{n't}}}
{\color[rgb]{0.004,0.0,0.0}{{an}}}
{\color[rgb]{0.048,0.0,0.0}{{editor}}}
{\color[rgb]{0.02,0.0,0.0}{{making}}}
{\color[rgb]{0.077,0.0,0.0}{{news}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{decisions}}}
{\color[rgb]{0.287,0.0,0.0}{{,}}}
{\color[rgb]{0.242,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.164,0.0}{{nearly}}}
{\color[rgb]{0.106,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.388,0.0}{{news}}}
{\color[rgb]{0.437,0.0,0.0}{\underline{story}}}
{\color[rgb]{0.057,0.0,0.0}{{published}}}


==> examples/QLSTM_gamma_2109.tex <==
{\color[rgb]{0.0,0.192,0.0}{{few}}}
{\color[rgb]{0.0,0.013,0.0}{{if}}}
{\color[rgb]{0.034,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.011,0.0}{{in}}}
{\color[rgb]{0.081,0.0,0.0}{{history}}}


==> examples/QLSTM_gamma_2446.tex <==
{\color[rgb]{0.0,0.326,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.0,0.031,0.0}{{provided}}}
{\color[rgb]{0.0,0.013,0.0}{{by}}}
{\color[rgb]{0.0,0.004,0.0}{{the}}}
{\color[rgb]{0.0,0.153,0.0}{{editor}}}
{\color[rgb]{0.0,0.017,0.0}{{above}}}


==> examples/QLSTM_l2_prob_1132.tex <==
{\color[rgb]{0.0,0.043,0.0}{{i}}}
{\color[rgb]{0.0,0.021,0.0}{{like}}}
{\color[rgb]{0.0,0.03,0.0}{{the}}}
{\color[rgb]{0.0,0.029,0.0}{{fact}}}
{\color[rgb]{0.0,0.029,0.0}{{that}}}
{\color[rgb]{0.0,0.048,0.0}{{there}}}
{\color[rgb]{0.0,0.123,0.0}{{is}}}
{\color[rgb]{0.0,0.146,0.0}{{n't}}}
{\color[rgb]{0.0,0.347,0.0}{{an}}}
{\color[rgb]{0.0,0.474,0.0}{{editor}}}
{\color[rgb]{0.0,0.49,0.0}{{making}}}
{\color[rgb]{0.0,0.582,0.0}{{news}}}
{\color[rgb]{0.0,0.561,0.0}{{decisions}}}
{\color[rgb]{0.0,0.709,0.0}{{,}}}
{\color[rgb]{0.0,0.691,0.0}{{that}}}
{\color[rgb]{0.0,0.838,0.0}{{nearly}}}
{\color[rgb]{0.0,0.761,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{news}}}
{\color[rgb]{0.0,0.594,0.0}{\underline{story}}}
{\color[rgb]{0.0,0.443,0.0}{{published}}}


==> examples/QLSTM_l2_prob_2109.tex <==
{\color[rgb]{0.0,0.584,0.0}{{few}}}
{\color[rgb]{0.0,0.793,0.0}{{if}}}
{\color[rgb]{0.0,0.827,0.0}{{any}}}
{\color[rgb]{0.0,0.635,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.76,0.0}{{in}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{history}}}


==> examples/QLSTM_l2_prob_2446.tex <==
{\color[rgb]{0.0,0.874,0.0}{{the}}}
{\color[rgb]{0.0,0.494,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.909,0.0}{\textbf{provided}}}
{\color[rgb]{0.0,0.354,0.0}{{by}}}
{\color[rgb]{0.0,0.43,0.0}{{the}}}
{\color[rgb]{0.0,0.504,0.0}{{editor}}}
{\color[rgb]{0.0,0.61,0.0}{{above}}}


==> examples/QLSTM_l2_prob_integrated_1132.tex <==
{\color[rgb]{0.0,0.095,0.0}{{i}}}
{\color[rgb]{0.0,0.059,0.0}{{like}}}
{\color[rgb]{0.0,0.071,0.0}{{the}}}
{\color[rgb]{0.0,0.09,0.0}{{fact}}}
{\color[rgb]{0.0,0.078,0.0}{{that}}}
{\color[rgb]{0.0,0.09,0.0}{{there}}}
{\color[rgb]{0.0,0.161,0.0}{{is}}}
{\color[rgb]{0.0,0.202,0.0}{{n't}}}
{\color[rgb]{0.0,0.363,0.0}{{an}}}
{\color[rgb]{0.0,0.518,0.0}{{editor}}}
{\color[rgb]{0.0,0.551,0.0}{{making}}}
{\color[rgb]{0.0,0.604,0.0}{{news}}}
{\color[rgb]{0.0,0.644,0.0}{{decisions}}}
{\color[rgb]{0.0,0.879,0.0}{{,}}}
{\color[rgb]{0.0,0.79,0.0}{{that}}}
{\color[rgb]{0.0,0.904,0.0}{{nearly}}}
{\color[rgb]{0.0,0.904,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{news}}}
{\color[rgb]{0.0,0.726,0.0}{\underline{story}}}
{\color[rgb]{0.0,0.716,0.0}{{published}}}


==> examples/QLSTM_l2_prob_integrated_2109.tex <==
{\color[rgb]{0.0,0.642,0.0}{{few}}}
{\color[rgb]{0.0,0.759,0.0}{{if}}}
{\color[rgb]{0.0,0.712,0.0}{{any}}}
{\color[rgb]{0.0,0.773,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.818,0.0}{{in}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{history}}}


==> examples/QLSTM_l2_prob_integrated_2446.tex <==
{\color[rgb]{0.0,0.578,0.0}{{the}}}
{\color[rgb]{0.0,0.614,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.751,0.0}{{provided}}}
{\color[rgb]{0.0,0.596,0.0}{{by}}}
{\color[rgb]{0.0,0.535,0.0}{{the}}}
{\color[rgb]{0.0,0.692,0.0}{{editor}}}
{\color[rgb]{0.0,0.909,0.0}{\textbf{above}}}


==> examples/QLSTM_l2_raw_1132.tex <==
{\color[rgb]{0.0,0.054,0.0}{{i}}}
{\color[rgb]{0.0,0.025,0.0}{{like}}}
{\color[rgb]{0.0,0.037,0.0}{{the}}}
{\color[rgb]{0.0,0.036,0.0}{{fact}}}
{\color[rgb]{0.0,0.035,0.0}{{that}}}
{\color[rgb]{0.0,0.057,0.0}{{there}}}
{\color[rgb]{0.0,0.137,0.0}{{is}}}
{\color[rgb]{0.0,0.164,0.0}{{n't}}}
{\color[rgb]{0.0,0.367,0.0}{{an}}}
{\color[rgb]{0.0,0.506,0.0}{{editor}}}
{\color[rgb]{0.0,0.503,0.0}{{making}}}
{\color[rgb]{0.0,0.586,0.0}{{news}}}
{\color[rgb]{0.0,0.598,0.0}{{decisions}}}
{\color[rgb]{0.0,0.803,0.0}{{,}}}
{\color[rgb]{0.0,0.738,0.0}{{that}}}
{\color[rgb]{0.0,0.809,0.0}{{nearly}}}
{\color[rgb]{0.0,0.837,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{news}}}
{\color[rgb]{0.0,0.653,0.0}{\underline{story}}}
{\color[rgb]{0.0,0.459,0.0}{{published}}}


==> examples/QLSTM_l2_raw_2109.tex <==
{\color[rgb]{0.0,0.549,0.0}{{few}}}
{\color[rgb]{0.0,0.764,0.0}{{if}}}
{\color[rgb]{0.0,0.777,0.0}{{any}}}
{\color[rgb]{0.0,0.626,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.755,0.0}{{in}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{history}}}


==> examples/QLSTM_l2_raw_2446.tex <==
{\color[rgb]{0.0,0.824,0.0}{{the}}}
{\color[rgb]{0.0,0.486,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.909,0.0}{\textbf{provided}}}
{\color[rgb]{0.0,0.369,0.0}{{by}}}
{\color[rgb]{0.0,0.456,0.0}{{the}}}
{\color[rgb]{0.0,0.526,0.0}{{editor}}}
{\color[rgb]{0.0,0.642,0.0}{{above}}}


==> examples/QLSTM_l2_raw_integrated_1132.tex <==
{\color[rgb]{0.0,0.103,0.0}{{i}}}
{\color[rgb]{0.0,0.066,0.0}{{like}}}
{\color[rgb]{0.0,0.08,0.0}{{the}}}
{\color[rgb]{0.0,0.105,0.0}{{fact}}}
{\color[rgb]{0.0,0.092,0.0}{{that}}}
{\color[rgb]{0.0,0.1,0.0}{{there}}}
{\color[rgb]{0.0,0.159,0.0}{{is}}}
{\color[rgb]{0.0,0.204,0.0}{{n't}}}
{\color[rgb]{0.0,0.327,0.0}{{an}}}
{\color[rgb]{0.0,0.476,0.0}{{editor}}}
{\color[rgb]{0.0,0.515,0.0}{{making}}}
{\color[rgb]{0.0,0.567,0.0}{{news}}}
{\color[rgb]{0.0,0.653,0.0}{{decisions}}}
{\color[rgb]{0.0,0.894,0.0}{{,}}}
{\color[rgb]{0.0,0.81,0.0}{{that}}}
{\color[rgb]{0.0,0.881,0.0}{{nearly}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{any}}}
{\color[rgb]{0.0,0.823,0.0}{{news}}}
{\color[rgb]{0.0,0.737,0.0}{\underline{story}}}
{\color[rgb]{0.0,0.747,0.0}{{published}}}


==> examples/QLSTM_l2_raw_integrated_2109.tex <==
{\color[rgb]{0.0,0.71,0.0}{{few}}}
{\color[rgb]{0.0,0.888,0.0}{{if}}}
{\color[rgb]{0.0,0.86,0.0}{{any}}}
{\color[rgb]{0.0,0.786,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.868,0.0}{{in}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{history}}}


==> examples/QLSTM_l2_raw_integrated_2446.tex <==
{\color[rgb]{0.0,0.644,0.0}{{the}}}
{\color[rgb]{0.0,0.493,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.909,0.0}{\textbf{provided}}}
{\color[rgb]{0.0,0.391,0.0}{{by}}}
{\color[rgb]{0.0,0.466,0.0}{{the}}}
{\color[rgb]{0.0,0.559,0.0}{{editor}}}
{\color[rgb]{0.0,0.867,0.0}{{above}}}


==> examples/QLSTM_lime_class_1132.tex <==
{\color[rgb]{0.0,0.16,0.0}{{i}}}
{\color[rgb]{0.528,0.0,0.0}{{like}}}
{\color[rgb]{0.304,0.0,0.0}{{the}}}
{\color[rgb]{0.211,0.0,0.0}{{fact}}}
{\color[rgb]{0.909,0.0,0.0}{{that}}}
{\color[rgb]{0.476,0.0,0.0}{{there}}}
{\color[rgb]{0.725,0.0,0.0}{{is}}}
{\color[rgb]{0.67,0.0,0.0}{{n't}}}
{\color[rgb]{0.555,0.0,0.0}{{an}}}
{\color[rgb]{0.554,0.0,0.0}{{editor}}}
{\color[rgb]{0.0,0.109,0.0}{{making}}}
{\color[rgb]{0.0,0.349,0.0}{{news}}}
{\color[rgb]{0.0,0.709,0.0}\textbf{{decisions}}}
{\color[rgb]{0.0,0.514,0.0}{{,}}}
{\color[rgb]{0.001,0.0,0.0}{{that}}}
{\color[rgb]{0.484,0.0,0.0}{{nearly}}}
{\color[rgb]{0.464,0.0,0.0}{{any}}}
{\color[rgb]{0.447,0.0,0.0}{{news}}}
{\color[rgb]{0.0,0.058,0.0}{\underline{story}}}
{\color[rgb]{0.222,0.0,0.0}{{published}}}


==> examples/QLSTM_lime_class_2109.tex <==
{\color[rgb]{0.0,0.518,0.0}{{few}}}
{\color[rgb]{0.0,0.066,0.0}{{if}}}
{\color[rgb]{0.0,0.258,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.543,0.0}{{in}}}
{\color[rgb]{0.213,0.0,0.0}{{history}}}


==> examples/QLSTM_lime_class_2446.tex <==
{\color[rgb]{0.0,0.569,0.0}{{the}}}
{\color[rgb]{0.0,0.602,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.104,0.0}{{provided}}}
{\color[rgb]{0.0,0.575,0.0}{{by}}}
{\color[rgb]{0.0,0.425,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{editor}}}
{\color[rgb]{0.0,0.228,0.0}{{above}}}


==> examples/QLSTM_lime_prob_1132.tex <==
{\color[rgb]{0.0,0.571,0.0}{{i}}}
{\color[rgb]{0.0,0.035,0.0}{{like}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.025,0.0}{{fact}}}
{\color[rgb]{0.194,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.128,0.0}{{there}}}
{\color[rgb]{0.0,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.107,0.0}{{n't}}}
{\color[rgb]{0.011,0.0,0.0}{{an}}}
{\color[rgb]{0.231,0.0,0.0}{{editor}}}
{\color[rgb]{0.0,0.222,0.0}{{making}}}
{\color[rgb]{0.0,0.374,0.0}{{news}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{decisions}}}
{\color[rgb]{0.0,0.271,0.0}{{,}}}
{\color[rgb]{0.001,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.058,0.0}{{nearly}}}
{\color[rgb]{0.0,0.051,0.0}{{any}}}
{\color[rgb]{0.0,0.161,0.0}{{news}}}
{\color[rgb]{0.0,0.028,0.0}{\underline{story}}}
{\color[rgb]{0.054,0.0,0.0}{{published}}}


==> examples/QLSTM_lime_prob_2109.tex <==
{\color[rgb]{0.0,0.668,0.0}{{few}}}
{\color[rgb]{0.0,0.187,0.0}{{if}}}
{\color[rgb]{0.0,0.021,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.323,0.0}{{in}}}
{\color[rgb]{0.0,0.0,0.0}{{history}}}


==> examples/QLSTM_lime_prob_2446.tex <==
{\color[rgb]{0.0,0.661,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline {link}}}
{\color[rgb]{0.0,0.001,0.0}{{provided}}}
{\color[rgb]{0.0,0.135,0.0}{{by}}}
{\color[rgb]{0.0,0.354,0.0}{{the}}}
{\color[rgb]{0.0,0.773,0.0}{{editor}}}
{\color[rgb]{0.0,0.476,0.0}{{above}}}


==> examples/QLSTM_lime_raw_1132.tex <==
{\color[rgb]{0.0,0.571,0.0}{{i}}}
{\color[rgb]{0.0,0.035,0.0}{{like}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.025,0.0}{{fact}}}
{\color[rgb]{0.194,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.128,0.0}{{there}}}
{\color[rgb]{0.0,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.107,0.0}{{n't}}}
{\color[rgb]{0.011,0.0,0.0}{{an}}}
{\color[rgb]{0.231,0.0,0.0}{{editor}}}
{\color[rgb]{0.0,0.222,0.0}{{making}}}
{\color[rgb]{0.0,0.374,0.0}{{news}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{decisions}}}
{\color[rgb]{0.0,0.271,0.0}{{,}}}
{\color[rgb]{0.001,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.058,0.0}{{nearly}}}
{\color[rgb]{0.0,0.051,0.0}{{any}}}
{\color[rgb]{0.0,0.161,0.0}{{news}}}
{\color[rgb]{0.0,0.028,0.0}{\underline{story}}}
{\color[rgb]{0.054,0.0,0.0}{{published}}}


==> examples/QLSTM_lime_raw_2109.tex <==
{\color[rgb]{0.0,0.668,0.0}{{few}}}
{\color[rgb]{0.0,0.187,0.0}{{if}}}
{\color[rgb]{0.0,0.021,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.323,0.0}{{in}}}
{\color[rgb]{0.0,0.0,0.0}{{history}}}


==> examples/QLSTM_lime_raw_2446.tex <==
{\color[rgb]{0.0,0.661,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline {link}}}
{\color[rgb]{0.0,0.001,0.0}{{provided}}}
{\color[rgb]{0.0,0.135,0.0}{{by}}}
{\color[rgb]{0.0,0.354,0.0}{{the}}}
{\color[rgb]{0.0,0.773,0.0}{{editor}}}
{\color[rgb]{0.0,0.476,0.0}{{above}}}


==> examples/QLSTM_lrp_1132.tex <==
{\color[rgb]{0.0,0.0,0.0}{{i}}}
{\color[rgb]{0.002,0.0,0.0}{{like}}}
{\color[rgb]{0.0,0.004,0.0}{{the}}}
{\color[rgb]{0.034,0.0,0.0}{{fact}}}
{\color[rgb]{0.0,0.008,0.0}{{that}}}
{\color[rgb]{0.007,0.0,0.0}{{there}}}
{\color[rgb]{0.0,0.024,0.0}{{is}}}
{\color[rgb]{0.039,0.0,0.0}{{n't}}}
{\color[rgb]{0.098,0.0,0.0}{{an}}}
{\color[rgb]{0.347,0.0,0.0}{{editor}}}
{\color[rgb]{0.0,0.097,0.0}{{making}}}
{\color[rgb]{0.084,0.0,0.0}{{news}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{decisions}}}
{\color[rgb]{0.0,0.011,0.0}{{,}}}
{\color[rgb]{0.0,0.008,0.0}{{that}}}
{\color[rgb]{0.129,0.0,0.0}{{nearly}}}
{\color[rgb]{0.313,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.034,0.0}{{news}}}
{\color[rgb]{0.172,0.0,0.0}{\underline{story}}}
{\color[rgb]{0.034,0.0,0.0}{{published}}}


==> examples/QLSTM_lrp_2109.tex <==
{\color[rgb]{0.0,0.08,0.0}{{few}}}
{\color[rgb]{0.0,0.154,0.0}{{if}}}
{\color[rgb]{0.076,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.046,0.0}{{in}}}
{\color[rgb]{0.121,0.0,0.0}{{history}}}


==> examples/QLSTM_lrp_2446.tex <==
{\color[rgb]{0.0,0.401,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.0,0.024,0.0}{{provided}}}
{\color[rgb]{0.0,0.025,0.0}{{by}}}
{\color[rgb]{0.0,0.021,0.0}{{the}}}
{\color[rgb]{0.0,0.132,0.0}{{editor}}}
{\color[rgb]{0.0,0.047,0.0}{{above}}}


==> examples/QLSTM_newsgroup_deeplift_3313.tex <==
{\color[rgb]{0.0043,0.0,0.0}{{Sorry}}}
{\color[rgb]{0.0,0.0003,0.0}{{for}}}
{\color[rgb]{0.0023,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.003,0.0}{{confusion}}}
{\color[rgb]{0.0,0.0054,0.0}{{I}}}
{\color[rgb]{0.0,0.0086,0.0}{{may}}}
{\color[rgb]{0.0,0.0027,0.0}{{have}}}
{\color[rgb]{0.0,0.0274,0.0}{{created}}}
{\color[rgb]{0.0141,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0744,0.0}{{Jon}}}
{\color[rgb]{0.0,0.0107,0.0}{{Mandaville}}}
{\color[rgb]{0.0,0.0559,0.0}{{,}}}
{\color[rgb]{0.0,0.1308,0.0}{{Professor}}}
{\color[rgb]{0.0591,0.0,0.0}{{of}}}
{\color[rgb]{0.1145,0.0,0.0}{{History}}}
{\color[rgb]{0.0,0.0221,0.0}{{,}}}
{\color[rgb]{0.0139,0.0,0.0}{{Portland}}}
{\color[rgb]{0.0051,0.0,0.0}{{State}}}
{\color[rgb]{0.0,0.0405,0.0}{{University}}}
{\color[rgb]{0.013,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.032,0.0}{{Oregon}}}
{\color[rgb]{0.0,0.0238,0.0}{{)}}}
{\color[rgb]{0.0,0.008,0.0}{{.}}}
{\color[rgb]{0.0,0.0021,0.0}{{Trying}}}
{\color[rgb]{0.0001,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0089,0.0}{{mix}}}
{\color[rgb]{0.0068,0.0,0.0}{{up}}}
{\color[rgb]{0.0,0.0004,0.0}{{the}}}
{\color[rgb]{0.0045,0.0,0.0}{{lines}}}
{\color[rgb]{0.0099,0.0,0.0}{{is}}}
{\color[rgb]{0.0143,0.0,0.0}{{a}}}
{\color[rgb]{0.0384,0.0,0.0}{{dead}}}
{\color[rgb]{0.0267,0.0,0.0}{{end}}}
{\color[rgb]{0.0,0.0067,0.0}{{.}}}
{\color[rgb]{0.0494,0.0,0.0}{{matter}}}
{\color[rgb]{0.0187,0.0,0.0}{{of}}}
{\color[rgb]{0.0099,0.0,0.0}{{proving}}}
{\color[rgb]{0.0176,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0427,0.0}{{track}}}
{\color[rgb]{0.053,0.0,0.0}{{record}}}
{\color[rgb]{0.0353,0.0,0.0}{{of}}}
{\color[rgb]{0.0128,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0049,0.0}{{\#}}}
{\color[rgb]{0.0,0.0287,0.0}{{scientific}}}
{\color[rgb]{0.0,0.009,0.0}{{method}}}
{\color[rgb]{0.0036,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0072,0.0}{{--}}}
{\color[rgb]{0.001,0.0,0.0}{{I}}}
{\color[rgb]{0.0032,0.0,0.0}{{know}}}
{\color[rgb]{0.0035,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.0054,0.0}{{I}}}
{\color[rgb]{0.0,0.0054,0.0}{{will}}}
{\color[rgb]{0.0001,0.0,0.0}{{have}}}
{\color[rgb]{0.0052,0.0,0.0}{{to}}}
{\color[rgb]{0.0013,0.0,0.0}{{pay}}}
{\color[rgb]{0.0045,0.0,0.0}{{tax}}}
{\color[rgb]{0.0112,0.0,0.0}{{when}}}
{\color[rgb]{0.0,0.009,0.0}{{I}}}
{\color[rgb]{0.0265,0.0,0.0}{{go}}}
{\color[rgb]{0.0,0.0108,0.0}{{to}}}
{\color[rgb]{0.0,0.0524,0.0}{{register}}}
{\color[rgb]{0.0109,0.0,0.0}{{the}}}
{\color[rgb]{0.0785,0.0,0.0}{{car}}}
{\color[rgb]{0.0,0.0034,0.0}{{.}}}
{\color[rgb]{0.0102,0.0,0.0}{{It}}}
{\color[rgb]{0.0023,0.0,0.0}{{sounds}}}
{\color[rgb]{0.0076,0.0,0.0}{{like}}}
{\color[rgb]{0.0198,0.0,0.0}{{he}}}
{\color[rgb]{0.0,0.0094,0.0}{{has}}}
{\color[rgb]{0.0086,0.0,0.0}{{had}}}
{\color[rgb]{0.0,0.0119,0.0}{{another}}}
{\color[rgb]{0.0,0.0396,0.0}{{set}}}
{\color[rgb]{0.0147,0.0,0.0}{{back}}}
{\color[rgb]{0.0026,0.0,0.0}{{in}}}
{\color[rgb]{0.0114,0.0,0.0}{{his}}}
{\color[rgb]{0.0,0.0029,0.0}{{come}}}
{\color[rgb]{0.0,0.0001,0.0}{{back}}}
{\color[rgb]{0.0034,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0007,0.0}{{Oh}}}
{\color[rgb]{0.011,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0146,0.0}{{and}}}
{\color[rgb]{0.0,0.0227,0.0}{{a}}}
{\color[rgb]{0.0,0.0149,0.0}{{prediction}}}
{\color[rgb]{0.0227,0.0,0.0}{{:}}}
{\color[rgb]{0.2008,0.0,0.0}{{Milt}}}
{\color[rgb]{0.3491,0.0,0.0}{{Cuyler}}}
{\color[rgb]{0.0314,0.0,0.0}{{.}}}
{\color[rgb]{0.0446,0.0,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Xaw}}}
{\color[rgb]{0.0,0.2581,0.0}{\underline {support}}}
{\color[rgb]{0.0225,0.0,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.0478,0.0}{\underline {missing}}}
{\color[rgb]{0.0256,0.0,0.0}{\underline {from}}}
{\color[rgb]{0.0144,0.0,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.0067,0.0,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.1832,0.0}{\underline {added}}}
{\color[rgb]{0.0041,0.0,0.0}{\underline {in}}}
{\color[rgb]{0.0,0.1718,0.0}{\underline {3.0}}}
{\color[rgb]{0.0074,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0466,0.0,0.0}{{This}}}
{\color[rgb]{0.0,0.0066,0.0}{{slant}}}
{\color[rgb]{0.0156,0.0,0.0}\textit{{permeates}}}
{\color[rgb]{0.0,0.0012,0.0}{{the}}}
{\color[rgb]{0.0,0.0576,0.0}{{text}}}
{\color[rgb]{0.0,0.004,0.0}{{.}}}

==> examples/QLSTM_newsgroup_gamma_3313.tex <==
{\color[rgb]{0.0,0.1092,0.0}{{Sorry}}}
{\color[rgb]{0.0,0.0327,0.0}{{for}}}
{\color[rgb]{0.0255,0.0,0.0}{{any}}}
{\color[rgb]{0.0171,0.0,0.0}{{confusion}}}
{\color[rgb]{0.0161,0.0,0.0}{{I}}}
{\color[rgb]{0.0253,0.0,0.0}{{may}}}
{\color[rgb]{0.0329,0.0,0.0}{{have}}}
{\color[rgb]{0.0141,0.0,0.0}{{created}}}
{\color[rgb]{0.0108,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0102,0.0}{{Jon}}}
{\color[rgb]{0.0,0.1433,0.0}{{Mandaville}}}
{\color[rgb]{0.0,0.3992,0.0}{{,}}}
{\color[rgb]{0.0,0.1116,0.0}{{Professor}}}
{\color[rgb]{0.0,0.1343,0.0}{{of}}}
{\color[rgb]{0.0972,0.0,0.0}{{History}}}
{\color[rgb]{0.0015,0.0,0.0}{{,}}}
{\color[rgb]{0.0201,0.0,0.0}{{Portland}}}
{\color[rgb]{0.0345,0.0,0.0}{{State}}}
{\color[rgb]{0.0,0.0445,0.0}{{University}}}
{\color[rgb]{0.0,0.0368,0.0}{{(}}}
{\color[rgb]{0.0,0.0198,0.0}{{Oregon}}}
{\color[rgb]{0.0,0.0078,0.0}{{)}}}
{\color[rgb]{0.0,0.0215,0.0}{{.}}}
{\color[rgb]{0.0,0.0392,0.0}{{Trying}}}
{\color[rgb]{0.0,0.0324,0.0}{{to}}}
{\color[rgb]{0.0,0.0031,0.0}{{mix}}}
{\color[rgb]{0.0,0.0117,0.0}{{up}}}
{\color[rgb]{0.0,0.0036,0.0}{{the}}}
{\color[rgb]{0.0038,0.0,0.0}{{lines}}}
{\color[rgb]{0.0,0.0038,0.0}{{is}}}
{\color[rgb]{0.0002,0.0,0.0}{{a}}}
{\color[rgb]{0.0433,0.0,0.0}{{dead}}}
{\color[rgb]{0.0252,0.0,0.0}{{end}}}
{\color[rgb]{0.1035,0.0,0.0}{{.}}}
{\color[rgb]{0.0394,0.0,0.0}{{matter}}}
{\color[rgb]{0.032,0.0,0.0}{{of}}}
{\color[rgb]{0.0961,0.0,0.0}{{proving}}}
{\color[rgb]{0.0498,0.0,0.0}{{the}}}
{\color[rgb]{0.038,0.0,0.0}{{track}}}
{\color[rgb]{0.0234,0.0,0.0}{{record}}}
{\color[rgb]{0.0,0.0292,0.0}{{of}}}
{\color[rgb]{0.0,0.0174,0.0}{{the}}}
{\color[rgb]{0.0103,0.0,0.0}{{\#}}}
{\color[rgb]{0.0149,0.0,0.0}{{scientific}}}
{\color[rgb]{0.0318,0.0,0.0}{{method}}}
{\color[rgb]{0.0152,0.0,0.0}{{.}}}
{\color[rgb]{0.0032,0.0,0.0}{{--}}}
{\color[rgb]{0.0,0.032,0.0}{{I}}}
{\color[rgb]{0.0,0.0028,0.0}{{know}}}
{\color[rgb]{0.0003,0.0,0.0}{{that}}}
{\color[rgb]{0.0002,0.0,0.0}{{I}}}
{\color[rgb]{0.0016,0.0,0.0}{{will}}}
{\color[rgb]{0.0199,0.0,0.0}{{have}}}
{\color[rgb]{0.0073,0.0,0.0}{{to}}}
{\color[rgb]{0.0027,0.0,0.0}{{pay}}}
{\color[rgb]{0.0295,0.0,0.0}{{tax}}}
{\color[rgb]{0.0207,0.0,0.0}{{when}}}
{\color[rgb]{0.0182,0.0,0.0}{{I}}}
{\color[rgb]{0.0795,0.0,0.0}{{go}}}
{\color[rgb]{0.0198,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0066,0.0}{{register}}}
{\color[rgb]{0.0006,0.0,0.0}{{the}}}
{\color[rgb]{0.0184,0.0,0.0}{{car}}}
{\color[rgb]{0.0174,0.0,0.0}{{.}}}
{\color[rgb]{0.1021,0.0,0.0}{{It}}}
{\color[rgb]{0.0239,0.0,0.0}{{sounds}}}
{\color[rgb]{0.129,0.0,0.0}{{like}}}
{\color[rgb]{0.0,0.0014,0.0}{{he}}}
{\color[rgb]{0.0035,0.0,0.0}{{has}}}
{\color[rgb]{0.0032,0.0,0.0}{{had}}}
{\color[rgb]{0.0021,0.0,0.0}{{another}}}
{\color[rgb]{0.0041,0.0,0.0}{{set}}}
{\color[rgb]{0.0,0.0095,0.0}{{back}}}
{\color[rgb]{0.0,0.0011,0.0}{{in}}}
{\color[rgb]{0.0,0.0188,0.0}{{his}}}
{\color[rgb]{0.0,0.0459,0.0}{{come}}}
{\color[rgb]{0.0007,0.0,0.0}{{back}}}
{\color[rgb]{0.0038,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0042,0.0}{{Oh}}}
{\color[rgb]{0.0039,0.0,0.0}{{,}}}
{\color[rgb]{0.0137,0.0,0.0}{{and}}}
{\color[rgb]{0.008,0.0,0.0}{{a}}}
{\color[rgb]{0.0405,0.0,0.0}{{prediction}}}
{\color[rgb]{0.0,0.0159,0.0}{{:}}}
{\color[rgb]{0.0044,0.0,0.0}{{Milt}}}
{\color[rgb]{0.2426,0.0,0.0}{{Cuyler}}}
{\color[rgb]{0.0999,0.0,0.0}{{.}}}
{\color[rgb]{0.0782,0.0,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.638,0.0}{\underline {Xaw}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {support}}}
{\color[rgb]{0.0,0.4472,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.5014,0.0}{\underline {missing}}}
{\color[rgb]{0.0,0.3982,0.0}{\underline {from}}}
{\color[rgb]{0.0,0.11,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.0,0.0199,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.0387,0.0}{\underline {added}}}
{\color[rgb]{0.0181,0.0,0.0}{\underline {in}}}
{\color[rgb]{0.0,0.1272,0.0}{\underline {3.0}}}
{\color[rgb]{0.0,0.1706,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.1455,0.0}{{This}}}
{\color[rgb]{0.0,0.0079,0.0}{{slant}}}
{\color[rgb]{0.0,0.0317,0.0}\textit{{permeates}}}
{\color[rgb]{0.0083,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0528,0.0}{{text}}}
{\color[rgb]{0.0,0.0905,0.0}{{.}}}

==> examples/QLSTM_newsgroup_grad_prob_dot_3313.tex <==
{\color[rgb]{0.0558,0.0,0.0}{{Sorry}}}
{\color[rgb]{0.0,0.0224,0.0}{{for}}}
{\color[rgb]{0.0,0.0097,0.0}{{any}}}
{\color[rgb]{0.0,0.0158,0.0}{{confusion}}}
{\color[rgb]{0.0,0.0179,0.0}{{I}}}
{\color[rgb]{0.0341,0.0,0.0}{{may}}}
{\color[rgb]{0.0506,0.0,0.0}{{have}}}
{\color[rgb]{0.0808,0.0,0.0}{{created}}}
{\color[rgb]{0.0,0.0193,0.0}{{.}}}
{\color[rgb]{0.0,0.0941,0.0}{{Jon}}}
{\color[rgb]{0.0,0.2094,0.0}{{Mandaville}}}
{\color[rgb]{0.0745,0.0,0.0}{{,}}}
{\color[rgb]{0.0082,0.0,0.0}{{Professor}}}
{\color[rgb]{0.0915,0.0,0.0}{{of}}}
{\color[rgb]{0.0539,0.0,0.0}{{History}}}
{\color[rgb]{0.0,0.051,0.0}{{,}}}
{\color[rgb]{0.0,0.1089,0.0}{{Portland}}}
{\color[rgb]{0.0964,0.0,0.0}{{State}}}
{\color[rgb]{0.0625,0.0,0.0}{{University}}}
{\color[rgb]{0.1091,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.1537,0.0}{{Oregon}}}
{\color[rgb]{0.1133,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0514,0.0}{{.}}}
{\color[rgb]{0.0249,0.0,0.0}{{Trying}}}
{\color[rgb]{0.0295,0.0,0.0}{{to}}}
{\color[rgb]{0.0101,0.0,0.0}{{mix}}}
{\color[rgb]{0.0061,0.0,0.0}{{up}}}
{\color[rgb]{0.0,0.0082,0.0}{{the}}}
{\color[rgb]{0.0,0.0155,0.0}{{lines}}}
{\color[rgb]{0.0072,0.0,0.0}{{is}}}
{\color[rgb]{0.0272,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.0281,0.0}{{dead}}}
{\color[rgb]{0.0,0.0044,0.0}{{end}}}
{\color[rgb]{0.0242,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0658,0.0}{{matter}}}
{\color[rgb]{0.0106,0.0,0.0}{{of}}}
{\color[rgb]{0.0996,0.0,0.0}{{proving}}}
{\color[rgb]{0.0071,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0684,0.0}{{track}}}
{\color[rgb]{0.0473,0.0,0.0}{{record}}}
{\color[rgb]{0.0,0.0195,0.0}{{of}}}
{\color[rgb]{0.0045,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.1128,0.0}{{\#}}}
{\color[rgb]{0.0332,0.0,0.0}{{scientific}}}
{\color[rgb]{0.006,0.0,0.0}{{method}}}
{\color[rgb]{0.0134,0.0,0.0}{{.}}}
{\color[rgb]{0.0078,0.0,0.0}{{--}}}
{\color[rgb]{0.0024,0.0,0.0}{{I}}}
{\color[rgb]{0.0,0.0035,0.0}{{know}}}
{\color[rgb]{0.0051,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.0237,0.0}{{I}}}
{\color[rgb]{0.0,0.0335,0.0}{{will}}}
{\color[rgb]{0.0,0.0325,0.0}{{have}}}
{\color[rgb]{0.0,0.0034,0.0}{{to}}}
{\color[rgb]{0.0,0.0535,0.0}{{pay}}}
{\color[rgb]{0.1354,0.0,0.0}{{tax}}}
{\color[rgb]{0.0107,0.0,0.0}{{when}}}
{\color[rgb]{0.0,0.0919,0.0}{{I}}}
{\color[rgb]{0.0403,0.0,0.0}{{go}}}
{\color[rgb]{0.0124,0.0,0.0}{{to}}}
{\color[rgb]{0.0315,0.0,0.0}{{register}}}
{\color[rgb]{0.0243,0.0,0.0}{{the}}}
{\color[rgb]{0.0526,0.0,0.0}{{car}}}
{\color[rgb]{0.0478,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.1604,0.0}{{It}}}
{\color[rgb]{0.0,0.0395,0.0}{{sounds}}}
{\color[rgb]{0.0,0.0504,0.0}{{like}}}
{\color[rgb]{0.0055,0.0,0.0}{{he}}}
{\color[rgb]{0.0,0.0042,0.0}{{has}}}
{\color[rgb]{0.0109,0.0,0.0}{{had}}}
{\color[rgb]{0.0,0.0218,0.0}{{another}}}
{\color[rgb]{0.0,0.0014,0.0}{{set}}}
{\color[rgb]{0.019,0.0,0.0}{{back}}}
{\color[rgb]{0.0,0.0016,0.0}{{in}}}
{\color[rgb]{0.0233,0.0,0.0}{{his}}}
{\color[rgb]{0.0111,0.0,0.0}{{come}}}
{\color[rgb]{0.0,0.0156,0.0}{{back}}}
{\color[rgb]{0.0151,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.018,0.0}{{Oh}}}
{\color[rgb]{0.0,0.0481,0.0}{{,}}}
{\color[rgb]{0.0,0.0071,0.0}{{and}}}
{\color[rgb]{0.0,0.0765,0.0}{{a}}}
{\color[rgb]{0.0,0.0133,0.0}{{prediction}}}
{\color[rgb]{0.0,0.2197,0.0}{{:}}}
{\color[rgb]{0.3623,0.0,0.0}{{Milt}}}
{\color[rgb]{0.5386,0.0,0.0}{{Cuyler}}}
{\color[rgb]{0.0614,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.079,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Xaw}}}
{\color[rgb]{0.0454,0.0,0.0}{\underline {support}}}
{\color[rgb]{0.0537,0.0,0.0}{\underline {was}}}
{\color[rgb]{0.0237,0.0,0.0}{\underline {missing}}}
{\color[rgb]{0.0694,0.0,0.0}{\underline {from}}}
{\color[rgb]{0.0349,0.0,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.107,0.0,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.1484,0.0}{\underline {added}}}
{\color[rgb]{0.04,0.0,0.0}{\underline {in}}}
{\color[rgb]{0.0,0.0828,0.0}{\underline {3.0}}}
{\color[rgb]{0.0878,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0351,0.0,0.0}{{This}}}
{\color[rgb]{0.0,0.0747,0.0}{{slant}}}
{\color[rgb]{0.0133,0.0,0.0}\textit{{permeates}}}
{\color[rgb]{0.0,0.0143,0.0}{{the}}}
{\color[rgb]{0.0322,0.0,0.0}{{text}}}
{\color[rgb]{0.0,0.0662,0.0}{{.}}}

==> examples/QLSTM_newsgroup_grad_prob_dot_integrated_3313.tex <==
{\color[rgb]{0.0,0.1125,0.0}{{Sorry}}}
{\color[rgb]{0.0,0.1297,0.0}{{for}}}
{\color[rgb]{0.0,0.4006,0.0}{{any}}}
{\color[rgb]{0.0,0.1788,0.0}{{confusion}}}
{\color[rgb]{0.1089,0.0,0.0}{{I}}}
{\color[rgb]{0.0,0.0081,0.0}{{may}}}
{\color[rgb]{0.0563,0.0,0.0}{{have}}}
{\color[rgb]{0.0,0.0189,0.0}{{created}}}
{\color[rgb]{0.0478,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.3796,0.0}{{Jon}}}
{\color[rgb]{0.0,0.3703,0.0}{{Mandaville}}}
{\color[rgb]{0.0327,0.0,0.0}{{,}}}
{\color[rgb]{0.1207,0.0,0.0}{{Professor}}}
{\color[rgb]{0.2251,0.0,0.0}{{of}}}
{\color[rgb]{0.258,0.0,0.0}{{History}}}
{\color[rgb]{0.0,0.0453,0.0}{{,}}}
{\color[rgb]{0.0,0.1771,0.0}{{Portland}}}
{\color[rgb]{0.0842,0.0,0.0}{{State}}}
{\color[rgb]{0.08,0.0,0.0}{{University}}}
{\color[rgb]{0.0993,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.1803,0.0}{{Oregon}}}
{\color[rgb]{0.0643,0.0,0.0}{{)}}}
{\color[rgb]{0.0071,0.0,0.0}{{.}}}
{\color[rgb]{0.0648,0.0,0.0}{{Trying}}}
{\color[rgb]{0.0461,0.0,0.0}{{to}}}
{\color[rgb]{0.0564,0.0,0.0}{{mix}}}
{\color[rgb]{0.0261,0.0,0.0}{{up}}}
{\color[rgb]{0.0,0.0005,0.0}{{the}}}
{\color[rgb]{0.0769,0.0,0.0}{{lines}}}
{\color[rgb]{0.0261,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.0234,0.0}{{a}}}
{\color[rgb]{0.0702,0.0,0.0}{{dead}}}
{\color[rgb]{0.0295,0.0,0.0}{{end}}}
{\color[rgb]{0.0238,0.0,0.0}{{.}}}
{\color[rgb]{0.0047,0.0,0.0}{{matter}}}
{\color[rgb]{0.0445,0.0,0.0}{{of}}}
{\color[rgb]{0.0625,0.0,0.0}{{proving}}}
{\color[rgb]{0.0,0.0109,0.0}{{the}}}
{\color[rgb]{0.0,0.0492,0.0}{{track}}}
{\color[rgb]{0.0814,0.0,0.0}{{record}}}
{\color[rgb]{0.0369,0.0,0.0}{{of}}}
{\color[rgb]{0.0,0.0048,0.0}{{the}}}
{\color[rgb]{0.0,0.0618,0.0}{{\#}}}
{\color[rgb]{0.0,0.0373,0.0}{{scientific}}}
{\color[rgb]{0.0661,0.0,0.0}{{method}}}
{\color[rgb]{0.0016,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.016,0.0}{{--}}}
{\color[rgb]{0.0,0.0251,0.0}{{I}}}
{\color[rgb]{0.0,0.0136,0.0}{{know}}}
{\color[rgb]{0.0104,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.0155,0.0}{{I}}}
{\color[rgb]{0.0,0.0056,0.0}{{will}}}
{\color[rgb]{0.0045,0.0,0.0}{{have}}}
{\color[rgb]{0.0061,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0468,0.0}{{pay}}}
{\color[rgb]{0.051,0.0,0.0}{{tax}}}
{\color[rgb]{0.0153,0.0,0.0}{{when}}}
{\color[rgb]{0.0,0.0535,0.0}{{I}}}
{\color[rgb]{0.0525,0.0,0.0}{{go}}}
{\color[rgb]{0.0,0.0011,0.0}{{to}}}
{\color[rgb]{0.0459,0.0,0.0}{{register}}}
{\color[rgb]{0.0,0.0038,0.0}{{the}}}
{\color[rgb]{0.0,0.0786,0.0}{{car}}}
{\color[rgb]{0.02,0.0,0.0}{{.}}}
{\color[rgb]{0.0171,0.0,0.0}{{It}}}
{\color[rgb]{0.0229,0.0,0.0}{{sounds}}}
{\color[rgb]{0.0054,0.0,0.0}{{like}}}
{\color[rgb]{0.0302,0.0,0.0}{{he}}}
{\color[rgb]{0.0108,0.0,0.0}{{has}}}
{\color[rgb]{0.0,0.028,0.0}{{had}}}
{\color[rgb]{0.0,0.0094,0.0}{{another}}}
{\color[rgb]{0.0,0.0976,0.0}{{set}}}
{\color[rgb]{0.0587,0.0,0.0}{{back}}}
{\color[rgb]{0.0154,0.0,0.0}{{in}}}
{\color[rgb]{0.0121,0.0,0.0}{{his}}}
{\color[rgb]{0.0097,0.0,0.0}{{come}}}
{\color[rgb]{0.0048,0.0,0.0}{{back}}}
{\color[rgb]{0.013,0.0,0.0}{{.}}}
{\color[rgb]{0.0203,0.0,0.0}{{Oh}}}
{\color[rgb]{0.0,0.0131,0.0}{{,}}}
{\color[rgb]{0.0,0.0039,0.0}{{and}}}
{\color[rgb]{0.0,0.0114,0.0}{{a}}}
{\color[rgb]{0.0736,0.0,0.0}{{prediction}}}
{\color[rgb]{0.0,0.0776,0.0}{{:}}}
{\color[rgb]{0.1742,0.0,0.0}{{Milt}}}
{\color[rgb]{0.2967,0.0,0.0}{{Cuyler}}}
{\color[rgb]{0.0209,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0343,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.8712,0.0}{\underline {Xaw}}}
{\color[rgb]{0.0,0.2984,0.0}{\underline {support}}}
{\color[rgb]{0.0,0.052,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.2461,0.0}{\underline {missing}}}
{\color[rgb]{0.0,0.0532,0.0}{\underline {from}}}
{\color[rgb]{0.0,0.0006,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.0137,0.0,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.5787,0.0}{\underline {added}}}
{\color[rgb]{0.0,0.0572,0.0}{\underline {in}}}
{\color[rgb]{0.0,0.7125,0.0}{\underline {3.0}}}
{\color[rgb]{0.0,0.0519,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2942,0.0}{{This}}}
{\color[rgb]{0.0,0.2421,0.0}{{slant}}}
{\color[rgb]{0.0,0.0555,0.0}\textit{{permeates}}}
{\color[rgb]{0.0,0.1312,0.0}{{the}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{{text}}}
{\color[rgb]{0.0,0.3518,0.0}{{.}}}

==> examples/QLSTM_newsgroup_grad_prob_l2_3313.tex <==
{\color[rgb]{0.0,0.4769,0.0}{{Sorry}}}
{\color[rgb]{0.0,0.2405,0.0}{{for}}}
{\color[rgb]{0.0,0.1148,0.0}{{any}}}
{\color[rgb]{0.0,0.0817,0.0}{{confusion}}}
{\color[rgb]{0.0,0.0631,0.0}{{I}}}
{\color[rgb]{0.0,0.1246,0.0}{{may}}}
{\color[rgb]{0.0,0.4129,0.0}{{have}}}
{\color[rgb]{0.0,0.5248,0.0}{{created}}}
{\color[rgb]{0.0,0.6237,0.0}{{.}}}
{\color[rgb]{0.0,0.6884,0.0}{{Jon}}}
{\color[rgb]{0.0,0.7225,0.0}{{Mandaville}}}
{\color[rgb]{0.0,0.4712,0.0}{{,}}}
{\color[rgb]{0.0,0.3878,0.0}{{Professor}}}
{\color[rgb]{0.0,0.3435,0.0}{{of}}}
{\color[rgb]{0.0,0.2853,0.0}{{History}}}
{\color[rgb]{0.0,0.2403,0.0}{{,}}}
{\color[rgb]{0.0,0.271,0.0}{{Portland}}}
{\color[rgb]{0.0,0.2779,0.0}{{State}}}
{\color[rgb]{0.0,0.2464,0.0}{{University}}}
{\color[rgb]{0.0,0.3314,0.0}{{(}}}
{\color[rgb]{0.0,0.3791,0.0}{{Oregon}}}
{\color[rgb]{0.0,0.3502,0.0}{{)}}}
{\color[rgb]{0.0,0.3263,0.0}{{.}}}
{\color[rgb]{0.0,0.2611,0.0}{{Trying}}}
{\color[rgb]{0.0,0.1394,0.0}{{to}}}
{\color[rgb]{0.0,0.068,0.0}{{mix}}}
{\color[rgb]{0.0,0.0537,0.0}{{up}}}
{\color[rgb]{0.0,0.0883,0.0}{{the}}}
{\color[rgb]{0.0,0.1045,0.0}{{lines}}}
{\color[rgb]{0.0,0.1538,0.0}{{is}}}
{\color[rgb]{0.0,0.1814,0.0}{{a}}}
{\color[rgb]{0.0,0.1894,0.0}{{dead}}}
{\color[rgb]{0.0,0.2144,0.0}{{end}}}
{\color[rgb]{0.0,0.215,0.0}{{.}}}
{\color[rgb]{0.0,0.1783,0.0}{{matter}}}
{\color[rgb]{0.0,0.2352,0.0}{{of}}}
{\color[rgb]{0.0,0.2557,0.0}{{proving}}}
{\color[rgb]{0.0,0.1934,0.0}{{the}}}
{\color[rgb]{0.0,0.2367,0.0}{{track}}}
{\color[rgb]{0.0,0.2871,0.0}{{record}}}
{\color[rgb]{0.0,0.2087,0.0}{{of}}}
{\color[rgb]{0.0,0.2175,0.0}{{the}}}
{\color[rgb]{0.0,0.2285,0.0}{{\#}}}
{\color[rgb]{0.0,0.2234,0.0}{{scientific}}}
{\color[rgb]{0.0,0.1079,0.0}{{method}}}
{\color[rgb]{0.0,0.0925,0.0}{{.}}}
{\color[rgb]{0.0,0.0559,0.0}{{--}}}
{\color[rgb]{0.0,0.0195,0.0}{{I}}}
{\color[rgb]{0.0,0.0333,0.0}{{know}}}
{\color[rgb]{0.0,0.0289,0.0}{{that}}}
{\color[rgb]{0.0,0.0389,0.0}{{I}}}
{\color[rgb]{0.0,0.1694,0.0}{{will}}}
{\color[rgb]{0.0,0.2305,0.0}{{have}}}
{\color[rgb]{0.0,0.2387,0.0}{{to}}}
{\color[rgb]{0.0,0.2516,0.0}{{pay}}}
{\color[rgb]{0.0,0.2617,0.0}{{tax}}}
{\color[rgb]{0.0,0.1924,0.0}{{when}}}
{\color[rgb]{0.0,0.1378,0.0}{{I}}}
{\color[rgb]{0.0,0.1409,0.0}{{go}}}
{\color[rgb]{0.0,0.2362,0.0}{{to}}}
{\color[rgb]{0.0,0.313,0.0}{{register}}}
{\color[rgb]{0.0,0.3745,0.0}{{the}}}
{\color[rgb]{0.0,0.3678,0.0}{{car}}}
{\color[rgb]{0.0,0.3675,0.0}{{.}}}
{\color[rgb]{0.0,0.262,0.0}{{It}}}
{\color[rgb]{0.0,0.1828,0.0}{{sounds}}}
{\color[rgb]{0.0,0.1236,0.0}{{like}}}
{\color[rgb]{0.0,0.0638,0.0}{{he}}}
{\color[rgb]{0.0,0.0661,0.0}{{has}}}
{\color[rgb]{0.0,0.0716,0.0}{{had}}}
{\color[rgb]{0.0,0.0918,0.0}{{another}}}
{\color[rgb]{0.0,0.1085,0.0}{{set}}}
{\color[rgb]{0.0,0.0906,0.0}{{back}}}
{\color[rgb]{0.0,0.0933,0.0}{{in}}}
{\color[rgb]{0.0,0.1034,0.0}{{his}}}
{\color[rgb]{0.0,0.0784,0.0}{{come}}}
{\color[rgb]{0.0,0.0614,0.0}{{back}}}
{\color[rgb]{0.0,0.0621,0.0}{{.}}}
{\color[rgb]{0.0,0.1126,0.0}{{Oh}}}
{\color[rgb]{0.0,0.1466,0.0}{{,}}}
{\color[rgb]{0.0,0.1897,0.0}{{and}}}
{\color[rgb]{0.0,0.3028,0.0}{{a}}}
{\color[rgb]{0.0,0.4689,0.0}{{prediction}}}
{\color[rgb]{0.0,0.5233,0.0}{{:}}}
{\color[rgb]{0.0,0.8653,0.0}{{Milt}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{{Cuyler}}}
{\color[rgb]{0.0,0.8909,0.0}{{.}}}
{\color[rgb]{0.0,0.8609,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.8654,0.0}{\underline {Xaw}}}
{\color[rgb]{0.0,0.5472,0.0}{\underline {support}}}
{\color[rgb]{0.0,0.4247,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.3805,0.0}{\underline {missing}}}
{\color[rgb]{0.0,0.2911,0.0}{\underline {from}}}
{\color[rgb]{0.0,0.2206,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.0,0.3144,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.4019,0.0}{\underline {added}}}
{\color[rgb]{0.0,0.4243,0.0}{\underline {in}}}
{\color[rgb]{0.0,0.3978,0.0}{\underline {3.0}}}
{\color[rgb]{0.0,0.4422,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.3741,0.0}{{This}}}
{\color[rgb]{0.0,0.4229,0.0}{{slant}}}
{\color[rgb]{0.0,0.3484,0.0}\textit{{permeates}}}
{\color[rgb]{0.0,0.3177,0.0}{{the}}}
{\color[rgb]{0.0,0.2487,0.0}{{text}}}
{\color[rgb]{0.0,0.2466,0.0}{{.}}}

==> examples/QLSTM_newsgroup_grad_prob_l2_integrated_3313.tex <==
{\color[rgb]{0.0,0.9091,0.0}\textbf{{Sorry}}}
{\color[rgb]{0.0,0.6997,0.0}{{for}}}
{\color[rgb]{0.0,0.5649,0.0}{{any}}}
{\color[rgb]{0.0,0.4779,0.0}{{confusion}}}
{\color[rgb]{0.0,0.4374,0.0}{{I}}}
{\color[rgb]{0.0,0.4351,0.0}{{may}}}
{\color[rgb]{0.0,0.4602,0.0}{{have}}}
{\color[rgb]{0.0,0.4916,0.0}{{created}}}
{\color[rgb]{0.0,0.5053,0.0}{{.}}}
{\color[rgb]{0.0,0.4908,0.0}{{Jon}}}
{\color[rgb]{0.0,0.4533,0.0}{{Mandaville}}}
{\color[rgb]{0.0,0.3509,0.0}{{,}}}
{\color[rgb]{0.0,0.2915,0.0}{{Professor}}}
{\color[rgb]{0.0,0.2549,0.0}{{of}}}
{\color[rgb]{0.0,0.2294,0.0}{{History}}}
{\color[rgb]{0.0,0.2032,0.0}{{,}}}
{\color[rgb]{0.0,0.1931,0.0}{{Portland}}}
{\color[rgb]{0.0,0.1836,0.0}{{State}}}
{\color[rgb]{0.0,0.1709,0.0}{{University}}}
{\color[rgb]{0.0,0.1741,0.0}{{(}}}
{\color[rgb]{0.0,0.183,0.0}{{Oregon}}}
{\color[rgb]{0.0,0.1749,0.0}{{)}}}
{\color[rgb]{0.0,0.1619,0.0}{{.}}}
{\color[rgb]{0.0,0.1425,0.0}{{Trying}}}
{\color[rgb]{0.0,0.1187,0.0}{{to}}}
{\color[rgb]{0.0,0.096,0.0}{{mix}}}
{\color[rgb]{0.0,0.0866,0.0}{{up}}}
{\color[rgb]{0.0,0.0909,0.0}{{the}}}
{\color[rgb]{0.0,0.0961,0.0}{{lines}}}
{\color[rgb]{0.0,0.1086,0.0}{{is}}}
{\color[rgb]{0.0,0.1235,0.0}{{a}}}
{\color[rgb]{0.0,0.1251,0.0}{{dead}}}
{\color[rgb]{0.0,0.1322,0.0}{{end}}}
{\color[rgb]{0.0,0.1287,0.0}{{.}}}
{\color[rgb]{0.0,0.1148,0.0}{{matter}}}
{\color[rgb]{0.0,0.1141,0.0}{{of}}}
{\color[rgb]{0.0,0.1173,0.0}{{proving}}}
{\color[rgb]{0.0,0.1044,0.0}{{the}}}
{\color[rgb]{0.0,0.1116,0.0}{{track}}}
{\color[rgb]{0.0,0.1113,0.0}{{record}}}
{\color[rgb]{0.0,0.1038,0.0}{{of}}}
{\color[rgb]{0.0,0.1004,0.0}{{the}}}
{\color[rgb]{0.0,0.0961,0.0}{{\#}}}
{\color[rgb]{0.0,0.0848,0.0}{{scientific}}}
{\color[rgb]{0.0,0.0704,0.0}{{method}}}
{\color[rgb]{0.0,0.0629,0.0}{{.}}}
{\color[rgb]{0.0,0.0486,0.0}{{--}}}
{\color[rgb]{0.0,0.0434,0.0}{{I}}}
{\color[rgb]{0.0,0.0477,0.0}{{know}}}
{\color[rgb]{0.0,0.0563,0.0}{{that}}}
{\color[rgb]{0.0,0.0648,0.0}{{I}}}
{\color[rgb]{0.0,0.0783,0.0}{{will}}}
{\color[rgb]{0.0,0.0866,0.0}{{have}}}
{\color[rgb]{0.0,0.0859,0.0}{{to}}}
{\color[rgb]{0.0,0.0826,0.0}{{pay}}}
{\color[rgb]{0.0,0.0822,0.0}{{tax}}}
{\color[rgb]{0.0,0.0758,0.0}{{when}}}
{\color[rgb]{0.0,0.0696,0.0}{{I}}}
{\color[rgb]{0.0,0.0685,0.0}{{go}}}
{\color[rgb]{0.0,0.076,0.0}{{to}}}
{\color[rgb]{0.0,0.0896,0.0}{{register}}}
{\color[rgb]{0.0,0.1019,0.0}{{the}}}
{\color[rgb]{0.0,0.1049,0.0}{{car}}}
{\color[rgb]{0.0,0.0931,0.0}{{.}}}
{\color[rgb]{0.0,0.0755,0.0}{{It}}}
{\color[rgb]{0.0,0.0652,0.0}{{sounds}}}
{\color[rgb]{0.0,0.0556,0.0}{{like}}}
{\color[rgb]{0.0,0.0542,0.0}{{he}}}
{\color[rgb]{0.0,0.0603,0.0}{{has}}}
{\color[rgb]{0.0,0.0668,0.0}{{had}}}
{\color[rgb]{0.0,0.0704,0.0}{{another}}}
{\color[rgb]{0.0,0.0755,0.0}{{set}}}
{\color[rgb]{0.0,0.0686,0.0}{{back}}}
{\color[rgb]{0.0,0.0704,0.0}{{in}}}
{\color[rgb]{0.0,0.065,0.0}{{his}}}
{\color[rgb]{0.0,0.0597,0.0}{{come}}}
{\color[rgb]{0.0,0.0564,0.0}{{back}}}
{\color[rgb]{0.0,0.0589,0.0}{{.}}}
{\color[rgb]{0.0,0.0598,0.0}{{Oh}}}
{\color[rgb]{0.0,0.0754,0.0}{{,}}}
{\color[rgb]{0.0,0.0882,0.0}{{and}}}
{\color[rgb]{0.0,0.1116,0.0}{{a}}}
{\color[rgb]{0.0,0.142,0.0}{{prediction}}}
{\color[rgb]{0.0,0.1532,0.0}{{:}}}
{\color[rgb]{0.0,0.1976,0.0}{{Milt}}}
{\color[rgb]{0.0,0.2173,0.0}{{Cuyler}}}
{\color[rgb]{0.0,0.2118,0.0}{{.}}}
{\color[rgb]{0.0,0.2131,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.2276,0.0}{\underline {Xaw}}}
{\color[rgb]{0.0,0.2012,0.0}{\underline {support}}}
{\color[rgb]{0.0,0.1933,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.1991,0.0}{\underline {missing}}}
{\color[rgb]{0.0,0.2082,0.0}{\underline {from}}}
{\color[rgb]{0.0,0.2286,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.0,0.2657,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.305,0.0}{\underline {added}}}
{\color[rgb]{0.0,0.336,0.0}{\underline {in}}}
{\color[rgb]{0.0,0.3681,0.0}{\underline {3.0}}}
{\color[rgb]{0.0,0.42,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.4682,0.0}{{This}}}
{\color[rgb]{0.0,0.5568,0.0}{{slant}}}
{\color[rgb]{0.0,0.4987,0.0}\textit{{permeates}}}
{\color[rgb]{0.0,0.4131,0.0}{{the}}}
{\color[rgb]{0.0,0.3318,0.0}{{text}}}
{\color[rgb]{0.0,0.2468,0.0}{{.}}}

==> examples/QLSTM_newsgroup_grad_raw_dot_3313.tex <==
{\color[rgb]{0.0742,0.0,0.0}{{Sorry}}}
{\color[rgb]{0.0,0.0142,0.0}{{for}}}
{\color[rgb]{0.0,0.0012,0.0}{{any}}}
{\color[rgb]{0.0,0.0135,0.0}{{confusion}}}
{\color[rgb]{0.0,0.0164,0.0}{{I}}}
{\color[rgb]{0.0214,0.0,0.0}{{may}}}
{\color[rgb]{0.0248,0.0,0.0}{{have}}}
{\color[rgb]{0.0,0.035,0.0}{{created}}}
{\color[rgb]{0.0,0.0106,0.0}{{.}}}
{\color[rgb]{0.0127,0.0,0.0}{{Jon}}}
{\color[rgb]{0.0,0.1517,0.0}{{Mandaville}}}
{\color[rgb]{0.1018,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0368,0.0}{{Professor}}}
{\color[rgb]{0.0411,0.0,0.0}{{of}}}
{\color[rgb]{0.0522,0.0,0.0}{{History}}}
{\color[rgb]{0.0,0.0093,0.0}{{,}}}
{\color[rgb]{0.0,0.0778,0.0}{{Portland}}}
{\color[rgb]{0.0321,0.0,0.0}{{State}}}
{\color[rgb]{0.0,0.0013,0.0}{{University}}}
{\color[rgb]{0.0669,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0373,0.0}{{Oregon}}}
{\color[rgb]{0.0153,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0289,0.0}{{.}}}
{\color[rgb]{0.0134,0.0,0.0}{{Trying}}}
{\color[rgb]{0.0102,0.0,0.0}{{to}}}
{\color[rgb]{0.0105,0.0,0.0}{{mix}}}
{\color[rgb]{0.0062,0.0,0.0}{{up}}}
{\color[rgb]{0.0,0.009,0.0}{{the}}}
{\color[rgb]{0.0,0.0479,0.0}{{lines}}}
{\color[rgb]{0.0,0.0162,0.0}{{is}}}
{\color[rgb]{0.0,0.0145,0.0}{{a}}}
{\color[rgb]{0.0,0.0118,0.0}{{dead}}}
{\color[rgb]{0.0142,0.0,0.0}{{end}}}
{\color[rgb]{0.0309,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.087,0.0}{{matter}}}
{\color[rgb]{0.0,0.0117,0.0}{{of}}}
{\color[rgb]{0.1174,0.0,0.0}{{proving}}}
{\color[rgb]{0.012,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0872,0.0}{{track}}}
{\color[rgb]{0.0549,0.0,0.0}{{record}}}
{\color[rgb]{0.0,0.0253,0.0}{{of}}}
{\color[rgb]{0.0251,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0388,0.0}{{\#}}}
{\color[rgb]{0.0,0.024,0.0}{{scientific}}}
{\color[rgb]{0.0141,0.0,0.0}{{method}}}
{\color[rgb]{0.0,0.0035,0.0}{{.}}}
{\color[rgb]{0.0476,0.0,0.0}{{--}}}
{\color[rgb]{0.0343,0.0,0.0}{{I}}}
{\color[rgb]{0.0,0.001,0.0}{{know}}}
{\color[rgb]{0.0059,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.0161,0.0}{{I}}}
{\color[rgb]{0.0,0.0269,0.0}{{will}}}
{\color[rgb]{0.0,0.0183,0.0}{{have}}}
{\color[rgb]{0.012,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0488,0.0}{{pay}}}
{\color[rgb]{0.0778,0.0,0.0}{{tax}}}
{\color[rgb]{0.0104,0.0,0.0}{{when}}}
{\color[rgb]{0.0,0.1059,0.0}{{I}}}
{\color[rgb]{0.0282,0.0,0.0}{{go}}}
{\color[rgb]{0.002,0.0,0.0}{{to}}}
{\color[rgb]{0.0077,0.0,0.0}{{register}}}
{\color[rgb]{0.0004,0.0,0.0}{{the}}}
{\color[rgb]{0.0871,0.0,0.0}{{car}}}
{\color[rgb]{0.0292,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.113,0.0}{{It}}}
{\color[rgb]{0.0,0.0521,0.0}{{sounds}}}
{\color[rgb]{0.0,0.0434,0.0}{{like}}}
{\color[rgb]{0.0092,0.0,0.0}{{he}}}
{\color[rgb]{0.0,0.0025,0.0}{{has}}}
{\color[rgb]{0.0067,0.0,0.0}{{had}}}
{\color[rgb]{0.0,0.0163,0.0}{{another}}}
{\color[rgb]{0.0,0.0021,0.0}{{set}}}
{\color[rgb]{0.0,0.0022,0.0}{{back}}}
{\color[rgb]{0.0,0.0082,0.0}{{in}}}
{\color[rgb]{0.007,0.0,0.0}{{his}}}
{\color[rgb]{0.0,0.004,0.0}{{come}}}
{\color[rgb]{0.0,0.0151,0.0}{{back}}}
{\color[rgb]{0.0154,0.0,0.0}{{.}}}
{\color[rgb]{0.0006,0.0,0.0}{{Oh}}}
{\color[rgb]{0.0,0.0137,0.0}{{,}}}
{\color[rgb]{0.0,0.0035,0.0}{{and}}}
{\color[rgb]{0.0,0.0557,0.0}{{a}}}
{\color[rgb]{0.0,0.0289,0.0}{{prediction}}}
{\color[rgb]{0.0,0.0947,0.0}{{:}}}
{\color[rgb]{0.2772,0.0,0.0}{{Milt}}}
{\color[rgb]{0.346,0.0,0.0}{{Cuyler}}}
{\color[rgb]{0.077,0.0,0.0}{{.}}}
{\color[rgb]{0.037,0.0,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Xaw}}}
{\color[rgb]{0.0767,0.0,0.0}{\underline {support}}}
{\color[rgb]{0.1175,0.0,0.0}{\underline {was}}}
{\color[rgb]{0.024,0.0,0.0}{\underline {missing}}}
{\color[rgb]{0.0575,0.0,0.0}{\underline {from}}}
{\color[rgb]{0.0407,0.0,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.0762,0.0,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.1141,0.0}{\underline {added}}}
{\color[rgb]{0.0411,0.0,0.0}{\underline {in}}}
{\color[rgb]{0.0,0.0829,0.0}{\underline {3.0}}}
{\color[rgb]{0.0417,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0695,0.0,0.0}{{This}}}
{\color[rgb]{0.0,0.0475,0.0}{{slant}}}
{\color[rgb]{0.0154,0.0,0.0}\textit{{permeates}}}
{\color[rgb]{0.0,0.0092,0.0}{{the}}}
{\color[rgb]{0.0053,0.0,0.0}{{text}}}
{\color[rgb]{0.0,0.0587,0.0}{{.}}}

==> examples/QLSTM_newsgroup_grad_raw_dot_integrated_3313.tex <==
{\color[rgb]{0.0,0.1663,0.0}{{Sorry}}}
{\color[rgb]{0.0,0.0769,0.0}{{for}}}
{\color[rgb]{0.0,0.0563,0.0}{{any}}}
{\color[rgb]{0.0,0.0238,0.0}{{confusion}}}
{\color[rgb]{0.0109,0.0,0.0}{{I}}}
{\color[rgb]{0.0427,0.0,0.0}{{may}}}
{\color[rgb]{0.0096,0.0,0.0}{{have}}}
{\color[rgb]{0.0,0.1585,0.0}{{created}}}
{\color[rgb]{0.0363,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0595,0.0}{{Jon}}}
{\color[rgb]{0.0,0.1836,0.0}{{Mandaville}}}
{\color[rgb]{0.0969,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0411,0.0}{{Professor}}}
{\color[rgb]{0.0869,0.0,0.0}{{of}}}
{\color[rgb]{0.1322,0.0,0.0}{{History}}}
{\color[rgb]{0.0,0.0134,0.0}{{,}}}
{\color[rgb]{0.0,0.061,0.0}{{Portland}}}
{\color[rgb]{0.0563,0.0,0.0}{{State}}}
{\color[rgb]{0.0,0.042,0.0}{{University}}}
{\color[rgb]{0.0756,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0372,0.0}{{Oregon}}}
{\color[rgb]{0.0334,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0074,0.0}{{.}}}
{\color[rgb]{0.0403,0.0,0.0}{{Trying}}}
{\color[rgb]{0.0056,0.0,0.0}{{to}}}
{\color[rgb]{0.0132,0.0,0.0}{{mix}}}
{\color[rgb]{0.024,0.0,0.0}{{up}}}
{\color[rgb]{0.0033,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0034,0.0}{{lines}}}
{\color[rgb]{0.0,0.007,0.0}{{is}}}
{\color[rgb]{0.0,0.018,0.0}{{a}}}
{\color[rgb]{0.0292,0.0,0.0}{{dead}}}
{\color[rgb]{0.0,0.0004,0.0}{{end}}}
{\color[rgb]{0.0313,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0676,0.0}{{matter}}}
{\color[rgb]{0.0,0.0112,0.0}{{of}}}
{\color[rgb]{0.0643,0.0,0.0}{{proving}}}
{\color[rgb]{0.0014,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0767,0.0}{{track}}}
{\color[rgb]{0.044,0.0,0.0}{{record}}}
{\color[rgb]{0.0,0.0029,0.0}{{of}}}
{\color[rgb]{0.023,0.0,0.0}{{the}}}
{\color[rgb]{0.0067,0.0,0.0}{{\#}}}
{\color[rgb]{0.0,0.0699,0.0}{{scientific}}}
{\color[rgb]{0.03,0.0,0.0}{{method}}}
{\color[rgb]{0.0,0.0102,0.0}{{.}}}
{\color[rgb]{0.0316,0.0,0.0}{{--}}}
{\color[rgb]{0.0106,0.0,0.0}{{I}}}
{\color[rgb]{0.0,0.0105,0.0}{{know}}}
{\color[rgb]{0.0132,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.0124,0.0}{{I}}}
{\color[rgb]{0.0,0.0287,0.0}{{will}}}
{\color[rgb]{0.0002,0.0,0.0}{{have}}}
{\color[rgb]{0.0,0.0013,0.0}{{to}}}
{\color[rgb]{0.0,0.0371,0.0}{{pay}}}
{\color[rgb]{0.0478,0.0,0.0}{{tax}}}
{\color[rgb]{0.0136,0.0,0.0}{{when}}}
{\color[rgb]{0.0,0.096,0.0}{{I}}}
{\color[rgb]{0.0465,0.0,0.0}{{go}}}
{\color[rgb]{0.0,0.0135,0.0}{{to}}}
{\color[rgb]{0.0,0.0484,0.0}{{register}}}
{\color[rgb]{0.0,0.0196,0.0}{{the}}}
{\color[rgb]{0.085,0.0,0.0}{{car}}}
{\color[rgb]{0.0201,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0828,0.0}{{It}}}
{\color[rgb]{0.0,0.0351,0.0}{{sounds}}}
{\color[rgb]{0.0,0.0338,0.0}{{like}}}
{\color[rgb]{0.0183,0.0,0.0}{{he}}}
{\color[rgb]{0.0,0.0084,0.0}{{has}}}
{\color[rgb]{0.0,0.0019,0.0}{{had}}}
{\color[rgb]{0.0,0.0081,0.0}{{another}}}
{\color[rgb]{0.0,0.0625,0.0}{{set}}}
{\color[rgb]{0.025,0.0,0.0}{{back}}}
{\color[rgb]{0.004,0.0,0.0}{{in}}}
{\color[rgb]{0.0129,0.0,0.0}{{his}}}
{\color[rgb]{0.0006,0.0,0.0}{{come}}}
{\color[rgb]{0.0,0.0108,0.0}{{back}}}
{\color[rgb]{0.0174,0.0,0.0}{{.}}}
{\color[rgb]{0.004,0.0,0.0}{{Oh}}}
{\color[rgb]{0.0,0.0129,0.0}{{,}}}
{\color[rgb]{0.0,0.007,0.0}{{and}}}
{\color[rgb]{0.0,0.0252,0.0}{{a}}}
{\color[rgb]{0.0,0.0719,0.0}{{prediction}}}
{\color[rgb]{0.0,0.0696,0.0}{{:}}}
{\color[rgb]{0.2355,0.0,0.0}{{Milt}}}
{\color[rgb]{0.3672,0.0,0.0}{{Cuyler}}}
{\color[rgb]{0.0626,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0182,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Xaw}}}
{\color[rgb]{0.0,0.0578,0.0}{\underline {support}}}
{\color[rgb]{0.0802,0.0,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.0592,0.0}{\underline {missing}}}
{\color[rgb]{0.0537,0.0,0.0}{\underline {from}}}
{\color[rgb]{0.0438,0.0,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.0231,0.0,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.2837,0.0}{\underline {added}}}
{\color[rgb]{0.0,0.0238,0.0}{\underline {in}}}
{\color[rgb]{0.0,0.3039,0.0}{\underline {3.0}}}
{\color[rgb]{0.0,0.0027,0.0}{\underline {.}}}
{\color[rgb]{0.0099,0.0,0.0}{{This}}}
{\color[rgb]{0.0,0.1078,0.0}{{slant}}}
{\color[rgb]{0.0,0.0295,0.0}\textit{{permeates}}}
{\color[rgb]{0.0,0.0624,0.0}{{the}}}
{\color[rgb]{0.0,0.4234,0.0}{{text}}}
{\color[rgb]{0.0,0.2489,0.0}{{.}}}

==> examples/QLSTM_newsgroup_grad_raw_l2_3313.tex <==
{\color[rgb]{0.0,0.4505,0.0}{{Sorry}}}
{\color[rgb]{0.0,0.2367,0.0}{{for}}}
{\color[rgb]{0.0,0.1194,0.0}{{any}}}
{\color[rgb]{0.0,0.0946,0.0}{{confusion}}}
{\color[rgb]{0.0,0.084,0.0}{{I}}}
{\color[rgb]{0.0,0.138,0.0}{{may}}}
{\color[rgb]{0.0,0.3767,0.0}{{have}}}
{\color[rgb]{0.0,0.5008,0.0}{{created}}}
{\color[rgb]{0.0,0.647,0.0}{{.}}}
{\color[rgb]{0.0,0.6937,0.0}{{Jon}}}
{\color[rgb]{0.0,0.7717,0.0}{{Mandaville}}}
{\color[rgb]{0.0,0.539,0.0}{{,}}}
{\color[rgb]{0.0,0.4968,0.0}{{Professor}}}
{\color[rgb]{0.0,0.3768,0.0}{{of}}}
{\color[rgb]{0.0,0.3311,0.0}{{History}}}
{\color[rgb]{0.0,0.3062,0.0}{{,}}}
{\color[rgb]{0.0,0.283,0.0}{{Portland}}}
{\color[rgb]{0.0,0.248,0.0}{{State}}}
{\color[rgb]{0.0,0.2352,0.0}{{University}}}
{\color[rgb]{0.0,0.2804,0.0}{{(}}}
{\color[rgb]{0.0,0.3136,0.0}{{Oregon}}}
{\color[rgb]{0.0,0.2728,0.0}{{)}}}
{\color[rgb]{0.0,0.2699,0.0}{{.}}}
{\color[rgb]{0.0,0.2361,0.0}{{Trying}}}
{\color[rgb]{0.0,0.1863,0.0}{{to}}}
{\color[rgb]{0.0,0.0795,0.0}{{mix}}}
{\color[rgb]{0.0,0.0653,0.0}{{up}}}
{\color[rgb]{0.0,0.0845,0.0}{{the}}}
{\color[rgb]{0.0,0.1072,0.0}{{lines}}}
{\color[rgb]{0.0,0.1889,0.0}{{is}}}
{\color[rgb]{0.0,0.2496,0.0}{{a}}}
{\color[rgb]{0.0,0.269,0.0}{{dead}}}
{\color[rgb]{0.0,0.3109,0.0}{{end}}}
{\color[rgb]{0.0,0.2896,0.0}{{.}}}
{\color[rgb]{0.0,0.2535,0.0}{{matter}}}
{\color[rgb]{0.0,0.308,0.0}{{of}}}
{\color[rgb]{0.0,0.3666,0.0}{{proving}}}
{\color[rgb]{0.0,0.3191,0.0}{{the}}}
{\color[rgb]{0.0,0.3701,0.0}{{track}}}
{\color[rgb]{0.0,0.3713,0.0}{{record}}}
{\color[rgb]{0.0,0.2621,0.0}{{of}}}
{\color[rgb]{0.0,0.2615,0.0}{{the}}}
{\color[rgb]{0.0,0.2455,0.0}{{\#}}}
{\color[rgb]{0.0,0.2686,0.0}{{scientific}}}
{\color[rgb]{0.0,0.1987,0.0}{{method}}}
{\color[rgb]{0.0,0.1881,0.0}{{.}}}
{\color[rgb]{0.0,0.1156,0.0}{{--}}}
{\color[rgb]{0.0,0.0657,0.0}{{I}}}
{\color[rgb]{0.0,0.0385,0.0}{{know}}}
{\color[rgb]{0.0,0.0331,0.0}{{that}}}
{\color[rgb]{0.0,0.0563,0.0}{{I}}}
{\color[rgb]{0.0,0.2251,0.0}{{will}}}
{\color[rgb]{0.0,0.2774,0.0}{{have}}}
{\color[rgb]{0.0,0.278,0.0}{{to}}}
{\color[rgb]{0.0,0.3078,0.0}{{pay}}}
{\color[rgb]{0.0,0.3337,0.0}{{tax}}}
{\color[rgb]{0.0,0.2577,0.0}{{when}}}
{\color[rgb]{0.0,0.1927,0.0}{{I}}}
{\color[rgb]{0.0,0.174,0.0}{{go}}}
{\color[rgb]{0.0,0.1947,0.0}{{to}}}
{\color[rgb]{0.0,0.2688,0.0}{{register}}}
{\color[rgb]{0.0,0.3397,0.0}{{the}}}
{\color[rgb]{0.0,0.3695,0.0}{{car}}}
{\color[rgb]{0.0,0.354,0.0}{{.}}}
{\color[rgb]{0.0,0.3053,0.0}{{It}}}
{\color[rgb]{0.0,0.1979,0.0}{{sounds}}}
{\color[rgb]{0.0,0.1507,0.0}{{like}}}
{\color[rgb]{0.0,0.0657,0.0}{{he}}}
{\color[rgb]{0.0,0.0646,0.0}{{has}}}
{\color[rgb]{0.0,0.0696,0.0}{{had}}}
{\color[rgb]{0.0,0.0809,0.0}{{another}}}
{\color[rgb]{0.0,0.0981,0.0}{{set}}}
{\color[rgb]{0.0,0.0885,0.0}{{back}}}
{\color[rgb]{0.0,0.1125,0.0}{{in}}}
{\color[rgb]{0.0,0.1141,0.0}{{his}}}
{\color[rgb]{0.0,0.1058,0.0}{{come}}}
{\color[rgb]{0.0,0.076,0.0}{{back}}}
{\color[rgb]{0.0,0.0774,0.0}{{.}}}
{\color[rgb]{0.0,0.0907,0.0}{{Oh}}}
{\color[rgb]{0.0,0.1168,0.0}{{,}}}
{\color[rgb]{0.0,0.1776,0.0}{{and}}}
{\color[rgb]{0.0,0.2956,0.0}{{a}}}
{\color[rgb]{0.0,0.4059,0.0}{{prediction}}}
{\color[rgb]{0.0,0.4623,0.0}{{:}}}
{\color[rgb]{0.0,0.7732,0.0}{{Milt}}}
{\color[rgb]{0.0,0.8351,0.0}{{Cuyler}}}
{\color[rgb]{0.0,0.8651,0.0}{{.}}}
{\color[rgb]{0.0,0.819,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Xaw}}}
{\color[rgb]{0.0,0.5367,0.0}{\underline {support}}}
{\color[rgb]{0.0,0.4165,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.31,0.0}{\underline {missing}}}
{\color[rgb]{0.0,0.2559,0.0}{\underline {from}}}
{\color[rgb]{0.0,0.1922,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.0,0.2848,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.3738,0.0}{\underline {added}}}
{\color[rgb]{0.0,0.3724,0.0}{\underline {in}}}
{\color[rgb]{0.0,0.3429,0.0}{\underline {3.0}}}
{\color[rgb]{0.0,0.3602,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2875,0.0}{{This}}}
{\color[rgb]{0.0,0.3739,0.0}{{slant}}}
{\color[rgb]{0.0,0.3561,0.0}\textit{{permeates}}}
{\color[rgb]{0.0,0.3285,0.0}{{the}}}
{\color[rgb]{0.0,0.2769,0.0}{{text}}}
{\color[rgb]{0.0,0.298,0.0}{{.}}}

==> examples/QLSTM_newsgroup_grad_raw_l2_integrated_3313.tex <==
{\color[rgb]{0.0,0.9091,0.0}\textbf{{Sorry}}}
{\color[rgb]{0.0,0.6427,0.0}{{for}}}
{\color[rgb]{0.0,0.4873,0.0}{{any}}}
{\color[rgb]{0.0,0.4041,0.0}{{confusion}}}
{\color[rgb]{0.0,0.3727,0.0}{{I}}}
{\color[rgb]{0.0,0.4047,0.0}{{may}}}
{\color[rgb]{0.0,0.5323,0.0}{{have}}}
{\color[rgb]{0.0,0.6603,0.0}{{created}}}
{\color[rgb]{0.0,0.76,0.0}{{.}}}
{\color[rgb]{0.0,0.7941,0.0}{{Jon}}}
{\color[rgb]{0.0,0.7888,0.0}{{Mandaville}}}
{\color[rgb]{0.0,0.5988,0.0}{{,}}}
{\color[rgb]{0.0,0.4902,0.0}{{Professor}}}
{\color[rgb]{0.0,0.41,0.0}{{of}}}
{\color[rgb]{0.0,0.36,0.0}{{History}}}
{\color[rgb]{0.0,0.3168,0.0}{{,}}}
{\color[rgb]{0.0,0.2867,0.0}{{Portland}}}
{\color[rgb]{0.0,0.2609,0.0}{{State}}}
{\color[rgb]{0.0,0.243,0.0}{{University}}}
{\color[rgb]{0.0,0.2524,0.0}{{(}}}
{\color[rgb]{0.0,0.2745,0.0}{{Oregon}}}
{\color[rgb]{0.0,0.2529,0.0}{{)}}}
{\color[rgb]{0.0,0.2295,0.0}{{.}}}
{\color[rgb]{0.0,0.2058,0.0}{{Trying}}}
{\color[rgb]{0.0,0.1873,0.0}{{to}}}
{\color[rgb]{0.0,0.1288,0.0}{{mix}}}
{\color[rgb]{0.0,0.1085,0.0}{{up}}}
{\color[rgb]{0.0,0.1091,0.0}{{the}}}
{\color[rgb]{0.0,0.125,0.0}{{lines}}}
{\color[rgb]{0.0,0.1686,0.0}{{is}}}
{\color[rgb]{0.0,0.2075,0.0}{{a}}}
{\color[rgb]{0.0,0.2242,0.0}{{dead}}}
{\color[rgb]{0.0,0.258,0.0}{{end}}}
{\color[rgb]{0.0,0.2524,0.0}{{.}}}
{\color[rgb]{0.0,0.2278,0.0}{{matter}}}
{\color[rgb]{0.0,0.2585,0.0}{{of}}}
{\color[rgb]{0.0,0.2805,0.0}{{proving}}}
{\color[rgb]{0.0,0.2578,0.0}{{the}}}
{\color[rgb]{0.0,0.2765,0.0}{{track}}}
{\color[rgb]{0.0,0.2639,0.0}{{record}}}
{\color[rgb]{0.0,0.2174,0.0}{{of}}}
{\color[rgb]{0.0,0.2089,0.0}{{the}}}
{\color[rgb]{0.0,0.2106,0.0}{{\#}}}
{\color[rgb]{0.0,0.1986,0.0}{{scientific}}}
{\color[rgb]{0.0,0.1642,0.0}{{method}}}
{\color[rgb]{0.0,0.1394,0.0}{{.}}}
{\color[rgb]{0.0,0.0842,0.0}{{--}}}
{\color[rgb]{0.0,0.0494,0.0}{{I}}}
{\color[rgb]{0.0,0.0524,0.0}{{know}}}
{\color[rgb]{0.0,0.063,0.0}{{that}}}
{\color[rgb]{0.0,0.0828,0.0}{{I}}}
{\color[rgb]{0.0,0.1343,0.0}{{will}}}
{\color[rgb]{0.0,0.1593,0.0}{{have}}}
{\color[rgb]{0.0,0.1708,0.0}{{to}}}
{\color[rgb]{0.0,0.1867,0.0}{{pay}}}
{\color[rgb]{0.0,0.1983,0.0}{{tax}}}
{\color[rgb]{0.0,0.1665,0.0}{{when}}}
{\color[rgb]{0.0,0.1355,0.0}{{I}}}
{\color[rgb]{0.0,0.1315,0.0}{{go}}}
{\color[rgb]{0.0,0.1354,0.0}{{to}}}
{\color[rgb]{0.0,0.172,0.0}{{register}}}
{\color[rgb]{0.0,0.2084,0.0}{{the}}}
{\color[rgb]{0.0,0.2287,0.0}{{car}}}
{\color[rgb]{0.0,0.201,0.0}{{.}}}
{\color[rgb]{0.0,0.1685,0.0}{{It}}}
{\color[rgb]{0.0,0.1233,0.0}{{sounds}}}
{\color[rgb]{0.0,0.0958,0.0}{{like}}}
{\color[rgb]{0.0,0.0629,0.0}{{he}}}
{\color[rgb]{0.0,0.0714,0.0}{{has}}}
{\color[rgb]{0.0,0.0846,0.0}{{had}}}
{\color[rgb]{0.0,0.096,0.0}{{another}}}
{\color[rgb]{0.0,0.1104,0.0}{{set}}}
{\color[rgb]{0.0,0.1024,0.0}{{back}}}
{\color[rgb]{0.0,0.1055,0.0}{{in}}}
{\color[rgb]{0.0,0.0939,0.0}{{his}}}
{\color[rgb]{0.0,0.0833,0.0}{{come}}}
{\color[rgb]{0.0,0.074,0.0}{{back}}}
{\color[rgb]{0.0,0.0725,0.0}{{.}}}
{\color[rgb]{0.0,0.0779,0.0}{{Oh}}}
{\color[rgb]{0.0,0.1117,0.0}{{,}}}
{\color[rgb]{0.0,0.1539,0.0}{{and}}}
{\color[rgb]{0.0,0.2215,0.0}{{a}}}
{\color[rgb]{0.0,0.316,0.0}{{prediction}}}
{\color[rgb]{0.0,0.3376,0.0}{{:}}}
{\color[rgb]{0.0,0.4641,0.0}{{Milt}}}
{\color[rgb]{0.0,0.4976,0.0}{{Cuyler}}}
{\color[rgb]{0.0,0.4909,0.0}{{.}}}
{\color[rgb]{0.0,0.4419,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.4814,0.0}{\underline {Xaw}}}
{\color[rgb]{0.0,0.3775,0.0}{\underline {support}}}
{\color[rgb]{0.0,0.3101,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.2793,0.0}{\underline {missing}}}
{\color[rgb]{0.0,0.2608,0.0}{\underline {from}}}
{\color[rgb]{0.0,0.265,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.0,0.3163,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.3782,0.0}{\underline {added}}}
{\color[rgb]{0.0,0.3984,0.0}{\underline {in}}}
{\color[rgb]{0.0,0.4158,0.0}{\underline {3.0}}}
{\color[rgb]{0.0,0.4465,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.4646,0.0}{{This}}}
{\color[rgb]{0.0,0.5871,0.0}{{slant}}}
{\color[rgb]{0.0,0.5302,0.0}\textit{{permeates}}}
{\color[rgb]{0.0,0.4448,0.0}{{the}}}
{\color[rgb]{0.0,0.3522,0.0}{{text}}}
{\color[rgb]{0.0,0.3604,0.0}{{.}}}

==> examples/QLSTM_newsgroup_lime_class_3313.tex <==
{\color[rgb]{0.0,0.0003,0.0}{{Sorry}}}
{\color[rgb]{0.0001,0.0,0.0}{{for}}}
{\color[rgb]{0.0164,0.0,0.0}{{any}}}
{\color[rgb]{0.2278,0.0,0.0}{{confusion}}}
{\color[rgb]{0.6737,0.0,0.0}{{I}}}
{\color[rgb]{0.631,0.0,0.0}{{may}}}
{\color[rgb]{0.4349,0.0,0.0}{{have}}}
{\color[rgb]{0.2374,0.0,0.0}{{created}}}
{\color[rgb]{0.7655,0.0,0.0}{{.}}}
{\color[rgb]{0.2791,0.0,0.0}{{Jon}}}
{\color[rgb]{0.501,0.0,0.0}{{Mandaville}}}
{\color[rgb]{0.3532,0.0,0.0}{{,}}}
{\color[rgb]{0.4157,0.0,0.0}{{Professor}}}
{\color[rgb]{0.6626,0.0,0.0}{{of}}}
{\color[rgb]{0.32,0.0,0.0}{{History}}}
{\color[rgb]{0.3137,0.0,0.0}{{,}}}
{\color[rgb]{0.6973,0.0,0.0}{{Portland}}}
{\color[rgb]{0.2549,0.0,0.0}{{State}}}
{\color[rgb]{0.6353,0.0,0.0}{{University}}}
{\color[rgb]{0.4935,0.0,0.0}{{(}}}
{\color[rgb]{0.2933,0.0,0.0}{{Oregon}}}
{\color[rgb]{0.3104,0.0,0.0}{{)}}}
{\color[rgb]{0.7698,0.0,0.0}{{.}}}
{\color[rgb]{0.3424,0.0,0.0}{{Trying}}}
{\color[rgb]{0.4828,0.0,0.0}{{to}}}
{\color[rgb]{0.3234,0.0,0.0}{{mix}}}
{\color[rgb]{0.5888,0.0,0.0}{{up}}}
{\color[rgb]{0.3644,0.0,0.0}{{the}}}
{\color[rgb]{0.2967,0.0,0.0}{{lines}}}
{\color[rgb]{0.6967,0.0,0.0}{{is}}}
{\color[rgb]{0.4164,0.0,0.0}{{a}}}
{\color[rgb]{0.4631,0.0,0.0}{{dead}}}
{\color[rgb]{0.5254,0.0,0.0}{{end}}}
{\color[rgb]{0.2281,0.0,0.0}{{.}}}
{\color[rgb]{0.5168,0.0,0.0}{{matter}}}
{\color[rgb]{0.5695,0.0,0.0}{{of}}}
{\color[rgb]{0.3987,0.0,0.0}{{proving}}}
{\color[rgb]{0.6321,0.0,0.0}{{the}}}
{\color[rgb]{0.2374,0.0,0.0}{{track}}}
{\color[rgb]{0.6317,0.0,0.0}{{record}}}
{\color[rgb]{0.2324,0.0,0.0}{{of}}}
{\color[rgb]{0.5057,0.0,0.0}{{the}}}
{\color[rgb]{0.6446,0.0,0.0}{{\#}}}
{\color[rgb]{0.4149,0.0,0.0}{{scientific}}}
{\color[rgb]{0.3123,0.0,0.0}{{method}}}
{\color[rgb]{0.3865,0.0,0.0}{{.}}}
{\color[rgb]{0.7532,0.0,0.0}{{--}}}
{\color[rgb]{0.334,0.0,0.0}{{I}}}
{\color[rgb]{0.385,0.0,0.0}{{know}}}
{\color[rgb]{0.2671,0.0,0.0}{{that}}}
{\color[rgb]{0.6273,0.0,0.0}{{I}}}
{\color[rgb]{0.6153,0.0,0.0}{{will}}}
{\color[rgb]{0.3417,0.0,0.0}{{have}}}
{\color[rgb]{0.5049,0.0,0.0}{{to}}}
{\color[rgb]{0.3859,0.0,0.0}{{pay}}}
{\color[rgb]{0.4081,0.0,0.0}{{tax}}}
{\color[rgb]{0.4999,0.0,0.0}{{when}}}
{\color[rgb]{0.4108,0.0,0.0}{{I}}}
{\color[rgb]{0.4797,0.0,0.0}{{go}}}
{\color[rgb]{0.3998,0.0,0.0}{{to}}}
{\color[rgb]{0.4761,0.0,0.0}{{register}}}
{\color[rgb]{0.4567,0.0,0.0}{{the}}}
{\color[rgb]{0.3856,0.0,0.0}{{car}}}
{\color[rgb]{0.3677,0.0,0.0}{{.}}}
{\color[rgb]{0.7066,0.0,0.0}{{It}}}
{\color[rgb]{0.1761,0.0,0.0}{{sounds}}}
{\color[rgb]{0.6125,0.0,0.0}{{like}}}
{\color[rgb]{0.6113,0.0,0.0}{{he}}}
{\color[rgb]{0.4057,0.0,0.0}{{has}}}
{\color[rgb]{0.3742,0.0,0.0}{{had}}}
{\color[rgb]{0.6092,0.0,0.0}{{another}}}
{\color[rgb]{0.1775,0.0,0.0}{{set}}}
{\color[rgb]{0.2939,0.0,0.0}{{back}}}
{\color[rgb]{0.2231,0.0,0.0}{{in}}}
{\color[rgb]{0.3823,0.0,0.0}{{his}}}
{\color[rgb]{0.8036,0.0,0.0}{{come}}}
{\color[rgb]{0.2993,0.0,0.0}{{back}}}
{\color[rgb]{0.5056,0.0,0.0}{{.}}}
{\color[rgb]{0.3088,0.0,0.0}{{Oh}}}
{\color[rgb]{0.6989,0.0,0.0}{{,}}}
{\color[rgb]{0.3254,0.0,0.0}{{and}}}
{\color[rgb]{0.4179,0.0,0.0}{{a}}}
{\color[rgb]{0.4568,0.0,0.0}{{prediction}}}
{\color[rgb]{0.4569,0.0,0.0}{{:}}}
{\color[rgb]{0.5847,0.0,0.0}{{Milt}}}
{\color[rgb]{0.4857,0.0,0.0}{{Cuyler}}}
{\color[rgb]{0.0004,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.0013,0.0}{\underline {Xaw}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {support}}}
{\color[rgb]{0.0003,0.0,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.0007,0.0}{\underline {missing}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {from}}}
{\color[rgb]{0.0,0.0002,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.082,0.0,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.0002,0.0}{\underline {added}}}
{\color[rgb]{0.0002,0.0,0.0}{\underline {in}}}
{\color[rgb]{0.0008,0.0,0.0}{\underline {3.0}}}
{\color[rgb]{0.2456,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.2849,0.0,0.0}{{This}}}
{\color[rgb]{0.3203,0.0,0.0}{{slant}}}
{\color[rgb]{0.378,0.0,0.0}\textit{{permeates}}}
{\color[rgb]{0.0005,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0003,0.0}{{text}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}

==> examples/QLSTM_newsgroup_lime_prob_3313.tex <==
{\color[rgb]{0.0,0.0,0.0}{{Sorry}}}
{\color[rgb]{0.0,0.0001,0.0}{{for}}}
{\color[rgb]{0.0,0.0002,0.0}{{any}}}
{\color[rgb]{0.0001,0.0,0.0}{{confusion}}}
{\color[rgb]{0.0001,0.0,0.0}{{I}}}
{\color[rgb]{0.0,0.0001,0.0}{{may}}}
{\color[rgb]{0.0002,0.0,0.0}{{have}}}
{\color[rgb]{0.0002,0.0,0.0}{{created}}}
{\color[rgb]{0.0,0.0002,0.0}{{.}}}
{\color[rgb]{0.0001,0.0,0.0}{{Jon}}}
{\color[rgb]{0.0003,0.0,0.0}{{Mandaville}}}
{\color[rgb]{0.0003,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0003,0.0}{{Professor}}}
{\color[rgb]{0.0001,0.0,0.0}{{of}}}
{\color[rgb]{0.0003,0.0,0.0}{{History}}}
{\color[rgb]{0.0,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0001,0.0}{{Portland}}}
{\color[rgb]{0.0001,0.0,0.0}{{State}}}
{\color[rgb]{0.0002,0.0,0.0}{{University}}}
{\color[rgb]{0.0,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0,0.0}{{Oregon}}}
{\color[rgb]{0.0002,0.0,0.0}{{)}}}
{\color[rgb]{0.0002,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0002,0.0}{{Trying}}}
{\color[rgb]{0.0003,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0,0.0}{{mix}}}
{\color[rgb]{0.0002,0.0,0.0}{{up}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.0002,0.0,0.0}{{lines}}}
{\color[rgb]{0.0003,0.0,0.0}{{is}}}
{\color[rgb]{0.0002,0.0,0.0}{{a}}}
{\color[rgb]{0.0002,0.0,0.0}{{dead}}}
{\color[rgb]{0.0,0.0003,0.0}{{end}}}
{\color[rgb]{0.0001,0.0,0.0}{{.}}}
{\color[rgb]{0.0002,0.0,0.0}{{matter}}}
{\color[rgb]{0.0,0.0001,0.0}{{of}}}
{\color[rgb]{0.0,0.0001,0.0}{{proving}}}
{\color[rgb]{0.0,0.0001,0.0}{{the}}}
{\color[rgb]{0.0002,0.0,0.0}{{track}}}
{\color[rgb]{0.0001,0.0,0.0}{{record}}}
{\color[rgb]{0.0,0.0002,0.0}{{of}}}
{\color[rgb]{0.0002,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0001,0.0}{{\#}}}
{\color[rgb]{0.0001,0.0,0.0}{{scientific}}}
{\color[rgb]{0.0,0.0002,0.0}{{method}}}
{\color[rgb]{0.0,0.0003,0.0}{{.}}}
{\color[rgb]{0.0,0.0001,0.0}{{--}}}
{\color[rgb]{0.0002,0.0,0.0}{{I}}}
{\color[rgb]{0.0,0.0,0.0}{{know}}}
{\color[rgb]{0.0,0.0002,0.0}{{that}}}
{\color[rgb]{0.0,0.0001,0.0}{{I}}}
{\color[rgb]{0.0001,0.0,0.0}{{will}}}
{\color[rgb]{0.0002,0.0,0.0}{{have}}}
{\color[rgb]{0.0,0.0002,0.0}{{to}}}
{\color[rgb]{0.0002,0.0,0.0}{{pay}}}
{\color[rgb]{0.0,0.0001,0.0}{{tax}}}
{\color[rgb]{0.0002,0.0,0.0}{{when}}}
{\color[rgb]{0.0003,0.0,0.0}{{I}}}
{\color[rgb]{0.0,0.0,0.0}{{go}}}
{\color[rgb]{0.0,0.0004,0.0}{{to}}}
{\color[rgb]{0.0,0.0002,0.0}{{register}}}
{\color[rgb]{0.0,0.0002,0.0}{{the}}}
{\color[rgb]{0.0,0.0003,0.0}{{car}}}
{\color[rgb]{0.0003,0.0,0.0}{{.}}}
{\color[rgb]{0.0003,0.0,0.0}{{It}}}
{\color[rgb]{0.0,0.0001,0.0}{{sounds}}}
{\color[rgb]{0.0,0.0,0.0}{{like}}}
{\color[rgb]{0.0,0.0001,0.0}{{he}}}
{\color[rgb]{0.0,0.0,0.0}{{has}}}
{\color[rgb]{0.0,0.0,0.0}{{had}}}
{\color[rgb]{0.0,0.0,0.0}{{another}}}
{\color[rgb]{0.0,0.0003,0.0}{{set}}}
{\color[rgb]{0.0,0.0001,0.0}{{back}}}
{\color[rgb]{0.0,0.0002,0.0}{{in}}}
{\color[rgb]{0.0001,0.0,0.0}{{his}}}
{\color[rgb]{0.0,0.0002,0.0}{{come}}}
{\color[rgb]{0.0,0.0003,0.0}{{back}}}
{\color[rgb]{0.0002,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0,0.0}{{Oh}}}
{\color[rgb]{0.0003,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0001,0.0}{{and}}}
{\color[rgb]{0.0,0.0001,0.0}{{a}}}
{\color[rgb]{0.0,0.0,0.0}{{prediction}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.0,0.0001,0.0}{{Milt}}}
{\color[rgb]{0.0,0.0001,0.0}{{Cuyler}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0003,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.3548,0.0}{\underline {Xaw}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {support}}}
{\color[rgb]{0.0,0.0561,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.1449,0.0}{\underline {missing}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {from}}}
{\color[rgb]{0.0,0.0002,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.0001,0.0,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.2795,0.0}{\underline {added}}}
{\color[rgb]{0.0,0.0933,0.0}{\underline {in}}}
{\color[rgb]{0.0,0.0006,0.0}{\underline {3.0}}}
{\color[rgb]{0.0,0.0003,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0002,0.0}{{This}}}
{\color[rgb]{0.0,0.0002,0.0}{{slant}}}
{\color[rgb]{0.0,0.0003,0.0}\textit{{permeates}}}
{\color[rgb]{0.0001,0.0,0.0}{{the}}}
{\color[rgb]{0.0002,0.0,0.0}{{text}}}
{\color[rgb]{0.0,0.0004,0.0}{{.}}}

==> examples/QLSTM_newsgroup_lime_raw_3313.tex <==
{\color[rgb]{0.0,0.0158,0.0}{{Sorry}}}
{\color[rgb]{0.0,0.0,0.0}{{for}}}
{\color[rgb]{0.0,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.08,0.0}{{confusion}}}
{\color[rgb]{0.0,0.0,0.0}{{I}}}
{\color[rgb]{0.0,0.0,0.0}{{may}}}
{\color[rgb]{0.0,0.0,0.0}{{have}}}
{\color[rgb]{0.0,0.0793,0.0}{{created}}}
{\color[rgb]{0.0,0.0001,0.0}{{.}}}
{\color[rgb]{0.0,0.06,0.0}{{Jon}}}
{\color[rgb]{0.0,0.0055,0.0}{{Mandaville}}}
{\color[rgb]{0.0,0.056,0.0}{{,}}}
{\color[rgb]{0.0,0.1023,0.0}{{Professor}}}
{\color[rgb]{0.0,0.0,0.0}{{of}}}
{\color[rgb]{0.2174,0.0,0.0}{{History}}}
{\color[rgb]{0.0407,0.0,0.0}{{,}}}
{\color[rgb]{0.1456,0.0,0.0}{{Portland}}}
{\color[rgb]{0.0032,0.0,0.0}{{State}}}
{\color[rgb]{0.0,0.1067,0.0}{{University}}}
{\color[rgb]{0.0,0.0,0.0}{{(}}}
{\color[rgb]{0.0251,0.0,0.0}{{Oregon}}}
{\color[rgb]{0.0001,0.0,0.0}{{)}}}
{\color[rgb]{0.017,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0,0.0}{{Trying}}}
{\color[rgb]{0.0,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0001,0.0}{{mix}}}
{\color[rgb]{0.0,0.0001,0.0}{{up}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.1362,0.0,0.0}{{lines}}}
{\color[rgb]{0.0244,0.0,0.0}{{is}}}
{\color[rgb]{0.1047,0.0,0.0}{{a}}}
{\color[rgb]{0.1312,0.0,0.0}{{dead}}}
{\color[rgb]{0.1295,0.0,0.0}{{end}}}
{\color[rgb]{0.0,0.0,0.0}{{.}}}
{\color[rgb]{0.1218,0.0,0.0}{{matter}}}
{\color[rgb]{0.1619,0.0,0.0}{{of}}}
{\color[rgb]{0.378,0.0,0.0}{{proving}}}
{\color[rgb]{0.121,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0,0.0}{{track}}}
{\color[rgb]{0.1512,0.0,0.0}{{record}}}
{\color[rgb]{0.0637,0.0,0.0}{{of}}}
{\color[rgb]{0.0072,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0,0.0}{{\#}}}
{\color[rgb]{0.0099,0.0,0.0}{{scientific}}}
{\color[rgb]{0.0899,0.0,0.0}{{method}}}
{\color[rgb]{0.0007,0.0,0.0}{{.}}}
{\color[rgb]{0.0026,0.0,0.0}{{--}}}
{\color[rgb]{0.0,0.0,0.0}{{I}}}
{\color[rgb]{0.0,0.0,0.0}{{know}}}
{\color[rgb]{0.1271,0.0,0.0}{{that}}}
{\color[rgb]{0.0278,0.0,0.0}{{I}}}
{\color[rgb]{0.0,0.0138,0.0}{{will}}}
{\color[rgb]{0.0,0.0,0.0}{{have}}}
{\color[rgb]{0.0,0.0,0.0}{{to}}}
{\color[rgb]{0.0359,0.0,0.0}{{pay}}}
{\color[rgb]{0.0634,0.0,0.0}{{tax}}}
{\color[rgb]{0.1672,0.0,0.0}{{when}}}
{\color[rgb]{0.0078,0.0,0.0}{{I}}}
{\color[rgb]{0.2574,0.0,0.0}{{go}}}
{\color[rgb]{0.0,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.1259,0.0}{{register}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.1601,0.0,0.0}{{car}}}
{\color[rgb]{0.0517,0.0,0.0}{{.}}}
{\color[rgb]{0.0172,0.0,0.0}{{It}}}
{\color[rgb]{0.0043,0.0,0.0}{{sounds}}}
{\color[rgb]{0.0,0.0,0.0}{{like}}}
{\color[rgb]{0.2156,0.0,0.0}{{he}}}
{\color[rgb]{0.0856,0.0,0.0}{{has}}}
{\color[rgb]{0.1811,0.0,0.0}{{had}}}
{\color[rgb]{0.0,0.0,0.0}{{another}}}
{\color[rgb]{0.0,0.2657,0.0}{{set}}}
{\color[rgb]{0.0,0.0,0.0}{{back}}}
{\color[rgb]{0.0,0.0042,0.0}{{in}}}
{\color[rgb]{0.0001,0.0,0.0}{{his}}}
{\color[rgb]{0.001,0.0,0.0}{{come}}}
{\color[rgb]{0.1049,0.0,0.0}{{back}}}
{\color[rgb]{0.0186,0.0,0.0}{{.}}}
{\color[rgb]{0.0132,0.0,0.0}{{Oh}}}
{\color[rgb]{0.0143,0.0,0.0}{{,}}}
{\color[rgb]{0.0703,0.0,0.0}{{and}}}
{\color[rgb]{0.0817,0.0,0.0}{{a}}}
{\color[rgb]{0.0,0.1961,0.0}{{prediction}}}
{\color[rgb]{0.0,0.0,0.0}{{:}}}
{\color[rgb]{0.1303,0.0,0.0}{{Milt}}}
{\color[rgb]{0.3726,0.0,0.0}{{Cuyler}}}
{\color[rgb]{0.2589,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.326,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.7076,0.0}{\underline {Xaw}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {support}}}
{\color[rgb]{0.0,0.3245,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.5104,0.0}{\underline {missing}}}
{\color[rgb]{0.0,0.0,0.0}{\underline {from}}}
{\color[rgb]{0.0673,0.0,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.0838,0.0,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.4529,0.0}{\underline {added}}}
{\color[rgb]{0.0,0.3308,0.0}{\underline {in}}}
{\color[rgb]{0.0,0.5292,0.0}{\underline {3.0}}}
{\color[rgb]{0.0,0.1385,0.0}{\underline {.}}}
{\color[rgb]{0.0216,0.0,0.0}{{This}}}
{\color[rgb]{0.0,0.0,0.0}{{slant}}}
{\color[rgb]{0.0532,0.0,0.0}\textit{{permeates}}}
{\color[rgb]{0.0,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.2701,0.0}{{text}}}
{\color[rgb]{0.0,0.2599,0.0}{{.}}}

==> examples/QLSTM_newsgroup_lrp_3313.tex <==
{\color[rgb]{0.0,0.0004,0.0}{{Sorry}}}
{\color[rgb]{0.0,0.0002,0.0}{{for}}}
{\color[rgb]{0.0024,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.0027,0.0}{{confusion}}}
{\color[rgb]{0.0,0.0045,0.0}{{I}}}
{\color[rgb]{0.0,0.0094,0.0}{{may}}}
{\color[rgb]{0.0,0.0034,0.0}{{have}}}
{\color[rgb]{0.0,0.0291,0.0}{{created}}}
{\color[rgb]{0.0153,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0809,0.0}{{Jon}}}
{\color[rgb]{0.0,0.0114,0.0}{{Mandaville}}}
{\color[rgb]{0.0,0.0567,0.0}{{,}}}
{\color[rgb]{0.0,0.1412,0.0}{{Professor}}}
{\color[rgb]{0.0602,0.0,0.0}{{of}}}
{\color[rgb]{0.1174,0.0,0.0}{{History}}}
{\color[rgb]{0.0,0.0238,0.0}{{,}}}
{\color[rgb]{0.0164,0.0,0.0}{{Portland}}}
{\color[rgb]{0.0056,0.0,0.0}{{State}}}
{\color[rgb]{0.0,0.0424,0.0}{{University}}}
{\color[rgb]{0.0138,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0337,0.0}{{Oregon}}}
{\color[rgb]{0.0,0.024,0.0}{{)}}}
{\color[rgb]{0.0,0.0081,0.0}{{.}}}
{\color[rgb]{0.0,0.0017,0.0}{{Trying}}}
{\color[rgb]{0.0,0.0003,0.0}{{to}}}
{\color[rgb]{0.0,0.0085,0.0}{{mix}}}
{\color[rgb]{0.0065,0.0,0.0}{{up}}}
{\color[rgb]{0.0,0.0005,0.0}{{the}}}
{\color[rgb]{0.0085,0.0,0.0}{{lines}}}
{\color[rgb]{0.0098,0.0,0.0}{{is}}}
{\color[rgb]{0.0173,0.0,0.0}{{a}}}
{\color[rgb]{0.0341,0.0,0.0}{{dead}}}
{\color[rgb]{0.0312,0.0,0.0}{{end}}}
{\color[rgb]{0.0,0.0078,0.0}{{.}}}
{\color[rgb]{0.0428,0.0,0.0}{{matter}}}
{\color[rgb]{0.0169,0.0,0.0}{{of}}}
{\color[rgb]{0.0072,0.0,0.0}{{proving}}}
{\color[rgb]{0.0192,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0385,0.0}{{track}}}
{\color[rgb]{0.0563,0.0,0.0}{{record}}}
{\color[rgb]{0.0349,0.0,0.0}{{of}}}
{\color[rgb]{0.0133,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0014,0.0}{{\#}}}
{\color[rgb]{0.0,0.033,0.0}{{scientific}}}
{\color[rgb]{0.0,0.0089,0.0}{{method}}}
{\color[rgb]{0.0032,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0076,0.0}{{--}}}
{\color[rgb]{0.0012,0.0,0.0}{{I}}}
{\color[rgb]{0.0032,0.0,0.0}{{know}}}
{\color[rgb]{0.0036,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.0055,0.0}{{I}}}
{\color[rgb]{0.0,0.0028,0.0}{{will}}}
{\color[rgb]{0.0,0.0038,0.0}{{have}}}
{\color[rgb]{0.0,0.0009,0.0}{{to}}}
{\color[rgb]{0.0029,0.0,0.0}{{pay}}}
{\color[rgb]{0.0,0.0051,0.0}{{tax}}}
{\color[rgb]{0.0127,0.0,0.0}{{when}}}
{\color[rgb]{0.0,0.0074,0.0}{{I}}}
{\color[rgb]{0.0277,0.0,0.0}{{go}}}
{\color[rgb]{0.0,0.0126,0.0}{{to}}}
{\color[rgb]{0.0,0.054,0.0}{{register}}}
{\color[rgb]{0.0122,0.0,0.0}{{the}}}
{\color[rgb]{0.088,0.0,0.0}{{car}}}
{\color[rgb]{0.0,0.0031,0.0}{{.}}}
{\color[rgb]{0.0112,0.0,0.0}{{It}}}
{\color[rgb]{0.0031,0.0,0.0}{{sounds}}}
{\color[rgb]{0.0075,0.0,0.0}{{like}}}
{\color[rgb]{0.0193,0.0,0.0}{{he}}}
{\color[rgb]{0.0,0.0081,0.0}{{has}}}
{\color[rgb]{0.0087,0.0,0.0}{{had}}}
{\color[rgb]{0.0,0.0117,0.0}{{another}}}
{\color[rgb]{0.0,0.0408,0.0}{{set}}}
{\color[rgb]{0.0151,0.0,0.0}{{back}}}
{\color[rgb]{0.0021,0.0,0.0}{{in}}}
{\color[rgb]{0.0104,0.0,0.0}{{his}}}
{\color[rgb]{0.0,0.003,0.0}{{come}}}
{\color[rgb]{0.0002,0.0,0.0}{{back}}}
{\color[rgb]{0.0034,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.001,0.0}{{Oh}}}
{\color[rgb]{0.0113,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0162,0.0}{{and}}}
{\color[rgb]{0.0,0.0247,0.0}{{a}}}
{\color[rgb]{0.0,0.015,0.0}{{prediction}}}
{\color[rgb]{0.0243,0.0,0.0}{{:}}}
{\color[rgb]{0.1974,0.0,0.0}{{Milt}}}
{\color[rgb]{0.3659,0.0,0.0}{{Cuyler}}}
{\color[rgb]{0.0273,0.0,0.0}{{.}}}
{\color[rgb]{0.0419,0.0,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Xaw}}}
{\color[rgb]{0.0,0.2561,0.0}{\underline {support}}}
{\color[rgb]{0.0168,0.0,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.052,0.0}{\underline {missing}}}
{\color[rgb]{0.021,0.0,0.0}{\underline {from}}}
{\color[rgb]{0.0144,0.0,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.0,0.0019,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.177,0.0}{\underline {added}}}
{\color[rgb]{0.0,0.0031,0.0}{\underline {in}}}
{\color[rgb]{0.0,0.1664,0.0}{\underline {3.0}}}
{\color[rgb]{0.0052,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0462,0.0,0.0}{{This}}}
{\color[rgb]{0.0,0.0056,0.0}{{slant}}}
{\color[rgb]{0.013,0.0,0.0}\textit{{permeates}}}
{\color[rgb]{0.0035,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0602,0.0}{{text}}}
{\color[rgb]{0.0,0.0089,0.0}{{.}}}

==> examples/QLSTM_newsgroup_occlusion-3_3313.tex <==
{\color[rgb]{0.0,0.014,0.0}{{Sorry}}}
{\color[rgb]{0.0,0.018,0.0}{{for}}}
{\color[rgb]{0.0,0.0211,0.0}{{any}}}
{\color[rgb]{0.0005,0.0,0.0}{{confusion}}}
{\color[rgb]{0.0509,0.0,0.0}{{I}}}
{\color[rgb]{0.0903,0.0,0.0}{{may}}}
{\color[rgb]{0.1233,0.0,0.0}{{have}}}
{\color[rgb]{0.0526,0.0,0.0}{{created}}}
{\color[rgb]{0.0,0.027,0.0}{{.}}}
{\color[rgb]{0.0,0.1169,0.0}{{Jon}}}
{\color[rgb]{0.0,0.1218,0.0}{{Mandaville}}}
{\color[rgb]{0.0,0.0685,0.0}{{,}}}
{\color[rgb]{0.0261,0.0,0.0}{{Professor}}}
{\color[rgb]{0.0995,0.0,0.0}{{of}}}
{\color[rgb]{0.093,0.0,0.0}{{History}}}
{\color[rgb]{0.0387,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.004,0.0}{{Portland}}}
{\color[rgb]{0.0288,0.0,0.0}{{State}}}
{\color[rgb]{0.0175,0.0,0.0}{{University}}}
{\color[rgb]{0.0254,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0283,0.0}{{Oregon}}}
{\color[rgb]{0.0108,0.0,0.0}{{)}}}
{\color[rgb]{0.0038,0.0,0.0}{{.}}}
{\color[rgb]{0.0294,0.0,0.0}{{Trying}}}
{\color[rgb]{0.0,0.005,0.0}{{to}}}
{\color[rgb]{0.0,0.0271,0.0}{{mix}}}
{\color[rgb]{0.0,0.0402,0.0}{{up}}}
{\color[rgb]{0.0,0.0388,0.0}{{the}}}
{\color[rgb]{0.0,0.0499,0.0}{{lines}}}
{\color[rgb]{0.0,0.0467,0.0}{{is}}}
{\color[rgb]{0.0,0.019,0.0}{{a}}}
{\color[rgb]{0.0294,0.0,0.0}{{dead}}}
{\color[rgb]{0.0129,0.0,0.0}{{end}}}
{\color[rgb]{0.0,0.0019,0.0}{{.}}}
{\color[rgb]{0.0,0.0223,0.0}{{matter}}}
{\color[rgb]{0.0,0.0044,0.0}{{of}}}
{\color[rgb]{0.0,0.0351,0.0}{{proving}}}
{\color[rgb]{0.0,0.0405,0.0}{{the}}}
{\color[rgb]{0.0,0.0192,0.0}{{track}}}
{\color[rgb]{0.0574,0.0,0.0}{{record}}}
{\color[rgb]{0.1098,0.0,0.0}{{of}}}
{\color[rgb]{0.0811,0.0,0.0}{{the}}}
{\color[rgb]{0.0087,0.0,0.0}{{\#}}}
{\color[rgb]{0.0,0.0434,0.0}{{scientific}}}
{\color[rgb]{0.0,0.0383,0.0}{{method}}}
{\color[rgb]{0.0,0.0186,0.0}{{.}}}
{\color[rgb]{0.0,0.0278,0.0}{{--}}}
{\color[rgb]{0.0,0.0281,0.0}{{I}}}
{\color[rgb]{0.0,0.0092,0.0}{{know}}}
{\color[rgb]{0.0,0.0016,0.0}{{that}}}
{\color[rgb]{0.0,0.0279,0.0}{{I}}}
{\color[rgb]{0.0,0.057,0.0}{{will}}}
{\color[rgb]{0.0,0.0733,0.0}{{have}}}
{\color[rgb]{0.0,0.0502,0.0}{{to}}}
{\color[rgb]{0.0,0.0356,0.0}{{pay}}}
{\color[rgb]{0.0,0.0447,0.0}{{tax}}}
{\color[rgb]{0.0,0.0661,0.0}{{when}}}
{\color[rgb]{0.0,0.1075,0.0}{{I}}}
{\color[rgb]{0.0,0.1234,0.0}{{go}}}
{\color[rgb]{0.0,0.153,0.0}{{to}}}
{\color[rgb]{0.0,0.0923,0.0}{{register}}}
{\color[rgb]{0.0,0.0259,0.0}{{the}}}
{\color[rgb]{0.0503,0.0,0.0}{{car}}}
{\color[rgb]{0.004,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0575,0.0}{{It}}}
{\color[rgb]{0.0,0.0656,0.0}{{sounds}}}
{\color[rgb]{0.0,0.0404,0.0}{{like}}}
{\color[rgb]{0.0152,0.0,0.0}{{he}}}
{\color[rgb]{0.0,0.0149,0.0}{{has}}}
{\color[rgb]{0.0,0.0273,0.0}{{had}}}
{\color[rgb]{0.0,0.0366,0.0}{{another}}}
{\color[rgb]{0.0,0.0211,0.0}{{set}}}
{\color[rgb]{0.0067,0.0,0.0}{{back}}}
{\color[rgb]{0.0086,0.0,0.0}{{in}}}
{\color[rgb]{0.0037,0.0,0.0}{{his}}}
{\color[rgb]{0.0,0.0164,0.0}{{come}}}
{\color[rgb]{0.0,0.0202,0.0}{{back}}}
{\color[rgb]{0.0,0.0109,0.0}{{.}}}
{\color[rgb]{0.0064,0.0,0.0}{{Oh}}}
{\color[rgb]{0.0,0.0009,0.0}{{,}}}
{\color[rgb]{0.0,0.0127,0.0}{{and}}}
{\color[rgb]{0.0,0.0664,0.0}{{a}}}
{\color[rgb]{0.0,0.0197,0.0}{{prediction}}}
{\color[rgb]{0.1227,0.0,0.0}{{:}}}
{\color[rgb]{0.3424,0.0,0.0}{{Milt}}}
{\color[rgb]{0.3925,0.0,0.0}{{Cuyler}}}
{\color[rgb]{0.0,0.0088,0.0}{{.}}}
{\color[rgb]{0.0,0.5055,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Xaw}}}
{\color[rgb]{0.0,0.6569,0.0}{\underline {support}}}
{\color[rgb]{0.0,0.3035,0.0}{\underline {was}}}
{\color[rgb]{0.0425,0.0,0.0}{\underline {missing}}}
{\color[rgb]{0.1014,0.0,0.0}{\underline {from}}}
{\color[rgb]{0.0616,0.0,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.0061,0.0,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.1148,0.0}{\underline {added}}}
{\color[rgb]{0.0,0.1408,0.0}{\underline {in}}}
{\color[rgb]{0.0,0.17,0.0}{\underline {3.0}}}
{\color[rgb]{0.0,0.0911,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0672,0.0}{{This}}}
{\color[rgb]{0.0,0.0264,0.0}{{slant}}}
{\color[rgb]{0.0,0.0625,0.0}\textit{{permeates}}}
{\color[rgb]{0.0,0.1682,0.0}{{the}}}
{\color[rgb]{0.0,0.1544,0.0}{{text}}}
{\color[rgb]{0.0,0.1174,0.0}{{.}}}

==> examples/QLSTM_newsgroup_occlusion-7_3313.tex <==
{\color[rgb]{0.0,0.0077,0.0}{{Sorry}}}
{\color[rgb]{0.0112,0.0,0.0}{{for}}}
{\color[rgb]{0.0417,0.0,0.0}{{any}}}
{\color[rgb]{0.0283,0.0,0.0}{{confusion}}}
{\color[rgb]{0.0225,0.0,0.0}{{I}}}
{\color[rgb]{0.0,0.0154,0.0}{{may}}}
{\color[rgb]{0.0,0.0718,0.0}{{have}}}
{\color[rgb]{0.0,0.1209,0.0}{{created}}}
{\color[rgb]{0.0,0.1567,0.0}{{.}}}
{\color[rgb]{0.0,0.2054,0.0}{{Jon}}}
{\color[rgb]{0.0,0.1671,0.0}{{Mandaville}}}
{\color[rgb]{0.0,0.128,0.0}{{,}}}
{\color[rgb]{0.0,0.0502,0.0}{{Professor}}}
{\color[rgb]{0.0611,0.0,0.0}{{of}}}
{\color[rgb]{0.1577,0.0,0.0}{{History}}}
{\color[rgb]{0.187,0.0,0.0}{{,}}}
{\color[rgb]{0.2335,0.0,0.0}{{Portland}}}
{\color[rgb]{0.2493,0.0,0.0}{{State}}}
{\color[rgb]{0.2354,0.0,0.0}{{University}}}
{\color[rgb]{0.2289,0.0,0.0}{{(}}}
{\color[rgb]{0.1873,0.0,0.0}{{Oregon}}}
{\color[rgb]{0.1836,0.0,0.0}{{)}}}
{\color[rgb]{0.1989,0.0,0.0}{{.}}}
{\color[rgb]{0.2034,0.0,0.0}{{Trying}}}
{\color[rgb]{0.1692,0.0,0.0}{{to}}}
{\color[rgb]{0.1786,0.0,0.0}{{mix}}}
{\color[rgb]{0.2046,0.0,0.0}{{up}}}
{\color[rgb]{0.2398,0.0,0.0}{{the}}}
{\color[rgb]{0.2494,0.0,0.0}{{lines}}}
{\color[rgb]{0.2766,0.0,0.0}{{is}}}
{\color[rgb]{0.3034,0.0,0.0}{{a}}}
{\color[rgb]{0.354,0.0,0.0}{{dead}}}
{\color[rgb]{0.3435,0.0,0.0}{{end}}}
{\color[rgb]{0.3114,0.0,0.0}{{.}}}
{\color[rgb]{0.2897,0.0,0.0}{{matter}}}
{\color[rgb]{0.2843,0.0,0.0}{{of}}}
{\color[rgb]{0.2698,0.0,0.0}{{proving}}}
{\color[rgb]{0.231,0.0,0.0}{{the}}}
{\color[rgb]{0.1913,0.0,0.0}{{track}}}
{\color[rgb]{0.2101,0.0,0.0}{{record}}}
{\color[rgb]{0.2,0.0,0.0}{{of}}}
{\color[rgb]{0.1733,0.0,0.0}{{the}}}
{\color[rgb]{0.1316,0.0,0.0}{{\#}}}
{\color[rgb]{0.1074,0.0,0.0}{{scientific}}}
{\color[rgb]{0.1203,0.0,0.0}{{method}}}
{\color[rgb]{0.1218,0.0,0.0}{{.}}}
{\color[rgb]{0.1079,0.0,0.0}{{--}}}
{\color[rgb]{0.1061,0.0,0.0}{{I}}}
{\color[rgb]{0.1099,0.0,0.0}{{know}}}
{\color[rgb]{0.1231,0.0,0.0}{{that}}}
{\color[rgb]{0.1137,0.0,0.0}{{I}}}
{\color[rgb]{0.0743,0.0,0.0}{{will}}}
{\color[rgb]{0.0765,0.0,0.0}{{have}}}
{\color[rgb]{0.0555,0.0,0.0}{{to}}}
{\color[rgb]{0.0429,0.0,0.0}{{pay}}}
{\color[rgb]{0.0245,0.0,0.0}{{tax}}}
{\color[rgb]{0.0,0.0,0.0}{{when}}}
{\color[rgb]{0.0,0.0124,0.0}{{I}}}
{\color[rgb]{0.0094,0.0,0.0}{{go}}}
{\color[rgb]{0.0,0.0016,0.0}{{to}}}
{\color[rgb]{0.0166,0.0,0.0}{{register}}}
{\color[rgb]{0.0355,0.0,0.0}{{the}}}
{\color[rgb]{0.0755,0.0,0.0}{{car}}}
{\color[rgb]{0.0654,0.0,0.0}{{.}}}
{\color[rgb]{0.047,0.0,0.0}{{It}}}
{\color[rgb]{0.0349,0.0,0.0}{{sounds}}}
{\color[rgb]{0.0198,0.0,0.0}{{like}}}
{\color[rgb]{0.0029,0.0,0.0}{{he}}}
{\color[rgb]{0.0,0.026,0.0}{{has}}}
{\color[rgb]{0.0,0.0504,0.0}{{had}}}
{\color[rgb]{0.0,0.025,0.0}{{another}}}
{\color[rgb]{0.0044,0.0,0.0}{{set}}}
{\color[rgb]{0.0324,0.0,0.0}{{back}}}
{\color[rgb]{0.0594,0.0,0.0}{{in}}}
{\color[rgb]{0.0712,0.0,0.0}{{his}}}
{\color[rgb]{0.0684,0.0,0.0}{{come}}}
{\color[rgb]{0.0753,0.0,0.0}{{back}}}
{\color[rgb]{0.0616,0.0,0.0}{{.}}}
{\color[rgb]{0.0696,0.0,0.0}{{Oh}}}
{\color[rgb]{0.1183,0.0,0.0}{{,}}}
{\color[rgb]{0.1831,0.0,0.0}{{and}}}
{\color[rgb]{0.2478,0.0,0.0}{{a}}}
{\color[rgb]{0.2182,0.0,0.0}{{prediction}}}
{\color[rgb]{0.1371,0.0,0.0}{{:}}}
{\color[rgb]{0.0645,0.0,0.0}{{Milt}}}
{\color[rgb]{0.0,0.1046,0.0}{{Cuyler}}}
{\color[rgb]{0.0,0.3853,0.0}{{.}}}
{\color[rgb]{0.0,0.6532,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.8584,0.0}{\underline {Xaw}}}
{\color[rgb]{0.0,0.9081,0.0}{\underline {support}}}
{\color[rgb]{0.0,0.8798,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {missing}}}
{\color[rgb]{0.0,0.8251,0.0}{\underline {from}}}
{\color[rgb]{0.0,0.7331,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.0,0.6666,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.6327,0.0}{\underline {added}}}
{\color[rgb]{0.0,0.5944,0.0}{\underline {in}}}
{\color[rgb]{0.0,0.6805,0.0}{\underline {3.0}}}
{\color[rgb]{0.0,0.728,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.6564,0.0}{{This}}}
{\color[rgb]{0.0,0.5482,0.0}{{slant}}}
{\color[rgb]{0.0,0.4338,0.0}\textit{{permeates}}}
{\color[rgb]{0.0,0.3424,0.0}{{the}}}
{\color[rgb]{0.0,0.2916,0.0}{{text}}}
{\color[rgb]{0.0,0.1604,0.0}{{.}}}

==> examples/QLSTM_newsgroup_occlusion_3313.tex <==
{\color[rgb]{0.0,0.0583,0.0}{{Sorry}}}
{\color[rgb]{0.0,0.0046,0.0}{{for}}}
{\color[rgb]{0.036,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.0063,0.0}{{confusion}}}
{\color[rgb]{0.0149,0.0,0.0}{{I}}}
{\color[rgb]{0.0,0.0089,0.0}{{may}}}
{\color[rgb]{0.053,0.0,0.0}{{have}}}
{\color[rgb]{0.1013,0.0,0.0}{{created}}}
{\color[rgb]{0.0,0.0369,0.0}{{.}}}
{\color[rgb]{0.0,0.0562,0.0}{{Jon}}}
{\color[rgb]{0.0,0.0856,0.0}{{Mandaville}}}
{\color[rgb]{0.0,0.0599,0.0}{{,}}}
{\color[rgb]{0.0,0.0144,0.0}{{Professor}}}
{\color[rgb]{0.0485,0.0,0.0}{{of}}}
{\color[rgb]{0.0495,0.0,0.0}{{History}}}
{\color[rgb]{0.0,0.0299,0.0}{{,}}}
{\color[rgb]{0.0,0.0311,0.0}{{Portland}}}
{\color[rgb]{0.0494,0.0,0.0}{{State}}}
{\color[rgb]{0.0,0.0031,0.0}{{University}}}
{\color[rgb]{0.0563,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.0634,0.0}{{Oregon}}}
{\color[rgb]{0.0247,0.0,0.0}{{)}}}
{\color[rgb]{0.0,0.0163,0.0}{{.}}}
{\color[rgb]{0.0215,0.0,0.0}{{Trying}}}
{\color[rgb]{0.0,0.0091,0.0}{{to}}}
{\color[rgb]{0.0,0.0241,0.0}{{mix}}}
{\color[rgb]{0.008,0.0,0.0}{{up}}}
{\color[rgb]{0.0,0.0086,0.0}{{the}}}
{\color[rgb]{0.0,0.0254,0.0}{{lines}}}
{\color[rgb]{0.0,0.0002,0.0}{{is}}}
{\color[rgb]{0.0,0.0322,0.0}{{a}}}
{\color[rgb]{0.0277,0.0,0.0}{{dead}}}
{\color[rgb]{0.002,0.0,0.0}{{end}}}
{\color[rgb]{0.0011,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0817,0.0}{{matter}}}
{\color[rgb]{0.0058,0.0,0.0}{{of}}}
{\color[rgb]{0.0506,0.0,0.0}{{proving}}}
{\color[rgb]{0.0,0.0113,0.0}{{the}}}
{\color[rgb]{0.0,0.0706,0.0}{{track}}}
{\color[rgb]{0.0466,0.0,0.0}{{record}}}
{\color[rgb]{0.0516,0.0,0.0}{{of}}}
{\color[rgb]{0.0216,0.0,0.0}{{the}}}
{\color[rgb]{0.0124,0.0,0.0}{{\#}}}
{\color[rgb]{0.0,0.0013,0.0}{{scientific}}}
{\color[rgb]{0.0,0.0411,0.0}{{method}}}
{\color[rgb]{0.0018,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0013,0.0}{{--}}}
{\color[rgb]{0.0,0.0109,0.0}{{I}}}
{\color[rgb]{0.0,0.0036,0.0}{{know}}}
{\color[rgb]{0.0022,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.0386,0.0}{{I}}}
{\color[rgb]{0.0,0.0046,0.0}{{will}}}
{\color[rgb]{0.0,0.038,0.0}{{have}}}
{\color[rgb]{0.0,0.0195,0.0}{{to}}}
{\color[rgb]{0.0,0.0543,0.0}{{pay}}}
{\color[rgb]{0.0057,0.0,0.0}{{tax}}}
{\color[rgb]{0.0,0.0245,0.0}{{when}}}
{\color[rgb]{0.0,0.132,0.0}{{I}}}
{\color[rgb]{0.0,0.0124,0.0}{{go}}}
{\color[rgb]{0.0,0.0452,0.0}{{to}}}
{\color[rgb]{0.0,0.095,0.0}{{register}}}
{\color[rgb]{0.0,0.0619,0.0}{{the}}}
{\color[rgb]{0.0629,0.0,0.0}{{car}}}
{\color[rgb]{0.0,0.0127,0.0}{{.}}}
{\color[rgb]{0.0,0.0739,0.0}{{It}}}
{\color[rgb]{0.0076,0.0,0.0}{{sounds}}}
{\color[rgb]{0.0,0.0183,0.0}{{like}}}
{\color[rgb]{0.0151,0.0,0.0}{{he}}}
{\color[rgb]{0.0,0.0028,0.0}{{has}}}
{\color[rgb]{0.0035,0.0,0.0}{{had}}}
{\color[rgb]{0.0,0.0179,0.0}{{another}}}
{\color[rgb]{0.0,0.008,0.0}{{set}}}
{\color[rgb]{0.0195,0.0,0.0}{{back}}}
{\color[rgb]{0.0,0.0062,0.0}{{in}}}
{\color[rgb]{0.004,0.0,0.0}{{his}}}
{\color[rgb]{0.0,0.0108,0.0}{{come}}}
{\color[rgb]{0.0,0.0136,0.0}{{back}}}
{\color[rgb]{0.0028,0.0,0.0}{{.}}}
{\color[rgb]{0.0103,0.0,0.0}{{Oh}}}
{\color[rgb]{0.0004,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.0048,0.0}{{and}}}
{\color[rgb]{0.0,0.034,0.0}{{a}}}
{\color[rgb]{0.114,0.0,0.0}{{prediction}}}
{\color[rgb]{0.0,0.1022,0.0}{{:}}}
{\color[rgb]{0.286,0.0,0.0}{{Milt}}}
{\color[rgb]{0.3278,0.0,0.0}{{Cuyler}}}
{\color[rgb]{0.0248,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0267,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Xaw}}}
{\color[rgb]{0.0386,0.0,0.0}{\underline {support}}}
{\color[rgb]{0.0669,0.0,0.0}{\underline {was}}}
{\color[rgb]{0.0094,0.0,0.0}{\underline {missing}}}
{\color[rgb]{0.0555,0.0,0.0}{\underline {from}}}
{\color[rgb]{0.0329,0.0,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.0619,0.0,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.079,0.0}{\underline {added}}}
{\color[rgb]{0.0,0.0032,0.0}{\underline {in}}}
{\color[rgb]{0.0,0.1335,0.0}{\underline {3.0}}}
{\color[rgb]{0.0192,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0342,0.0,0.0}{{This}}}
{\color[rgb]{0.0,0.0566,0.0}{{slant}}}
{\color[rgb]{0.0174,0.0,0.0}\textit{{permeates}}}
{\color[rgb]{0.0083,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0809,0.0}{{text}}}
{\color[rgb]{0.0,0.0723,0.0}{{.}}}

==> examples/QLSTM_newsgroup_omission-3_3313.tex <==
{\color[rgb]{0.0024,0.0,0.0}{{Sorry}}}
{\color[rgb]{0.0,0.0054,0.0}{{for}}}
{\color[rgb]{0.0,0.0018,0.0}{{any}}}
{\color[rgb]{0.0054,0.0,0.0}{{confusion}}}
{\color[rgb]{0.0336,0.0,0.0}{{I}}}
{\color[rgb]{0.0076,0.0,0.0}{{may}}}
{\color[rgb]{0.0,0.0391,0.0}{{have}}}
{\color[rgb]{0.0,0.1339,0.0}{{created}}}
{\color[rgb]{0.0,0.2023,0.0}{{.}}}
{\color[rgb]{0.0,0.2687,0.0}{{Jon}}}
{\color[rgb]{0.0,0.3181,0.0}{{Mandaville}}}
{\color[rgb]{0.0,0.3333,0.0}{{,}}}
{\color[rgb]{0.0,0.2546,0.0}{{Professor}}}
{\color[rgb]{0.0,0.1196,0.0}{{of}}}
{\color[rgb]{0.0,0.0245,0.0}{{History}}}
{\color[rgb]{0.011,0.0,0.0}{{,}}}
{\color[rgb]{0.0139,0.0,0.0}{{Portland}}}
{\color[rgb]{0.0306,0.0,0.0}{{State}}}
{\color[rgb]{0.0031,0.0,0.0}{{University}}}
{\color[rgb]{0.0,0.0047,0.0}{{(}}}
{\color[rgb]{0.0,0.0324,0.0}{{Oregon}}}
{\color[rgb]{0.0,0.0316,0.0}{{)}}}
{\color[rgb]{0.0,0.0552,0.0}{{.}}}
{\color[rgb]{0.0,0.0532,0.0}{{Trying}}}
{\color[rgb]{0.0,0.0354,0.0}{{to}}}
{\color[rgb]{0.0,0.0285,0.0}{{mix}}}
{\color[rgb]{0.0,0.0236,0.0}{{up}}}
{\color[rgb]{0.0,0.0496,0.0}{{the}}}
{\color[rgb]{0.0,0.0678,0.0}{{lines}}}
{\color[rgb]{0.0,0.0581,0.0}{{is}}}
{\color[rgb]{0.0,0.0421,0.0}{{a}}}
{\color[rgb]{0.0,0.0032,0.0}{{dead}}}
{\color[rgb]{0.0123,0.0,0.0}{{end}}}
{\color[rgb]{0.0405,0.0,0.0}{{.}}}
{\color[rgb]{0.0672,0.0,0.0}{{matter}}}
{\color[rgb]{0.0889,0.0,0.0}{{of}}}
{\color[rgb]{0.083,0.0,0.0}{{proving}}}
{\color[rgb]{0.0682,0.0,0.0}{{the}}}
{\color[rgb]{0.0652,0.0,0.0}{{track}}}
{\color[rgb]{0.0747,0.0,0.0}{{record}}}
{\color[rgb]{0.0692,0.0,0.0}{{of}}}
{\color[rgb]{0.0393,0.0,0.0}{{the}}}
{\color[rgb]{0.0116,0.0,0.0}{{\#}}}
{\color[rgb]{0.0,0.0141,0.0}{{scientific}}}
{\color[rgb]{0.0,0.0164,0.0}{{method}}}
{\color[rgb]{0.0,0.0178,0.0}{{.}}}
{\color[rgb]{0.0,0.0271,0.0}{{--}}}
{\color[rgb]{0.0,0.0244,0.0}{{I}}}
{\color[rgb]{0.0,0.0066,0.0}{{know}}}
{\color[rgb]{0.0033,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.0028,0.0}{{I}}}
{\color[rgb]{0.0,0.0285,0.0}{{will}}}
{\color[rgb]{0.0,0.0349,0.0}{{have}}}
{\color[rgb]{0.0,0.0211,0.0}{{to}}}
{\color[rgb]{0.0005,0.0,0.0}{{pay}}}
{\color[rgb]{0.0012,0.0,0.0}{{tax}}}
{\color[rgb]{0.0328,0.0,0.0}{{when}}}
{\color[rgb]{0.0504,0.0,0.0}{{I}}}
{\color[rgb]{0.0728,0.0,0.0}{{go}}}
{\color[rgb]{0.0273,0.0,0.0}{{to}}}
{\color[rgb]{0.0073,0.0,0.0}{{register}}}
{\color[rgb]{0.0076,0.0,0.0}{{the}}}
{\color[rgb]{0.0109,0.0,0.0}{{car}}}
{\color[rgb]{0.0,0.0161,0.0}{{.}}}
{\color[rgb]{0.0,0.0095,0.0}{{It}}}
{\color[rgb]{0.0193,0.0,0.0}{{sounds}}}
{\color[rgb]{0.0603,0.0,0.0}{{like}}}
{\color[rgb]{0.0422,0.0,0.0}{{he}}}
{\color[rgb]{0.0146,0.0,0.0}{{has}}}
{\color[rgb]{0.0,0.0184,0.0}{{had}}}
{\color[rgb]{0.0,0.0298,0.0}{{another}}}
{\color[rgb]{0.0,0.0417,0.0}{{set}}}
{\color[rgb]{0.0,0.034,0.0}{{back}}}
{\color[rgb]{0.0,0.0352,0.0}{{in}}}
{\color[rgb]{0.0,0.0282,0.0}{{his}}}
{\color[rgb]{0.0,0.0225,0.0}{{come}}}
{\color[rgb]{0.0032,0.0,0.0}{{back}}}
{\color[rgb]{0.0101,0.0,0.0}{{.}}}
{\color[rgb]{0.0099,0.0,0.0}{{Oh}}}
{\color[rgb]{0.0,0.0228,0.0}{{,}}}
{\color[rgb]{0.0,0.0427,0.0}{{and}}}
{\color[rgb]{0.0,0.0913,0.0}{{a}}}
{\color[rgb]{0.0,0.0746,0.0}{{prediction}}}
{\color[rgb]{0.052,0.0,0.0}{{:}}}
{\color[rgb]{0.2319,0.0,0.0}{{Milt}}}
{\color[rgb]{0.3281,0.0,0.0}{{Cuyler}}}
{\color[rgb]{0.0,0.037,0.0}{{.}}}
{\color[rgb]{0.0,0.4885,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Xaw}}}
{\color[rgb]{0.0,0.7566,0.0}{\underline {support}}}
{\color[rgb]{0.0,0.5283,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.2457,0.0}{\underline {missing}}}
{\color[rgb]{0.0,0.1296,0.0}{\underline {from}}}
{\color[rgb]{0.0,0.09,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.0,0.0834,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.1666,0.0}{\underline {added}}}
{\color[rgb]{0.0,0.1775,0.0}{\underline {in}}}
{\color[rgb]{0.0,0.2308,0.0}{\underline {3.0}}}
{\color[rgb]{0.0,0.211,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.1873,0.0}{{This}}}
{\color[rgb]{0.0,0.1066,0.0}{{slant}}}
{\color[rgb]{0.0,0.0821,0.0}\textit{{permeates}}}
{\color[rgb]{0.0,0.1055,0.0}{{the}}}
{\color[rgb]{0.0,0.0919,0.0}{{text}}}
{\color[rgb]{0.0,0.0629,0.0}{{.}}}

==> examples/QLSTM_newsgroup_omission-7_3313.tex <==
{\color[rgb]{0.0,0.013,0.0}{{Sorry}}}
{\color[rgb]{0.0,0.0338,0.0}{{for}}}
{\color[rgb]{0.0,0.0447,0.0}{{any}}}
{\color[rgb]{0.0,0.0805,0.0}{{confusion}}}
{\color[rgb]{0.0,0.1242,0.0}{{I}}}
{\color[rgb]{0.0,0.1637,0.0}{{may}}}
{\color[rgb]{0.0,0.2204,0.0}{{have}}}
{\color[rgb]{0.0,0.2646,0.0}{{created}}}
{\color[rgb]{0.0,0.2795,0.0}{{.}}}
{\color[rgb]{0.0,0.302,0.0}{{Jon}}}
{\color[rgb]{0.0,0.3238,0.0}{{Mandaville}}}
{\color[rgb]{0.0,0.3065,0.0}{{,}}}
{\color[rgb]{0.0,0.2817,0.0}{{Professor}}}
{\color[rgb]{0.0,0.2246,0.0}{{of}}}
{\color[rgb]{0.0,0.1679,0.0}{{History}}}
{\color[rgb]{0.0,0.1288,0.0}{{,}}}
{\color[rgb]{0.0,0.0962,0.0}{{Portland}}}
{\color[rgb]{0.0,0.0405,0.0}{{State}}}
{\color[rgb]{0.0,0.0226,0.0}{{University}}}
{\color[rgb]{0.0,0.0155,0.0}{{(}}}
{\color[rgb]{0.0,0.0226,0.0}{{Oregon}}}
{\color[rgb]{0.0,0.0353,0.0}{{)}}}
{\color[rgb]{0.0,0.0436,0.0}{{.}}}
{\color[rgb]{0.0,0.0528,0.0}{{Trying}}}
{\color[rgb]{0.0,0.0643,0.0}{{to}}}
{\color[rgb]{0.0,0.0511,0.0}{{mix}}}
{\color[rgb]{0.0,0.0359,0.0}{{up}}}
{\color[rgb]{0.0,0.0247,0.0}{{the}}}
{\color[rgb]{0.0,0.0029,0.0}{{lines}}}
{\color[rgb]{0.0224,0.0,0.0}{{is}}}
{\color[rgb]{0.0562,0.0,0.0}{{a}}}
{\color[rgb]{0.0948,0.0,0.0}{{dead}}}
{\color[rgb]{0.1081,0.0,0.0}{{end}}}
{\color[rgb]{0.1216,0.0,0.0}{{.}}}
{\color[rgb]{0.1338,0.0,0.0}{{matter}}}
{\color[rgb]{0.1446,0.0,0.0}{{of}}}
{\color[rgb]{0.144,0.0,0.0}{{proving}}}
{\color[rgb]{0.1285,0.0,0.0}{{the}}}
{\color[rgb]{0.116,0.0,0.0}{{track}}}
{\color[rgb]{0.1042,0.0,0.0}{{record}}}
{\color[rgb]{0.0816,0.0,0.0}{{of}}}
{\color[rgb]{0.0628,0.0,0.0}{{the}}}
{\color[rgb]{0.0373,0.0,0.0}{{\#}}}
{\color[rgb]{0.0144,0.0,0.0}{{scientific}}}
{\color[rgb]{0.0098,0.0,0.0}{{method}}}
{\color[rgb]{0.0,0.0114,0.0}{{.}}}
{\color[rgb]{0.0,0.0176,0.0}{{--}}}
{\color[rgb]{0.0,0.0234,0.0}{{I}}}
{\color[rgb]{0.0,0.0359,0.0}{{know}}}
{\color[rgb]{0.0,0.0237,0.0}{{that}}}
{\color[rgb]{0.0,0.0169,0.0}{{I}}}
{\color[rgb]{0.0,0.0286,0.0}{{will}}}
{\color[rgb]{0.0,0.0086,0.0}{{have}}}
{\color[rgb]{0.0,0.0012,0.0}{{to}}}
{\color[rgb]{0.0077,0.0,0.0}{{pay}}}
{\color[rgb]{0.0179,0.0,0.0}{{tax}}}
{\color[rgb]{0.0178,0.0,0.0}{{when}}}
{\color[rgb]{0.0228,0.0,0.0}{{I}}}
{\color[rgb]{0.0336,0.0,0.0}{{go}}}
{\color[rgb]{0.0239,0.0,0.0}{{to}}}
{\color[rgb]{0.0178,0.0,0.0}{{register}}}
{\color[rgb]{0.0265,0.0,0.0}{{the}}}
{\color[rgb]{0.0391,0.0,0.0}{{car}}}
{\color[rgb]{0.0431,0.0,0.0}{{.}}}
{\color[rgb]{0.0514,0.0,0.0}{{It}}}
{\color[rgb]{0.0489,0.0,0.0}{{sounds}}}
{\color[rgb]{0.0513,0.0,0.0}{{like}}}
{\color[rgb]{0.0428,0.0,0.0}{{he}}}
{\color[rgb]{0.0237,0.0,0.0}{{has}}}
{\color[rgb]{0.0077,0.0,0.0}{{had}}}
{\color[rgb]{0.0,0.0038,0.0}{{another}}}
{\color[rgb]{0.0,0.0214,0.0}{{set}}}
{\color[rgb]{0.0,0.0204,0.0}{{back}}}
{\color[rgb]{0.0,0.0208,0.0}{{in}}}
{\color[rgb]{0.0,0.0108,0.0}{{his}}}
{\color[rgb]{0.0,0.0058,0.0}{{come}}}
{\color[rgb]{0.0,0.0069,0.0}{{back}}}
{\color[rgb]{0.0,0.0306,0.0}{{.}}}
{\color[rgb]{0.0,0.0368,0.0}{{Oh}}}
{\color[rgb]{0.0005,0.0,0.0}{{,}}}
{\color[rgb]{0.0538,0.0,0.0}{{and}}}
{\color[rgb]{0.0985,0.0,0.0}{{a}}}
{\color[rgb]{0.0133,0.0,0.0}{{prediction}}}
{\color[rgb]{0.0,0.0972,0.0}{{:}}}
{\color[rgb]{0.0,0.1789,0.0}{{Milt}}}
{\color[rgb]{0.0,0.3155,0.0}{{Cuyler}}}
{\color[rgb]{0.0,0.5113,0.0}{{.}}}
{\color[rgb]{0.0,0.7216,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.8879,0.0}{\underline {Xaw}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {support}}}
{\color[rgb]{0.0,0.8641,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.851,0.0}{\underline {missing}}}
{\color[rgb]{0.0,0.7681,0.0}{\underline {from}}}
{\color[rgb]{0.0,0.662,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.0,0.5507,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.469,0.0}{\underline {added}}}
{\color[rgb]{0.0,0.389,0.0}{\underline {in}}}
{\color[rgb]{0.0,0.3715,0.0}{\underline {3.0}}}
{\color[rgb]{0.0,0.3198,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2594,0.0}{{This}}}
{\color[rgb]{0.0,0.2082,0.0}{{slant}}}
{\color[rgb]{0.0,0.1663,0.0}\textit{{permeates}}}
{\color[rgb]{0.0,0.1294,0.0}{{the}}}
{\color[rgb]{0.0,0.099,0.0}{{text}}}
{\color[rgb]{0.0,0.0421,0.0}{{.}}}

==> examples/QLSTM_newsgroup_omission_3313.tex <==
{\color[rgb]{0.0,0.0444,0.0}{{Sorry}}}
{\color[rgb]{0.0,0.0145,0.0}{{for}}}
{\color[rgb]{0.0,0.0048,0.0}{{any}}}
{\color[rgb]{0.0035,0.0,0.0}{{confusion}}}
{\color[rgb]{0.0,0.0025,0.0}{{I}}}
{\color[rgb]{0.0239,0.0,0.0}{{may}}}
{\color[rgb]{0.0086,0.0,0.0}{{have}}}
{\color[rgb]{0.0,0.0683,0.0}{{created}}}
{\color[rgb]{0.0,0.0084,0.0}{{.}}}
{\color[rgb]{0.0,0.0627,0.0}{{Jon}}}
{\color[rgb]{0.0,0.253,0.0}{{Mandaville}}}
{\color[rgb]{0.0,0.1558,0.0}{{,}}}
{\color[rgb]{0.0,0.0773,0.0}{{Professor}}}
{\color[rgb]{0.0,0.0497,0.0}{{of}}}
{\color[rgb]{0.0245,0.0,0.0}{{History}}}
{\color[rgb]{0.0,0.0419,0.0}{{,}}}
{\color[rgb]{0.0,0.0198,0.0}{{Portland}}}
{\color[rgb]{0.0203,0.0,0.0}{{State}}}
{\color[rgb]{0.0,0.0122,0.0}{{University}}}
{\color[rgb]{0.0132,0.0,0.0}{{(}}}
{\color[rgb]{0.0,0.03,0.0}{{Oregon}}}
{\color[rgb]{0.0,0.0161,0.0}{{)}}}
{\color[rgb]{0.0,0.0239,0.0}{{.}}}
{\color[rgb]{0.0,0.0017,0.0}{{Trying}}}
{\color[rgb]{0.0,0.0199,0.0}{{to}}}
{\color[rgb]{0.0023,0.0,0.0}{{mix}}}
{\color[rgb]{0.0075,0.0,0.0}{{up}}}
{\color[rgb]{0.0,0.0047,0.0}{{the}}}
{\color[rgb]{0.0,0.0283,0.0}{{lines}}}
{\color[rgb]{0.0,0.0193,0.0}{{is}}}
{\color[rgb]{0.0,0.0295,0.0}{{a}}}
{\color[rgb]{0.0,0.0104,0.0}{{dead}}}
{\color[rgb]{0.0059,0.0,0.0}{{end}}}
{\color[rgb]{0.0489,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0533,0.0}{{matter}}}
{\color[rgb]{0.0058,0.0,0.0}{{of}}}
{\color[rgb]{0.0707,0.0,0.0}{{proving}}}
{\color[rgb]{0.018,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0263,0.0}{{track}}}
{\color[rgb]{0.0617,0.0,0.0}{{record}}}
{\color[rgb]{0.0046,0.0,0.0}{{of}}}
{\color[rgb]{0.01,0.0,0.0}{{the}}}
{\color[rgb]{0.0114,0.0,0.0}{{\#}}}
{\color[rgb]{0.0,0.01,0.0}{{scientific}}}
{\color[rgb]{0.0383,0.0,0.0}{{method}}}
{\color[rgb]{0.0,0.0134,0.0}{{.}}}
{\color[rgb]{0.0,0.0036,0.0}{{--}}}
{\color[rgb]{0.0,0.007,0.0}{{I}}}
{\color[rgb]{0.0,0.0021,0.0}{{know}}}
{\color[rgb]{0.0049,0.0,0.0}{{that}}}
{\color[rgb]{0.0,0.0066,0.0}{{I}}}
{\color[rgb]{0.0,0.0275,0.0}{{will}}}
{\color[rgb]{0.0,0.0111,0.0}{{have}}}
{\color[rgb]{0.0052,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.026,0.0}{{pay}}}
{\color[rgb]{0.0256,0.0,0.0}{{tax}}}
{\color[rgb]{0.026,0.0,0.0}{{when}}}
{\color[rgb]{0.0,0.054,0.0}{{I}}}
{\color[rgb]{0.0443,0.0,0.0}{{go}}}
{\color[rgb]{0.0147,0.0,0.0}{{to}}}
{\color[rgb]{0.0,0.0155,0.0}{{register}}}
{\color[rgb]{0.0,0.0096,0.0}{{the}}}
{\color[rgb]{0.0368,0.0,0.0}{{car}}}
{\color[rgb]{0.0016,0.0,0.0}{{.}}}
{\color[rgb]{0.0,0.0543,0.0}{{It}}}
{\color[rgb]{0.0,0.0169,0.0}{{sounds}}}
{\color[rgb]{0.0438,0.0,0.0}{{like}}}
{\color[rgb]{0.0086,0.0,0.0}{{he}}}
{\color[rgb]{0.0,0.0053,0.0}{{has}}}
{\color[rgb]{0.0067,0.0,0.0}{{had}}}
{\color[rgb]{0.0,0.0036,0.0}{{another}}}
{\color[rgb]{0.0,0.0072,0.0}{{set}}}
{\color[rgb]{0.0,0.0109,0.0}{{back}}}
{\color[rgb]{0.0,0.0085,0.0}{{in}}}
{\color[rgb]{0.0,0.008,0.0}{{his}}}
{\color[rgb]{0.0,0.0036,0.0}{{come}}}
{\color[rgb]{0.0,0.0022,0.0}{{back}}}
{\color[rgb]{0.0049,0.0,0.0}{{.}}}
{\color[rgb]{0.0134,0.0,0.0}{{Oh}}}
{\color[rgb]{0.0,0.0301,0.0}{{,}}}
{\color[rgb]{0.0,0.0036,0.0}{{and}}}
{\color[rgb]{0.0,0.0289,0.0}{{a}}}
{\color[rgb]{0.0,0.0232,0.0}{{prediction}}}
{\color[rgb]{0.0,0.0384,0.0}{{:}}}
{\color[rgb]{0.1334,0.0,0.0}{{Milt}}}
{\color[rgb]{0.3033,0.0,0.0}{{Cuyler}}}
{\color[rgb]{0.1113,0.0,0.0}{{.}}}
{\color[rgb]{0.0369,0.0,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {Xaw}}}
{\color[rgb]{0.0,0.0487,0.0}{\underline {support}}}
{\color[rgb]{0.0,0.0195,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.0783,0.0}{\underline {missing}}}
{\color[rgb]{0.0,0.0367,0.0}{\underline {from}}}
{\color[rgb]{0.0075,0.0,0.0}\textit{\underline {OW2.0}}}
{\color[rgb]{0.0463,0.0,0.0}{\underline {but}}}
{\color[rgb]{0.0,0.0759,0.0}{\underline {added}}}
{\color[rgb]{0.0034,0.0,0.0}{\underline {in}}}
{\color[rgb]{0.0,0.1272,0.0}{\underline {3.0}}}
{\color[rgb]{0.0,0.0349,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0479,0.0}{{This}}}
{\color[rgb]{0.0,0.0469,0.0}{{slant}}}
{\color[rgb]{0.0,0.0084,0.0}\textit{{permeates}}}
{\color[rgb]{0.0018,0.0,0.0}{{the}}}
{\color[rgb]{0.0,0.0582,0.0}{{text}}}
{\color[rgb]{0.0,0.0474,0.0}{{.}}}

==> examples/QLSTM_occlusion-3_1132.tex <==
{\color[rgb]{0.0,0.025,0.0}{{i}}}
{\color[rgb]{0.0,0.017,0.0}{{like}}}
{\color[rgb]{0.0,0.008,0.0}{{the}}}
{\color[rgb]{0.026,0.0,0.0}{{fact}}}
{\color[rgb]{0.0,0.017,0.0}{{that}}}
{\color[rgb]{0.0,0.097,0.0}{{there}}}
{\color[rgb]{0.0,0.102,0.0}{{is}}}
{\color[rgb]{0.028,0.0,0.0}{{n't}}}
{\color[rgb]{0.114,0.0,0.0}{{an}}}
{\color[rgb]{0.115,0.0,0.0}{{editor}}}
{\color[rgb]{0.0,0.309,0.0}{{making}}}
{\color[rgb]{0.0,0.638,0.0}{{news}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{decisions}}}
{\color[rgb]{0.0,0.785,0.0}{{,}}}
{\color[rgb]{0.0,0.542,0.0}{{that}}}
{\color[rgb]{0.0,0.209,0.0}{{nearly}}}
{\color[rgb]{0.083,0.0,0.0}{{any}}}
{\color[rgb]{0.186,0.0,0.0}{{news}}}
{\color[rgb]{0.119,0.0,0.0}{\underline {story}}}
{\color[rgb]{0.032,0.0,0.0}{{published}}}


==> examples/QLSTM_occlusion-3_2109.tex <==
{\color[rgb]{0.0,0.138,0.0}{{few}}}
{\color[rgb]{0.0,0.36,0.0}{{if}}}
{\color[rgb]{0.0,0.822,0.0}{{any}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{\underline {events}}}
{\color[rgb]{0.0,0.768,0.0}{{in}}}
{\color[rgb]{0.0,0.273,0.0}{{history}}}


==> examples/QLSTM_occlusion-3_2446.tex <==
{\color[rgb]{0.0,0.7,0.0}{{the}}}
{\color[rgb]{0.0,0.762,0.0}{\underline {link}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{provided}}}
{\color[rgb]{0.0,0.417,0.0}{{by}}}
{\color[rgb]{0.0,0.501,0.0}{{the}}}
{\color[rgb]{0.0,0.434,0.0}{{editor}}}
{\color[rgb]{0.0,0.299,0.0}{{above}}}


==> examples/QLSTM_occlusion-7_1132.tex <==
{\color[rgb]{0.0,0.01,0.0}{{i}}}
{\color[rgb]{0.0,0.042,0.0}{{like}}}
{\color[rgb]{0.0,0.01,0.0}{{the}}}
{\color[rgb]{0.069,0.0,0.0}{{fact}}}
{\color[rgb]{0.101,0.0,0.0}{{that}}}
{\color[rgb]{0.116,0.0,0.0}{{there}}}
{\color[rgb]{0.001,0.0,0.0}{{is}}}
{\color[rgb]{0.0,0.096,0.0}{{n't}}}
{\color[rgb]{0.0,0.196,0.0}{{an}}}
{\color[rgb]{0.0,0.421,0.0}{{editor}}}
{\color[rgb]{0.0,0.655,0.0}{{making}}}
{\color[rgb]{0.0,0.834,0.0}{{news}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{decisions}}}
{\color[rgb]{0.0,0.782,0.0}{{,}}}
{\color[rgb]{0.0,0.674,0.0}{{that}}}
{\color[rgb]{0.0,0.542,0.0}{{nearly}}}
{\color[rgb]{0.0,0.349,0.0}{{any}}}
{\color[rgb]{0.0,0.194,0.0}{{news}}}
{\color[rgb]{0.0,0.048,0.0}{\underline {story}}}
{\color[rgb]{0.013,0.0,0.0}{{published}}}


==> examples/QLSTM_occlusion-7_2109.tex <==
{\color[rgb]{0.0,0.266,0.0}{{few}}}
{\color[rgb]{0.0,0.472,0.0}{{if}}}
{\color[rgb]{0.0,0.651,0.0}{{any}}}
{\color[rgb]{0.0,0.841,0.0}{\underline {events}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{in}}}
{\color[rgb]{0.0,0.881,0.0}{{history}}}


==> examples/QLSTM_occlusion-7_2446.tex <==
{\color[rgb]{0.0,0.282,0.0}{{the}}}
{\color[rgb]{0.0,0.548,0.0}{\underline {link}}}
{\color[rgb]{0.0,0.703,0.0}{{provided}}}
{\color[rgb]{0.0,0.823,0.0}{{by}}}
{\color[rgb]{0.0,0.865,0.0}{{the}}}
{\color[rgb]{0.0,0.888,0.0}{{editor}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{above}}}


==> examples/QLSTM_occlusion_1132.tex <==
{\color[rgb]{0.0,0.013,0.0}{{i}}}
{\color[rgb]{0.0,0.068,0.0}{{like}}}
{\color[rgb]{0.0,0.002,0.0}{{the}}}
{\color[rgb]{0.029,0.0,0.0}{{fact}}}
{\color[rgb]{0.017,0.0,0.0}{{that}}}
{\color[rgb]{0.016,0.0,0.0}{{there}}}
{\color[rgb]{0.0,0.126,0.0}{{is}}}
{\color[rgb]{0.022,0.0,0.0}{{n't}}}
{\color[rgb]{0.153,0.0,0.0}{{an}}}
{\color[rgb]{0.042,0.0,0.0}{{editor}}}
{\color[rgb]{0.0,0.085,0.0}{{making}}}
{\color[rgb]{0.043,0.0,0.0}{{news}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{decisions}}}
{\color[rgb]{0.0,0.006,0.0}{{,}}}
{\color[rgb]{0.0,0.168,0.0}{{that}}}
{\color[rgb]{0.073,0.0,0.0}{{nearly}}}
{\color[rgb]{0.111,0.0,0.0}{{any}}}
{\color[rgb]{0.046,0.0,0.0}{{news}}}
{\color[rgb]{0.11,0.0,0.0}{\underline {story}}}
{\color[rgb]{0.0,0.013,0.0}{{published}}}


==> examples/QLSTM_occlusion_2109.tex <==
{\color[rgb]{0.0,0.051,0.0}{{few}}}
{\color[rgb]{0.0,0.248,0.0}{{if}}}
{\color[rgb]{0.0,0.117,0.0}{{any}}}
{\color[rgb]{0.0,0.539,0.0}{\underline {events}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{in}}}
{\color[rgb]{0.102,0.0,0.0}{{history}}}


==> examples/QLSTM_occlusion_2446.tex <==
{\color[rgb]{0.0,0.519,0.0}{{the}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{\underline {link}}}
{\color[rgb]{0.0,0.169,0.0}{{provided}}}
{\color[rgb]{0.215,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.131,0.0}{{the}}}
{\color[rgb]{0.0,0.047,0.0}{{editor}}}
{\color[rgb]{0.0,0.129,0.0}{{above}}}


==> examples/QLSTM_omission-3_1132.tex <==
{\color[rgb]{0.0,0.032,0.0}{{i}}}
{\color[rgb]{0.0,0.023,0.0}{{like}}}
{\color[rgb]{0.0,0.014,0.0}{{the}}}
{\color[rgb]{0.027,0.0,0.0}{{fact}}}
{\color[rgb]{0.0,0.01,0.0}{{that}}}
{\color[rgb]{0.0,0.087,0.0}{{there}}}
{\color[rgb]{0.0,0.077,0.0}{{is}}}
{\color[rgb]{0.033,0.0,0.0}{{n't}}}
{\color[rgb]{0.04,0.0,0.0}{{an}}}
{\color[rgb]{0.0,0.041,0.0}{{editor}}}
{\color[rgb]{0.0,0.435,0.0}{{making}}}
{\color[rgb]{0.0,0.655,0.0}{{news}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{decisions}}}
{\color[rgb]{0.0,0.723,0.0}{{,}}}
{\color[rgb]{0.0,0.52,0.0}{{that}}}
{\color[rgb]{0.0,0.391,0.0}{{nearly}}}
{\color[rgb]{0.0,0.294,0.0}{{any}}}
{\color[rgb]{0.0,0.306,0.0}{{news}}}
{\color[rgb]{0.0,0.118,0.0}{\underline {story}}}
{\color[rgb]{0.0,0.088,0.0}{{published}}}


==> examples/QLSTM_omission-3_2109.tex <==
{\color[rgb]{0.0,0.137,0.0}{{few}}}
{\color[rgb]{0.0,0.325,0.0}{{if}}}
{\color[rgb]{0.0,0.789,0.0}{{any}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{\underline {events}}}
{\color[rgb]{0.0,0.725,0.0}{{in}}}
{\color[rgb]{0.0,0.191,0.0}{{history}}}


==> examples/QLSTM_omission-3_2446.tex <==
\textbf{\color[rgb]{0.0,0.909,0.0}{{the}}}
{\color[rgb]{0.0,0.647,0.0}{\underline {link}}}
{\color[rgb]{0.0,0.503,0.0}{{provided}}}
{\color[rgb]{0.465,0.0,0.0}{{by}}}
{\color[rgb]{0.536,0.0,0.0}{{the}}}
{\color[rgb]{0.448,0.0,0.0}{{editor}}}
{\color[rgb]{0.759,0.0,0.0}{{above}}}


==> examples/QLSTM_omission-7_1132.tex <==
{\color[rgb]{0.0,0.011,0.0}{{i}}}
{\color[rgb]{0.0,0.034,0.0}{{like}}}
{\color[rgb]{0.0,0.017,0.0}{{the}}}
{\color[rgb]{0.028,0.0,0.0}{{fact}}}
{\color[rgb]{0.043,0.0,0.0}{{that}}}
{\color[rgb]{0.047,0.0,0.0}{{there}}}
{\color[rgb]{0.0,0.063,0.0}{{is}}}
{\color[rgb]{0.0,0.179,0.0}{{n't}}}
{\color[rgb]{0.0,0.282,0.0}{{an}}}
{\color[rgb]{0.0,0.468,0.0}{{editor}}}
{\color[rgb]{0.0,0.666,0.0}{{making}}}
{\color[rgb]{0.0,0.815,0.0}{{news}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{decisions}}}
{\color[rgb]{0.0,0.721,0.0}{{,}}}
{\color[rgb]{0.0,0.594,0.0}{{that}}}
{\color[rgb]{0.0,0.467,0.0}{{nearly}}}
{\color[rgb]{0.0,0.299,0.0}{{any}}}
{\color[rgb]{0.0,0.147,0.0}{{news}}}
{\color[rgb]{0.0,0.012,0.0}{\underline {story}}}
{\color[rgb]{0.078,0.0,0.0}{{published}}}


==> examples/QLSTM_omission-7_2109.tex <==
{\color[rgb]{0.0,0.324,0.0}{{few}}}
{\color[rgb]{0.0,0.488,0.0}{{if}}}
{\color[rgb]{0.0,0.687,0.0}{{any}}}
{\color[rgb]{0.0,0.906,0.0}{\underline {events}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{{in}}}
{\color[rgb]{0.0,0.85,0.0}{{history}}}


==> examples/QLSTM_omission-7_2446.tex <==
{\color[rgb]{0.0,0.581,0.0}{{the}}}
\textbf{\color[rgb]{0.0,0.909,0.0}{\underline {link}}}
{\color[rgb]{0.0,0.612,0.0}{{provided}}}
{\color[rgb]{0.0,0.51,0.0}{{by}}}
{\color[rgb]{0.0,0.357,0.0}{{the}}}
{\color[rgb]{0.0,0.331,0.0}{{editor}}}
{\color[rgb]{0.0,0.161,0.0}{{above}}}


==> examples/QLSTM_omission_1132.tex <==
{\color[rgb]{0.0,0.022,0.0}{{i}}}
{\color[rgb]{0.0,0.071,0.0}{{like}}}
{\color[rgb]{0.0,0.002,0.0}{{the}}}
{\color[rgb]{0.03,0.0,0.0}{{fact}}}
{\color[rgb]{0.02,0.0,0.0}{{that}}}
{\color[rgb]{0.018,0.0,0.0}{{there}}}
{\color[rgb]{0.0,0.121,0.0}{{is}}}
{\color[rgb]{0.023,0.0,0.0}{{n't}}}
{\color[rgb]{0.162,0.0,0.0}{{an}}}
{\color[rgb]{0.005,0.0,0.0}{{editor}}}
{\color[rgb]{0.0,0.179,0.0}{{making}}}
{\color[rgb]{0.062,0.0,0.0}{{news}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{decisions}}}
{\color[rgb]{0.084,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.165,0.0}{{that}}}
{\color[rgb]{0.0,0.32,0.0}{{nearly}}}
{\color[rgb]{0.0,0.016,0.0}{{any}}}
{\color[rgb]{0.0,0.268,0.0}{{news}}}
{\color[rgb]{0.098,0.0,0.0}{\underline{story}}}
{\color[rgb]{0.0,0.125,0.0}{{published}}}


==> examples/QLSTM_omission_2109.tex <==
{\color[rgb]{0.0,0.062,0.0}{{few}}}
{\color[rgb]{0.0,0.196,0.0}{{if}}}
{\color[rgb]{0.0,0.196,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.861,0.0}{{in}}}
{\color[rgb]{0.24,0.0,0.0}{{history}}}


==> examples/QLSTM_omission_2446.tex <==
{\color[rgb]{0.0,0.535,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{link}}}
{\color[rgb]{0.154,0.0,0.0}{{provided}}}
{\color[rgb]{0.375,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.099,0.0}{{the}}}
{\color[rgb]{0.056,0.0,0.0}{{editor}}}
{\color[rgb]{0.489,0.0,0.0}{{above}}}


==> examples/QLSTM_salience_prob_1132.tex <==
{\color[rgb]{0.0,0.018,0.0}{{i}}}
{\color[rgb]{0.0,0.111,0.0}{{like}}}
{\color[rgb]{0.0,0.004,0.0}{{the}}}
{\color[rgb]{0.131,0.0,0.0}{{fact}}}
{\color[rgb]{0.075,0.0,0.0}{{that}}}
{\color[rgb]{0.067,0.0,0.0}{{there}}}
{\color[rgb]{0.0,0.746,0.0}\textbf{{is}}}
{\color[rgb]{0.036,0.0,0.0}{{n't}}}
{\color[rgb]{0.687,0.0,0.0}{{an}}}
{\color[rgb]{0.909,0.0,0.0}{{editor}}}
{\color[rgb]{0.0,0.499,0.0}{{making}}}
{\color[rgb]{0.186,0.0,0.0}{{news}}}
{\color[rgb]{0.0,0.546,0.0}{{decisions}}}
{\color[rgb]{0.043,0.0,0.0}{{,}}}
{\color[rgb]{0.0,0.653,0.0}{{that}}}
{\color[rgb]{0.316,0.0,0.0}{{nearly}}}
{\color[rgb]{0.506,0.0,0.0}{{any}}}
{\color[rgb]{0.342,0.0,0.0}{{news}}}
{\color[rgb]{0.0,0.289,0.0}{\underline{story}}}
{\color[rgb]{0.002,0.0,0.0}{{published}}}


==> examples/QLSTM_salience_prob_2109.tex <==
{\color[rgb]{0.039,0.0,0.0}{{few}}}
{\color[rgb]{0.0,0.315,0.0}{{if}}}
{\color[rgb]{0.0,0.104,0.0}{{any}}}
{\color[rgb]{0.0,0.022,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{in}}}
{\color[rgb]{0.293,0.0,0.0}{{history}}}


==> examples/QLSTM_salience_prob_2446.tex <==
{\color[rgb]{0.0,0.909,0.0}{\textbf{the}}}
{\color[rgb]{0.194,0.0,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.379,0.0}{{provided}}}
{\color[rgb]{0.265,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.298,0.0}{{the}}}
{\color[rgb]{0.176,0.0,0.0}{{editor}}}
{\color[rgb]{0.0,0.23,0.0}{{above}}}


==> examples/QLSTM_salience_prob_integrated_1132.tex <==
{\color[rgb]{0.0,0.01,0.0}{{i}}}
{\color[rgb]{0.0,0.095,0.0}{{like}}}
{\color[rgb]{0.022,0.0,0.0}{{the}}}
{\color[rgb]{0.182,0.0,0.0}{{fact}}}
{\color[rgb]{0.042,0.0,0.0}{{that}}}
{\color[rgb]{0.049,0.0,0.0}{{there}}}
{\color[rgb]{0.0,0.289,0.0}{{is}}}
{\color[rgb]{0.067,0.0,0.0}{{n't}}}
{\color[rgb]{0.372,0.0,0.0}{{an}}}
{\color[rgb]{0.493,0.0,0.0}{{editor}}}
{\color[rgb]{0.0,0.225,0.0}{{making}}}
{\color[rgb]{0.111,0.0,0.0}{{news}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{decisions}}}
{\color[rgb]{0.0,0.017,0.0}{{,}}}
{\color[rgb]{0.0,0.376,0.0}{{that}}}
{\color[rgb]{0.195,0.0,0.0}{{nearly}}}
{\color[rgb]{0.274,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.001,0.0}{{news}}}
{\color[rgb]{0.379,0.0,0.0}{\underline{story}}}
{\color[rgb]{0.012,0.0,0.0}{{published}}}


==> examples/QLSTM_salience_prob_integrated_2109.tex <==
{\color[rgb]{0.0,0.327,0.0}{{few}}}
{\color[rgb]{0.0,0.163,0.0}{{if}}}
{\color[rgb]{0.056,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline{events}}}
{\color[rgb]{0.0,0.138,0.0}{{in}}}
{\color[rgb]{0.755,0.0,0.0}{{history}}}


==> examples/QLSTM_salience_prob_integrated_2446.tex <==
{\color[rgb]{0.0,0.196,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline {link}}}
{\color[rgb]{0.01,0.0,0.0}{{provided}}}
{\color[rgb]{0.0,0.066,0.0}{{by}}}
{\color[rgb]{0.0,0.293,0.0}{{the}}}
{\color[rgb]{0.0,0.802,0.0}{{editor}}}
{\color[rgb]{0.0,0.238,0.0}{{above}}}


==> examples/QLSTM_salience_raw_1132.tex <==
{\color[rgb]{0.0,0.017,0.0}{{i}}}
{\color[rgb]{0.0,0.11,0.0}{{like}}}
{\color[rgb]{0.0,0.006,0.0}{{the}}}
{\color[rgb]{0.133,0.0,0.0}{{fact}}}
{\color[rgb]{0.068,0.0,0.0}{{that}}}
{\color[rgb]{0.069,0.0,0.0}{{there}}}
{\color[rgb]{0.0,0.681,0.0}{{is}}}
{\color[rgb]{0.004,0.0,0.0}{{n't}}}
{\color[rgb]{0.571,0.0,0.0}{{an}}}
{\color[rgb]{0.86,0.0,0.0}{{editor}}}
{\color[rgb]{0.0,0.417,0.0}{{making}}}
{\color[rgb]{0.176,0.0,0.0}{{news}}}
{\color[rgb]{0.0,0.537,0.0}{{decisions}}}
{\color[rgb]{0.0,0.132,0.0}{{,}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{that}}}
{\color[rgb]{0.261,0.0,0.0}{{nearly}}}
{\color[rgb]{0.612,0.0,0.0}{{any}}}
{\color[rgb]{0.242,0.0,0.0}{{news}}}
{\color[rgb]{0.0,0.332,0.0}{\underline{story}}}
{\color[rgb]{0.0,0.042,0.0}{{published}}}


==> examples/QLSTM_salience_raw_2109.tex <==
{\color[rgb]{0.024,0.0,0.0}{{few}}}
{\color[rgb]{0.0,0.283,0.0}{{if}}}
{\color[rgb]{0.0,0.097,0.0}{{any}}}
{\color[rgb]{0.008,0.0,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{in}}}
{\color[rgb]{0.301,0.0,0.0}{{history}}}


==> examples/QLSTM_salience_raw_2446.tex <==
{\color[rgb]{0.0,0.909,0.0}{\textbf{the}}}
{\color[rgb]{0.217,0.0,0.0}{\underline{link}}}
{\color[rgb]{0.0,0.427,0.0}{{provided}}}
{\color[rgb]{0.25,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.313,0.0}{{the}}}
{\color[rgb]{0.212,0.0,0.0}{{editor}}}
{\color[rgb]{0.0,0.227,0.0}{{above}}}


==> examples/QLSTM_salience_raw_integrated_1132.tex <==
{\color[rgb]{0.001,0.0,0.0}{{i}}}
{\color[rgb]{0.0,0.076,0.0}{{like}}}
{\color[rgb]{0.022,0.0,0.0}{{the}}}
{\color[rgb]{0.182,0.0,0.0}{{fact}}}
{\color[rgb]{0.025,0.0,0.0}{{that}}}
{\color[rgb]{0.043,0.0,0.0}{{there}}}
{\color[rgb]{0.0,0.196,0.0}{{is}}}
{\color[rgb]{0.07,0.0,0.0}{{n't}}}
{\color[rgb]{0.318,0.0,0.0}{{an}}}
{\color[rgb]{0.459,0.0,0.0}{{editor}}}
{\color[rgb]{0.0,0.177,0.0}{{making}}}
{\color[rgb]{0.094,0.0,0.0}{{news}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{decisions}}}
{\color[rgb]{0.0,0.084,0.0}{{,}}}
{\color[rgb]{0.0,0.453,0.0}{{that}}}
{\color[rgb]{0.179,0.0,0.0}{{nearly}}}
{\color[rgb]{0.265,0.0,0.0}{{any}}}
{\color[rgb]{0.0,0.043,0.0}{{news}}}
{\color[rgb]{0.419,0.0,0.0}{\underline{story}}}
{\color[rgb]{0.0,0.003,0.0}{{published}}}


==> examples/QLSTM_salience_raw_integrated_2109.tex <==
{\color[rgb]{0.0,0.267,0.0}{{few}}}
{\color[rgb]{0.0,0.343,0.0}{{if}}}
{\color[rgb]{0.0,0.08,0.0}{{any}}}
{\color[rgb]{0.0,0.814,0.0}{\underline{events}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{{in}}}
{\color[rgb]{0.704,0.0,0.0}{{history}}}


==> examples/QLSTM_salience_raw_integrated_2446.tex <==
{\color[rgb]{0.0,0.601,0.0}{{the}}}
{\color[rgb]{0.0,0.909,0.0}\textbf{\underline {link}}}
{\color[rgb]{0.0,0.158,0.0}{{provided}}}
{\color[rgb]{0.121,0.0,0.0}{{by}}}
{\color[rgb]{0.0,0.435,0.0}{{the}}}
{\color[rgb]{0.0,0.574,0.0}{{editor}}}
{\color[rgb]{0.0,0.343,0.0}{{above}}}


==> examples/QLSTM_yelp_lime_prob_2089.tex <==
{\color[rgb]{0.0,0.0002,0.0}{\underline {Your}}}
{\color[rgb]{0.0,0.4984,0.0}{\underline {day}}}
{\color[rgb]{0.0,0.3767,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.2466,0.0}{\underline {done}}}
{\color[rgb]{0.0,0.0871,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.7206,0.0}{\underline {Definitely}}}
{\color[rgb]{0.0,0.1913,0.0}{\underline {looking}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {forward}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.0626,0.0}{\underline {going}}}
{\color[rgb]{0.0,0.3319,0.0}{\underline {back}}}
{\color[rgb]{0.0,0.2318,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.4737,0.0}{\underline {All}}}
{\color[rgb]{0.0,0.2449,0.0}{\underline {three}}}
{\color[rgb]{0.0,0.3505,0.0}{\underline {were}}}
{\color[rgb]{0.0,0.6487,0.0}{\underline {outstanding}}}
{\color[rgb]{0.0,0.2652,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.3107,0.0}{\underline {I}}}
{\color[rgb]{0.0,0.2677,0.0}{\underline {would}}}
{\color[rgb]{0.0,0.5116,0.0}{\underline {highly}}}
{\color[rgb]{0.0,0.4898,0.0}{\underline {recommend}}}
{\color[rgb]{0.0,0.2778,0.0}{\underline {going}}}
{\color[rgb]{0.0,0.5907,0.0}{\underline {here}}}
{\color[rgb]{0.0,0.0003,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.6418,0.0}{\underline {anyone}}}
{\color[rgb]{0.0,0.0007,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.5408,0.0}{{We}}}
{\color[rgb]{0.0,0.2426,0.0}{{will}}}
{\color[rgb]{0.0,0.2432,0.0}{{see}}}
{\color[rgb]{0.0001,0.0,0.0}{{if}}}
{\color[rgb]{0.0,0.5834,0.0}{{anyone}}}
{\color[rgb]{0.0001,0.0,0.0}{{returns}}}
{\color[rgb]{0.0,0.0005,0.0}{{the}}}
{\color[rgb]{0.0001,0.0,0.0}{{message}}}
{\color[rgb]{0.0,0.1157,0.0}{{my}}}
{\color[rgb]{0.0,0.2747,0.0}{{boyfriend}}}
{\color[rgb]{0.0001,0.0,0.0}{{left}}}
{\color[rgb]{0.0,0.0003,0.0}{{.}}}
{\color[rgb]{0.0,0.0005,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.2863,0.0}{\underline {price}}}
{\color[rgb]{0.0,0.3641,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.7628,0.0}{\underline {unbelievable}}}
{\color[rgb]{0.0,0.2532,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.2149,0.0}{{And}}}
{\color[rgb]{0.0,0.1372,0.0}{{our}}}
{\color[rgb]{0.0,0.8398,0.0}{{guys}}}
{\color[rgb]{0.0,0.1477,0.0}{{are}}}
{\color[rgb]{0.0,0.0944,0.0}{{on}}}
{\color[rgb]{0.0,0.2748,0.0}{{lunch}}}
{\color[rgb]{0.0,0.441,0.0}{{so}}}
{\color[rgb]{0.0,0.2348,0.0}{{we}}}
{\color[rgb]{0.0,0.6164,0.0}{{ca}}}
{\color[rgb]{0.0002,0.0,0.0}{{n't}}}
{\color[rgb]{0.0,0.2075,0.0}{{fit}}}
{\color[rgb]{0.0,0.3004,0.0}{{you}}}
{\color[rgb]{0.0,0.4048,0.0}{{in}}}
{\color[rgb]{0.0,0.0006,0.0}{{.}}}
{\color[rgb]{0.0,0.0559,0.0}{{''}}}
{\color[rgb]{0.0,0.4867,0.0}{\underline {It}}}
{\color[rgb]{0.0,0.0513,0.0}{\underline {'s}}}
{\color[rgb]{0.0,0.659,0.0}{\underline {good}}}
{\color[rgb]{0.0,0.2838,0.0}{\underline {,}}}
{\color[rgb]{0.0,0.2124,0.0}{\underline {standard}}}
{\color[rgb]{0.0,0.6279,0.0}{\underline {froyo}}}
{\color[rgb]{0.0,0.0281,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.024,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.7831,0.0}{\underline {pork}}}
{\color[rgb]{0.0,0.124,0.0}{\underline {shoulder}}}
{\color[rgb]{0.0,0.2223,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.3882,0.0}{\underline {THAT}}}
{\color[rgb]{0.0,0.5817,0.0}{\underline {tender}}}
{\color[rgb]{0.0,0.2158,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.6521,0.0}{\underline {Try}}}
{\color[rgb]{0.0,0.4194,0.0}{\underline {it}}}
{\color[rgb]{0.0,0.0791,0.0}{\underline {with}}}
{\color[rgb]{0.0,0.0581,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.492,0.0}{\underline {Tomato}}}
{\color[rgb]{0.0,0.6784,0.0}{\underline {Basil}}}
{\color[rgb]{0.0,0.4312,0.0}{\underline {cram}}}
{\color[rgb]{0.0,0.0016,0.0}{\underline {sauce}}}
{\color[rgb]{0.0,0.0001,0.0}{\underline {.}}}

==> examples/QLSTM_yelp_lrp_2089.tex <==
{\color[rgb]{0.0,0.0244,0.0}{\underline {Your}}}
{\color[rgb]{0.0,0.0992,0.0}{\underline {day}}}
{\color[rgb]{0.0467,0.0,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.0429,0.0}{\underline {done}}}
{\color[rgb]{0.3385,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.3957,0.0}{\underline {Definitely}}}
{\color[rgb]{0.2533,0.0,0.0}{\underline {looking}}}
{\color[rgb]{0.0,0.9091,0.0}\textbf{\underline {forward}}}
{\color[rgb]{0.3963,0.0,0.0}{\underline {to}}}
{\color[rgb]{0.0914,0.0,0.0}{\underline {going}}}
{\color[rgb]{0.0,0.2001,0.0}{\underline {back}}}
{\color[rgb]{0.4258,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.6473,0.0}{\underline {All}}}
{\color[rgb]{0.1838,0.0,0.0}{\underline {three}}}
{\color[rgb]{0.3715,0.0,0.0}{\underline {were}}}
{\color[rgb]{0.0,0.7325,0.0}{\underline {outstanding}}}
{\color[rgb]{0.0213,0.0,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.1297,0.0}{\underline {I}}}
{\color[rgb]{0.0662,0.0,0.0}{\underline {would}}}
{\color[rgb]{0.0,0.1555,0.0}{\underline {highly}}}
{\color[rgb]{0.0,0.1999,0.0}{\underline {recommend}}}
{\color[rgb]{0.0133,0.0,0.0}{\underline {going}}}
{\color[rgb]{0.0,0.1502,0.0}{\underline {here}}}
{\color[rgb]{0.2141,0.0,0.0}{\underline {to}}}
{\color[rgb]{0.0,0.1964,0.0}{\underline {anyone}}}
{\color[rgb]{0.088,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.0748,0.0}{{We}}}
{\color[rgb]{0.0305,0.0,0.0}{{will}}}
{\color[rgb]{0.0,0.1516,0.0}{{see}}}
{\color[rgb]{0.3631,0.0,0.0}{{if}}}
{\color[rgb]{0.0,0.4397,0.0}{{anyone}}}
{\color[rgb]{0.2868,0.0,0.0}{{returns}}}
{\color[rgb]{0.0633,0.0,0.0}{{the}}}
{\color[rgb]{0.0986,0.0,0.0}{{message}}}
{\color[rgb]{0.0,0.0846,0.0}{{my}}}
{\color[rgb]{0.0,0.3656,0.0}{{boyfriend}}}
{\color[rgb]{0.3233,0.0,0.0}{{left}}}
{\color[rgb]{0.161,0.0,0.0}{{.}}}
{\color[rgb]{0.043,0.0,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.1558,0.0}{\underline {price}}}
{\color[rgb]{0.0438,0.0,0.0}{\underline {is}}}
{\color[rgb]{0.0,0.2941,0.0}{\underline {unbelievable}}}
{\color[rgb]{0.0223,0.0,0.0}{\underline {!}}}
{\color[rgb]{0.0,0.0924,0.0}{{And}}}
{\color[rgb]{0.1917,0.0,0.0}{{our}}}
{\color[rgb]{0.0,0.3261,0.0}{{guys}}}
{\color[rgb]{0.039,0.0,0.0}{{are}}}
{\color[rgb]{0.1115,0.0,0.0}{{on}}}
{\color[rgb]{0.0,0.1379,0.0}{{lunch}}}
{\color[rgb]{0.0,0.0215,0.0}{{so}}}
{\color[rgb]{0.0316,0.0,0.0}{{we}}}
{\color[rgb]{0.0,0.0667,0.0}{{ca}}}
{\color[rgb]{0.088,0.0,0.0}{{n't}}}
{\color[rgb]{0.0,0.1503,0.0}{{fit}}}
{\color[rgb]{0.0,0.0343,0.0}{{you}}}
{\color[rgb]{0.012,0.0,0.0}{{in}}}
{\color[rgb]{0.0702,0.0,0.0}{{.}}}
{\color[rgb]{0.054,0.0,0.0}{{''}}}
{\color[rgb]{0.0,0.0426,0.0}{\underline {It}}}
{\color[rgb]{0.026,0.0,0.0}{\underline {'s}}}
{\color[rgb]{0.0,0.0955,0.0}{\underline {good}}}
{\color[rgb]{0.0244,0.0,0.0}{\underline {,}}}
{\color[rgb]{0.0076,0.0,0.0}{\underline {standard}}}
{\color[rgb]{0.0,0.1407,0.0}{\underline {froyo}}}
{\color[rgb]{0.1161,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.021,0.0,0.0}{\underline {The}}}
{\color[rgb]{0.0,0.1862,0.0}{\underline {pork}}}
{\color[rgb]{0.0526,0.0,0.0}{\underline {shoulder}}}
{\color[rgb]{0.0708,0.0,0.0}{\underline {was}}}
{\color[rgb]{0.0,0.1219,0.0}{\underline {THAT}}}
{\color[rgb]{0.0,0.2666,0.0}{\underline {tender}}}
{\color[rgb]{0.1203,0.0,0.0}{\underline {.}}}
{\color[rgb]{0.0,0.2703,0.0}{\underline {Try}}}
{\color[rgb]{0.0,0.038,0.0}{\underline {it}}}
{\color[rgb]{0.0129,0.0,0.0}{\underline {with}}}
{\color[rgb]{0.0534,0.0,0.0}{\underline {the}}}
{\color[rgb]{0.0,0.064,0.0}{\underline {Tomato}}}
{\color[rgb]{0.0,0.1182,0.0}{\underline {Basil}}}
{\color[rgb]{0.0162,0.0,0.0}{\underline {cram}}}
{\color[rgb]{0.0,0.0296,0.0}{\underline {sauce}}}
{\color[rgb]{0.0942,0.0,0.0}{\underline {.}}}
